Querying Inconsistent Prioritized Data with ORBITS: Algorithms, Implementation, and Experiments

We investigate practical algorithms for inconsistency-tolerant query answering over prioritized knowledge bases, which consist of a logical theory, a set of facts, and a priority relation between conflicting facts. We consider three well-known semantics (AR, IAR and brave) based upon two notions of optimal repairs (Pareto and completion). Deciding whether a query answer holds under these semantics is (co)NP-complete in data complexity for a large class of logical theories, and SAT-based procedures have been devised for repair-based semantics when there is no priority relation, or the relation has a special structure. The present paper introduces the first SAT encodings for Pareto- and completion-optimal repairs w.r.t. general priority relations and proposes several ways of employing existing and new encodings to compute answers under (optimal) repair-based semantics, by exploiting different reasoning modes of SAT solvers. The comprehensive experimental evaluation of our implementation compares both (i) the impact of adopting semantics based on different kinds of repairs, and (ii) the relative performances of alternative procedures for the same semantics.

==> (inline-0) <==
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}  r r r r | r r r r  }
\toprule
& \multicolumn{4}{c}{\mn{u1c1}}& \multicolumn{4}{c}{\mn{u20c1}}\\
& IAR & AR$\backslash$IAR & brave$\backslash$AR & not brave& IAR & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 20,029 & 0 & 380 & 0& 532,331 & 0 & 12,776 & 0\\
\mn{q2} & 7,215 & 20 & 12 & 0& 189,186 & 228 & 1,019 & 0\\
\mn{q3} & 85 & 0 & 0 & 0& 85 & 0 & 0 & 0\\
\mn{q4} & 78,101 & 0 & 5,636 & 0& 1,123,422 & 0 & 944,364 & 0\\
\mn{q5} & 10 & 0 & 0 & 0& 10 & 0 & 0 & 0\\
\mn{q6} & 235 & 0 & 0 & 0& 235 & 0 & 0 & 0\\
\mn{q7} & 136 & 0 & 1 & 0& 91 & 0 & 46 & 0\\
\mn{q8} & 0 & 0 & 0 & 0& 0 & 0 & 31 & 0\\
\mn{q9} & 1,291 & 3 & 80 & 0& 33,433 & 60 & 2,714 & 5\\
\mn{q10} & 0 & 0 & 3 & 0& 0 & 0 & 58 & 0\\
\mn{q11} & 534 & 0 & 4 & 0 & 14,331 & 0 & 145 & 0\\
\mn{q12} & 1,180 & 11 & 10 & 0& 7,082 & 218 & 251 & 0\\
\mn{q13} & 1,069 & 3 & 8 & 0& 28,891 & 64 & 204 & 0\\
\mn{q14} & 191 & 0 & 4 & 0& 4,785 & 0 & 166 & 0\\
\mn{q15} & 405 & 0 & 102 & 0& 12,050 & 0 & 1,702 & 0\\
\mn{q16} & 13,545 & 0 & 3,987 & 0 & 396,411 & 0 & 72,138 & 0\\
\mn{q17} & 0 & 0 & 1 & 0& 27 & 0 & 10 & 0\\
\mn{q18} & 3,107 & 0 & 66 & 0& 81,760 & 0 & 1,342 & 0\\
\mn{q19} & 0 & 0 & 0 & 0& 0 & 0 & 1 & 0\\
\mn{q20} & 50 & 0 & 0 & 0& 50 & 0 & 0 & 0\\
\midrule
& \multicolumn{4}{c}{\mn{u1c50}}& \multicolumn{4}{c}{\mn{u20c50}}\\
& IAR & AR$\backslash$IAR & brave$\backslash$AR & not brave& IAR & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 6,646 & 19 & 13,747 & 0 & 187,504 & 758 & 356,922 & 0\\
\mn{q2} & 4,728 & 887 & 2,087 & 0& 127,098 & 23,819 & 52,117 & 0\\
\mn{q3} & 0 & 0 & 87 & 0& 0 & 0 & 87 & 0\\
\mn{q4} & 4,806 & 0 & 80,839 & 0& 0 & 0 & 2,114,007 & 0\\
\mn{q5} & 0 & 0 & 10 & 0& 0 & 0 & 10 & 0\\
\mn{q6} & 0 & 0 & 342 & 0& 0 & 0 & 342 & 0\\
\mn{q7} & 0 & 0 & 149 & 0& 0 & 0 & 149 & 0\\
\mn{q8} & 0 & 0 & 0 & 0& 0 & 0 & 32 & 0\\
\mn{q9} & 783 & 116 & 741 & 5& 21,462 & 267 & 21,419 & 156\\
\mn{q10} & 0 & 0 & 7 & 0& 0 & 0 & 66 & 0\\
\mn{q11} & 385 & 7 & 236 & 0& 10,329 & 267 & 6,373 & 0\\
\mn{q12} & 802 & 345 & 350 & 0& 5,395 & 991 & 8,769 & 0\\
\mn{q13} & 783 & 169 & 351 & 0& 21,471 & 4,185 & 9,430 & 0\\
\mn{q14} & 36 & 0 & 159 & 0& 1,007 & 0 & 3,944 & 0\\
\mn{q15} & 0 & 0 & 515 & 0 & 54 & 0 & 13,946 & 0\\
\mn{q16} & 0 & 0 & 17,532 & 0& 585 & 0 & 467,964 & 0\\
\mn{q17} & 0 & 0 & 1 & 0& 0 & 0 & 39 & 0\\
\mn{q18} & 1,319 & 0 & 1,871 & 0& 34,795 & 0 & 48,770 & 0\\
\mn{q19} & 0 & 0 & 0 & 0& 0 & 0 & 20 & 0\\
\mn{q20} & 0 & 0 & 50 & 0& 0 & 0 & 50 & 0\\
\bottomrule
\end{tabular*}
}
%{\small
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}  r r r r | r r r r  }
%\toprule
%& \multicolumn{4}{c}{\mn{u1c20}}& \multicolumn{4}{c}{\mn{u20c20}}\\
%& IAR & AR$\backslash$IAR & brave$\backslash$AR & not brave& IAR & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
%\midrule
%\mn{q1} & 12,538 & 7 & 7,864 & 0 & 344,391 & 190 & 200,539 & 0\\
%\mn{q2} & 6,284 & 402 & 734 & 0 & 163,260 & 9,927 & 22,489 & 0\\
%\mn{q3} & 0 & 0 & 85 & 0 & 0 & 0 & 85 & 0\\
%\mn{q4} & 24,545 & 0 & 60,236 & 0 & 118 & 0 & 2,082,472 & 0\\
%\mn{q5} & 0 & 10 & 0 & 0 & 0 & 10 & 0 & 0\\
%\mn{q6} & 177 & 14 & 110 & 0 & 177 & 14 & 110 & 0\\
%\mn{q7} & 0 & 0 & 138 & 0 & 0 & 0 & 138 & 0\\
%\mn{q8} & 0 & 0 & 0 & 0 & 0 & 0 & 31 & 0\\
%\mn{q9} & 1,002 & 68 & 406 & 2 & 25,701 & 59 & 13,282 & 65\\
%\mn{q10} & 0 & 0 & 6 & 0 & 0 & 0 & 62 & 0\\
%\mn{q11} & 471 & 4 & 89 & 0 & 12,613 & 42 & 2,781 & 0\\
%\mn{q12} & 999 & 174 & 117 & 0 & 5,830 & 880 & 3,881 & 0\\
%\mn{q13} & 966 & 71 & 122 & 0 & 25,791 & 1,780 & 4,028 & 0\\
%\mn{q14} & 98 & 0 & 97 & 0 & 2,539 & 0 & 2,412 & 0\\
%\mn{q15} & 99 & 0 & 409 & 0 & 1,715 & 0 & 12,143 & 0\\
%\mn{q16} & 2,052 & 0 & 15,480 & 0 & 33,936 & 0 & 434,613 & 0\\
%\mn{q17} & 0 & 0 & 1 & 0 & 0 & 0 & 37 & 0\\
%\mn{q18} & 2,302 & 0 & 872 & 0 & 58,294 & 0 & 24,959 & 0\\
%\mn{q19} & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0\\
%\mn{q20} & 25 & 0 & 25 & 0 & 25 & 0 & 25 & 0\\
%\bottomrule
%\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r | r r r r r }
\toprule
& \multicolumn{5}{c}{\mn{u1c1}}& \multicolumn{5}{c}{\mn{u20c1}}\\
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 20,159 & 103 & 0 & 147 & 0& 537,616 & 4,842 & 0 & 2,597 & 52\\
\mn{q2} & 7,237 & 0 & 0 & 4 & 6 & 189,730 & 271 & 35 & 192 & 205\\
\mn{q3} & 85 & 0 & 0 & 0 & 0 & 85 & 0 & 0 & 0 & 0\\
\mn{q4} & 81,691 & 1,087 & 0 & 735 & 224& 1,458,368 & 411,269 & 0 & 195,919 & 2,230\\
\mn{q5} & 10 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0\\
\mn{q6} & 235 & 0 & 0 & 0 & 0& 235 & 0 & 0 & 0 & 0\\
\mn{q7} & 137 & 0 & 0 & 0 & 0& 109 & 23 & 0 & 5 & 0\\
\mn{q8} & 0 & 0 & 0 & 0 & 0& 26 & 5 & 0 & 0 & 0\\
\mn{q9} & 1,319 & 49 & 0 & 1 & 5& 34,046 & 1,546 & 20 & 490 & 110\\
\mn{q10} & 3 & 0 & 0 & 0 & 0& 46 & 12 & 0 & 0 & 0\\
\mn{q11} & 538 & 0 & 0 & 0 & 0& 14,418 & 2 & 0 & 25 & 31\\
\mn{q12} & 1,193 & 0 & 2 & 0 & 6& 7,324 & 0 & 39 & 41 & 147\\
\mn{q13} & 1,075 & 1 & 0 & 1 & 3 & 28,997 & 26 & 13 & 30 & 93\\
\mn{q14} & 192 & 3 & 0 & 0 & 0& 4,832 & 84 & 0 & 31 & 4\\
\mn{q15} & 462 & 45 & 0 & 0 & 0& 12,710 & 716 & 0 & 321 & 5\\
\mn{q16} & 14,865 & 2,542 & 0 & 120 & 5& 413,167 & 40,759 & 0 & 13,457 & 1,166\\
\mn{q17} & 1 & 0 & 0 & 0 & 0& 29 & 8 & 0 & 0 & 0\\
\mn{q18} & 3,156 & 1 & 0 & 6 & 10 & 82,605 & 193 & 0 & 265 & 39\\
\mn{q19} & 0 & 0 & 0 & 0 & 0& 1 & 0 & 0 & 0 & 0\\
\mn{q20} & 50 & 0 & 0 & 0 & 0& 50 & 0 & 0 & 0 & 0\\
\midrule
& \multicolumn{5}{c}{\mn{u1c50}}& \multicolumn{5}{c}{\mn{u20c50}}\\
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 10,886 & 4,779 & 0 & 4,607 & 140 & 299,662 & 132,026 & 39 & 109,776 & 3,681\\
\mn{q2} & 6,103 & 692 & 186 & 477 & 244& 164,305 & 16,077 & 4,181 & 11,362 & 7,109\\
\mn{q3} & 0 & 0 & 0 & 86 & 1& 0 & 0 & 0 & 86 & 1\\
\mn{q4} & 11,611 & 25,893 & 0 & 32,274 & 15,867& 449 & 13,847 &  &  & \\
\mn{q5} & 0 & 6 & 0 & 4 & 0& 0 & 6 & 0 & 4 & 0\\
\mn{q6} & 134 & 83 & 11 & 53 & 61& 134 & 83 & 11 & 53 & 61\\
\mn{q7} & 0 & 0 & 0 & 137 & 12& 0 & 0 & 0 & 143 & 6\\
\mn{q8} & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 32 & 0\\
\mn{q9} & 1,014 & 105 & 34 & 338 & 154& 26,100 & 2,014 & 138 & 11,020 & 4,032\\
\mn{q10} & 3 & 0 & 0 & 3 & 1& 0 & 0 & 0 & 62 & 4\\
\mn{q11} & 522 & 7 & 0 & 62 & 37& 14,132 & 201 & 11 & 1,477 & 1,148\\
\mn{q12} & 1,087 & 6 & 88 & 85 & 231& 6,192 & 25 & 820 & 2,583 & 5,535\\
\mn{q13} & 1,030 & 42 & 38 & 82 & 111& 27,831 & 1,173 & 769 & 2,048 & 3,265\\
\mn{q14} & 52 & 80 & 0 & 55 & 8& 1,684 & 1,798 & 0 & 1,314 & 155\\
\mn{q15} & 41 & 59 & 0 & 410 & 5& 1,368 & 2,907 & 0 & 9,529 & 196\\
\mn{q16} & 237 & 1,914 & 0 & 15,121 & 260& 5,484 & 100,709 & 0 &  & \\
\mn{q17} & 0 & 1 & 0 & 0 & 0& 0 & 0 & 0 & 34 & 5\\
\mn{q18} & 2,237 & 424 & 0 & 432 & 97& 59,929 & 8,935 & 3 & 12,431 & 2,267\\
\mn{q19} & 0 & 0 & 0 & 0 & 0& 0 & 1 & 0 & 9 & 10\\
\mn{q20} & 0 & 0 & 0 & 50 & 0& 0 & 0 & 0 & 50 & 0\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r | r r r r r }
\toprule
& \multicolumn{5}{c}{\mn{u1c1}}& \multicolumn{5}{c}{\mn{u20c1}}\\
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 20,187 & 222 & 0 & 0 & 0 & 537,105 & 7,905 & 0 & 89 & 8\\
\mn{q2} & 7,242 & 0 & 0 & 0 & 5 & 189,733 & 446 & 16 & 51 & 187\\
\mn{q3} & 85 & 0 & 0 & 0 & 0& 85 & 0 & 0 & 0 & 0\\
\mn{q4} & 78,477 & 3,282 & 0 & 1,978 & 0& 1,298,399 & 766,010 & 0 & 2,861 & 516\\
\mn{q5} & 10 & 0 & 0 & 0 & 0& 10 & 0 & 0 & 0 & 0\\
\mn{q6} & 235 & 0 & 0 & 0 & 0 & 235 & 0 & 0 & 0 & 0\\
\mn{q7} & 137 & 0 & 0 & 0 & 0& 99 & 38 & 0 & 0 & 0\\
\mn{q8} & 0 & 0 & 0 & 0 & 0& 10 & 21 & 0 & 0 & 0\\
\mn{q9} & 1,319 & 49 & 0 & 0 & 6& 33,718 & 2,354 & 10 & 26 & 104\\
\mn{q10} & 1 & 2 & 0 & 0 & 0& 16 & 42 & 0 & 0 & 0\\
\mn{q11} & 537 & 0 & 0 & 0 & 1 & 14,438 & 1 & 0 & 7 & 30\\
\mn{q12} & 1,190 & 1 & 4 & 0 & 6 & 7,377 & 0 & 0 & 2 & 172\\
\mn{q13} & 1,073 & 1 & 0 & 0 & 6& 29,003 & 33 & 8 & 21 & 94\\
\mn{q14} & 192 & 3 & 0 & 0 & 0& 4,826 & 121 & 0 & 4 & 0\\
\mn{q15} & 453 & 54 & 0 & 0 & 0& 12,551 & 1,194 & 0 & 1 & 6\\
\mn{q16} & 13,921 & 3,606 & 0 & 0 & 5& 402,433 & 64,516 & 0 & 1,532 & 68\\
\mn{q17} & 0 & 1 & 0 & 0 & 0& 31 & 6 & 0 & 0 & 0\\
\mn{q18} & 3,168 & 0 & 0 & 0 & 5& 82,727 & 332 & 0 & 25 & 18\\
\mn{q19} & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 1\\
\mn{q20} & 50 & 0 & 0 & 0 & 0& 50 & 0 & 0 & 0 & 0\\
\midrule
& \multicolumn{5}{c}{\mn{u1c50}}& \multicolumn{5}{c}{\mn{u20c50}}\\
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 10,482 & 9,695 & 0 & 198 & 37& 288,373 &  & 248,874 & 6,865 & 1,072\\
\mn{q2} & 6,128 & 1,121 & 60 & 97 & 296& 165,408 &  & 27,035 & 2,465 & 8,126\\
\mn{q3} & 0 & 84 & 0 & 3 & 0& 0 &  & 84 & 3 & 0\\
\mn{q4} & 9,288 & 48,626 & 0 & 21,468 & 6,263&  &  &  &  & \\
\mn{q5} & 4 & 6 & 0 & 0 & 0& 4 & 6 & 0 & 0 & 0\\
\mn{q6} & 49 & 207 & 0 & 17 & 69& 49 & 207 & 0 & 17 & 69\\
\mn{q7} & 2 & 117 & 2 & 22 & 6& 0 &  & 132 & 12 & 5\\
\mn{q8} & 0 & 0 & 0 & 0 & 0& 0 & 32 & 0 & 0 & 0\\
\mn{q9} & 988 & 356 & 22 & 109 & 170& 26,426 &  & 10,695 & 1,533 & 4,650\\
\mn{q10} & 1 & 2 & 0 & 0 & 4& 0 & 59 & 0 & 0 & 7\\
\mn{q11} & 543 & 21 & 0 & 21 & 43& 14,782 &  & 506 & 400 & 1,281\\
\mn{q12} & 1,046 & 44 & 104 & 5 & 298& 6,217 &  & 1,186 & 207 & 7,545\\
\mn{q13} & 1,012 & 86 & 23 & 38 & 144& 27,816 &  & 2,445 & 945 & 3,880\\
\mn{q14} & 48 & 141 & 0 & 4 & 2& 1,461 &  & 3,307 & 144 & 39\\
\mn{q15} & 27 & 478 & 0 & 3 & 7& 599 &  & 13,106 & 68 & 227\\
\mn{q16} & 37 & 16,994 & 0 & 428 & 73& 1,355 &  & 441,157 &  & \\
\mn{q17} & 0 & 1 & 0 & 0 & 0& 0 & 25 & 0 & 11 & 3\\
\mn{q18} & 2,422 & 641 & 0 & 84 & 43& 63,922 &  & 16,879 & 1,922 & 842\\
\mn{q19} & 0 & 0 & 0 & 0 & 0& 0 & 3 & 0 & 2 & 15\\
\mn{q20} & 0 & 50 & 0 & 0 & 0& 0 & 50 & 0 & 0 & 0\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r | r r r r r }
\toprule
& \multicolumn{5}{c}{\mn{u1c1}}& \multicolumn{5}{c}{\mn{u20c1}}\\
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
%\mn{q1} &  &  &  &  & &  &  &  &  & \\
\mn{q2} & 7,242 & 0 & 0 & 0 & 5&  &  &  &  & \\
\mn{q3} & 85 & 0 & 0 & 0 & 0& 85 & 0 & 0 & 0 & 0\\
%\mn{q4} &  &  &  &  & &  &  &  &  & \\
\mn{q5} & 10 & 0 & 0 & 0 & 0& 10 & 0 & 0 & 0 & 0\\
\mn{q6} & 235 & 0 & 0 & 0 & 0& 235 & 0 & 0 & 0 & 0\\
\mn{q7} & 137 & 0 & 0 & 0 & 0&  &  &  &  & \\
\mn{q8} & 0 & 0 & 0 & 0 & 0& 10 & 21 & 0 & 0 & 0\\
%\mn{q9} &  &  &  &  & &  &  &  &  & \\
\mn{q10} & 1 & 2 & 0 & 0 & 0&  &  &  &  & \\
\mn{q11} & 537 & 0 & 0 & 0 & 1& 14,438 & 1 & 0 & 7 & 30\\
%\mn{q12} &  &  &  &  & &  &  &  &  & \\
\mn{q13} & 1,073 & 1 & 0 & 0 & 6&  &  &  &  & \\
\mn{q14} & 192 & 3 & 0 & 0 & 0&  &  &  &  & \\
%\mn{q15} &  &  &  &  & &  &  &  &  & \\
%\mn{q16} &  &  &  &  & &  &  &  &  & \\
%\mn{q17} &  &  &  &  & &  &  &  &  & \\
\mn{q18} & 3,168 & 0 & 0 & 0 & 5&  &  &  &  & \\
\mn{q19} & 0 & 0 & 0 & 0 & 0& 0 & 0 & 0 & 0 & 1\\
\mn{q20} & 50 & 0 & 0 & 0 & 0& 50 & 0 & 0 & 0 & 0\\
\midrule
& \multicolumn{5}{c}{\mn{u1c50}}& \multicolumn{5}{c}{\mn{u20c50}}\\
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
%\mn{q1} &  &  &  &  & &  &  &  &  & \\
%\mn{q2} &  &  &  &  & &  &  &  &  & \\
%\mn{q3}  &  &  &  &  & &  &  &  &  & \\
%\mn{q4} &  &  &  &  & &  &  &  &  & \\
%\mn{q5}  &  &  &  &  & &  &  &  &  & \\
%\mn{q6}  &  &  &  &  & &  &  &  &  & \\
%\mn{q7} &  &  &  &  & &  &  &  &  & \\
\mn{q8} & 0 & 0 & 0 & 0 & 0&  &  &  &  & \\
%\mn{q9} &  &  &  &  & &  &  &  &  & \\
\mn{q10} & 1 & 2 &  &  & &  &  &  &  & \\
%\mn{q11} &  &  &  &  & &  &  &  &  & \\
%\mn{q12} &  &  &  &  & &  &  &  &  & \\
%\mn{q13} &  &  &  &  & &  &  &  &  & \\
%\mn{q14} &  &  &  &  & &  &  &  &  & \\
%\mn{q15} &  &  &  &  & &  &  &  &  & \\
%\mn{q16} &  &  &  &  & &  &  &  &  & \\
%\mn{q17} &  &  &  &  & &  &  &  &  & \\
%\mn{q18} &  &  &  &  & &  &  &  &  & \\
\mn{q19} & 0 & 0 & 0 & 0 & 0&  &  &  &  & \\
%\mn{q20}  &  &  &  &  & &  &  &  &  & \\
\bottomrule
\end{tabular*}
}
%{\small
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r | r r r r r }
%\toprule
%& \multicolumn{5}{c}{\mn{u1c20}}& \multicolumn{5}{c}{\mn{u20c20}}\\
%& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
%\midrule
%\mn{q5} & 10 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0\\
%\mn{q6} & 201 & 50 & 0 & 12 & 38\\
%\mn{q8} & 0 & 0 & 0 & 0 & 0\\
%\mn{q10} &1 & 2  &  &  & \\
%\mn{q19} & 0 & 0 & 0 & 0 & 0\\
%\mn{q20} & 26 & 24 & 0 & 0 & 0& 26 & 24 & 0 & 0 & 0\\
%\bottomrule
%\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}  r r r r }
\toprule
& IAR & AR$\backslash$IAR & brave$\backslash$AR & not brave \\\midrule
%\mn{q1} & 1 & 0 & 0 & 0\\
\mn{q2} & 306 & 126 & 18 & 0\\
\mn{q3} & 4 & 7 & 41 & 0\\
\mn{q4} & 24,842 & 109 & 7,046 & 0\\
\mn{q5} & 14,371 & 478 & 2,077 & 0\\
\mn{q6} & 177 & 0 & 885 & 0\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\\midrule
\mn{q2} & 343 & 1 & 92 & 8 & 6\\
\mn{q3} & 8 & 0 & 7 & 30 & 7\\
\mn{q4} & 25,723 & 142 & 60 & 4,256 & 1,816\\
\mn{q5} & 14,944 & 36 & 317 & 1,101 & 528\\
\mn{q6} & 280 & 1 & 0 & 502 & 279\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\\midrule
%\mn{q1} & 1 & 0 & 0 & 0 & 0\\
\mn{q2} & 383 & 2 & 51 & 4 & 10\\
\mn{q3} & 15 & 0 & 5 & 18 & 14\\
\mn{q4} & 26,367 & 239 & 27 & 2,098 & 3,266\\
\mn{q5} & 15,376 & 58 & 182 & 472 & 838\\
\mn{q6} & 331 & 1 & 0 & 233 & 497\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\\midrule
\mn{q2} & 335 & 14 & 86 & 11 & 4\\
\mn{q3} & 6 & 1 & 11 & 23 & 11\\
\mn{q4} & 25,649 & 353 & 60 & 3,517 & 2,418\\
\mn{q5} & 14,919 & 131 & 340 & 864 & 672\\
\mn{q6} & 274 & 13 & 0 & 326 & 449\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\\midrule
%\mn{q1} & 1 & 0 & 0 & 0 & 0\\
\mn{q2} & 357 & 38 & 46 & 3 & 6\\
\mn{q3} & 11 & 8 & 6 & 10 & 17\\
\mn{q4} & 26,170 & 570 & 23 & 1,868 & 3,366\\
\mn{q5} & 15,262 & 231 & 167 & 388 & 878\\
\mn{q6} & 306 & 31 & 0 & 172 & 553\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}  r r r r}
\toprule
& IAR & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 1,655 & 7 & 77 & 0\\
\mn{q2} & 290 & 20 & 7 & 0\\
\mn{q3} & 16,827 & 854 & 16 & 0\\
\mn{q4} & 326,021 & 9 & 6,371 & 12\\
\mn{q5} & 3,056 & 114 & 18 & 0\\
\mn{q6} & 144,731 & 24,345 & 946 & 0\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\\midrule
\mn{q1} & 1,668 & 0 & 7 & 48 & 16\\
\mn{q2} & 300 & 0 & 11 & 5 & 1\\
\mn{q3} & 17,239 & 2 & 445 & 9 & 2\\
\mn{q4} & 326,380 & 494 & 85 & 4,900 & 554\\
\mn{q5} & 3,109 & 0 & 65 & 12 & 2\\
\mn{q6} & 156,267 & 2 & 12,877 & 876 & 0\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 1,679 & 1 & 7 & 29 & 23\\
\mn{q2} & 311 & 0 & 3 & 3 & 0\\
\mn{q3} & 17,506 & 2 & 181 & 5 & 3\\
\mn{q4} & 327,641 & 861 & 85 & 2,630 & 1,196\\
\mn{q5} & 3,145 & 0 & 39 & 0 & 4\\
\mn{q6} & 163,722 & 113 & 5,545 & 498 & 144\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\\midrule
\mn{q1} & 1,671 & 1 & 7 & 45 & 15\\
\mn{q2} & 303 & 0 & 10 & 1 & 3\\
\mn{q3} & 17,257 & 19 & 412 & 5 & 4\\
\mn{q4} & 326,973 & 1,134 & 85 & 3,643 & 578\\
\mn{q5} & 3,111 & 0 & 59 & 10 & 8\\
\mn{q6} & 156,422 & 797 & 12,013 & 671 & 119\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv. & AR$\backslash$IAR & brave$\backslash$AR & not brave\\\midrule
\mn{q1} & 1,671 & 23 & 0 & 30 & 15\\
\mn{q2} & 303 & 0 & 10 & 1 & 3\\
\mn{q3} & 17,257 & 19 & 412 & 5 & 4\\
\mn{q4} & 326,973 &  &  &  & \\
\mn{q5} & 3,111 & 0 & 59 & 10 & 8\\
\mn{q6} & 156,422 & 1,277 &  &  & \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv.  & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 1,680 & 5 & 7 & 25 & 22\\
\mn{q2} & 305 & 0 & 7 & 1 & 4\\
\mn{q3} & 17,503 & 32 & 158 & 2 & 2\\
\mn{q4} & 326,823 & 874 & 85 & 3,505 & 1,126\\
\mn{q5} & 3,154 & 1 & 27 & 4 & 2\\
\mn{q6} & 163,563 & 1,009 & 4,778 & 661 & 11\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} r r r r r}
\toprule
& Triv.& IAR$\backslash$Triv.  & AR$\backslash$IAR & brave$\backslash$AR & not brave\\
\midrule
\mn{q1} & 1,680 & 24 & 0 & 13 & 22\\
\mn{q2} & 305 & 0 & 7 & 1 & 4\\
\mn{q3} & 17,503 & 32 & 158 & 2 & 2\\
\mn{q4} & 326,823 &  &  &  & \\
\mn{q5} & 3,154 & 1 & 27 & 4 & 2\\
\mn{q6} & 163,563 & 1,358 &  &  & \\
\bottomrule
\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r r r r r}
\toprule
&  \multicolumn{2}{c}{Single, \cqaprienc}& \multicolumn{2}{c}{Single, \cavsatenc}&  \multicolumn{2}{c}{Set, \cqaprienc}& \multicolumn{2}{c}{Set \cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl. &\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}& $[1 \mid 1 \mid 3]$ & $[2 \mid 3 \mid 11]$ & $[2 \mid 2 \mid 10]$ & $[5 \mid 8 \mid 34]$ & 407&1,754 & 928 & 3,319\\
\mn{u1c1} \mn{q4}&$[1 \mid 1 \mid 2] $&$ [1 \mid 1 \mid 2]$ & $[2 \mid 2 \mid 4]$ & $[4 \mid 5 \mid 10]$ &5,655 & 11,332& 5,690& 11,437\\
\mn{u1c1} \mn{q7}&$[1 \mid 1 \mid 1]$ & $[1 \mid 1 \mid 1]$ & $[2 \mid 2 \mid 2]$ & $[4 \mid 4 \mid 4]$ & 2 & 2 &3 & 5\\
\mn{u1c1} \mn{q11}&$[1 \mid 1 \mid 2]$ & $[1 \mid 7 \mid 16]$ & $[3 \mid 8 \mid 17]$ & $[6 \mid 29 \mid 64]$ & 9& 33 &38 & 122\\
\mn{u1c1} \mn{q14}& $[1 \mid 1 \mid 1]$ & $[1 \mid 1 \mid 2]$ & $[2 \mid 2 \mid 3]$ & $[5 \mid 7 \mid 8]$ & 8 & 11 &15 &32 \\
\mn{u1c1} \mn{q17}&$[1 \mid 1 \mid 1]$ & $[20 \mid 20 \mid 20]$ & $[5 \mid 5 \mid 5]$ & $[32 \mid 32 \mid 32]$ & 2 & 21&6 & 33\\
\midrule
\mn{u1c50} \mn{q1}& $[1 \mid 6 \mid 61]$ & $[2 \mid 5 \mid 129]$ & $[2 \mid 9 \mid 63]$ & $[5 \mid 22 \mid 253]$ & 16,550& 66,180& 38,612& 204,532 \\
\mn{u1c50} \mn{q4}&$[1 \mid 3 \mid 10]$ & $[1 \mid 3 \mid 21]$ & $[2 \mid 7 \mid 17] $& $[4 \mid 19 \mid 72]$ &81,706 & 162,806&83,542 & 169,940\\
\mn{u1c50} \mn{q7}&$[5 \mid 6 \mid 12]$ & $[1 \mid 2 \mid 15]$ & $[6 \mid 8 \mid 17]$ & $[12 \mid 17 \mid 52]$ &333 & 469&526 & 1,958 \\
\mn{u1c50} \mn{q11}&$[1 \mid 7 \mid 72]$ & $[1 \mid 21 \mid 297]$ & $[2 \mid 14 \mid 73]$ & $[4 \mid 54 \mid 442]$ & 2,105 & 6,957 &3,501 & 13,009 \\
\mn{u1c50} \mn{q14}& $[1 \mid 2 \mid 6]$ & $[1 \mid 3 \mid 16]$ & $[2 \mid 4 \mid 9]$ & $[4 \mid 13 \mid 41]$& 448& 594&821 & 2,133 \\
\mn{u1c50} \mn{q17}&$[5 \mid 5 \mid 5]$ & $[20 \mid 20 \mid 20]$ & $[19 \mid 19 \mid 19]$ & $[82 \mid 82 \mid 82]$ &6 & 21&20 & 83 \\
\midrule
\mn{u20c1} \mn{q1}& $[1 \mid 1 \mid 6]$ & $[2 \mid 3 \mid 17]$ & $[2 \mid 2 \mid 13]$ & $[5 \mid 7 \mid 48]$ &13,778 &56,826 & 28,665& 102,438\\
\mn{u20c1} \mn{q4}&$[1 \mid 1 \mid 6]$ & $[1 \mid 1 \mid 13]$ &$ [2 \mid 2 \mid 10]$ & $[4 \mid 5 \mid 27]$ &944,889 & 1,889,570&951,647 &1,911,750\\
\mn{u20c1} \mn{q7}&$[1 \mid 1 \mid 3]$ & $[1 \mid 1 \mid 7]$ & $[2 \mid 2 \mid 4]$ & $[4 \mid 5 \mid 14]$ & 105 & 124 &153 & 296\\
\mn{u20c1} \mn{q11}&$[1 \mid 3 \mid 52]$ & $[1 \mid 8 \mid 56]$ & $[2 \mid 11 \mid 53]$ & $[4 \mid 36 \mid 106]$ &604 &1,897&1,666 & 5,247 \\
\mn{u20c1} \mn{q14}& $[1 \mid 1 \mid 2]$ & $[1 \mid 1 \mid 4]$ & $[2 \mid 2 \mid 5]$ & $[4 \mid 6 \mid 14]$ & 313&440 &600 &1,307  \\
\mn{u20c1} \mn{q17}&$[1 \mid 1 \mid 1]$ & $[8 \mid 17 \mid 32]$ & $[2 \mid 2 \mid 5]$ & $[11 \mid 23 \mid 35]$ &18 & 188&  37 &245 \\
\midrule
\mn{u20c50} \mn{q1}& $[1 \mid 8 \mid 78]$ & $[1 \mid 14 \mid 496]$ & $[2 \mid 10 \mid 80]$ & $[5 \mid 33 \mid 505]$ & 433,488 & 1,831,311 & 1,021,384 &5,976,666 \\
\mn{u20c50} \mn{q4}&$[7 \mid 23 \mid 43]$ & $[15 \mid 219 \mid 711]$ & $[9 \mid 27 \mid 49] $& $[45 \mid 275 \mid 794]$ & 2,137,675 & 4,345,524 &2,195,606 & 5,035,719\\
\mn{u20c50} \mn{q7}&$[10 \mid 16 \mid 27]$ & $[15 \mid 106 \mid 377]$ & $[12 \mid 18 \mid 31]$ & $[37 \mid 144 \mid 429]$ & 1,831 & 16,051 & 2,102 & 20,824\\
\mn{u20c50} \mn{q11}&$[1 \mid 8 \mid 79]$ & $[1 \mid 22 \mid 349]$ & $[2 \mid 13 \mid 80]$ & $[4 \mid 53 \mid 484]$ & 58,198 & 192,396& 92,768 & 348,618\\
\mn{u20c50} \mn{q14}& $[1 \mid 2 \mid 8]$ & $[1 \mid 2 \mid 24]$ & $[2 \mid 4 \mid 13]$ & $[4 \mid 12 \mid 55]$ &10,914 & 14,189& 19,782&50,401 \\
\mn{u20c50} \mn{q17}&$[13 \mid 23 \mid 39]$ & $[44 \mid 166 \mid 330]$ & $[20 \mid 30 \mid 47]$ & $[108 \mid 254 \mid 442]$ & 667 & 3,675&967 & 7,012\\
\midrule
Food. \mn{q2}&$[1 \mid 17 \mid 280]$ & $[1 \mid 2,821 \mid 61,764]$ & $[2 \mid 17 \mid 280]$ & $[4 \mid 2,832 \mid 61,797]$
&1,370&105,641& 1,388& 106,647\\
Food. \mn{q3}&$[2 \mid 37 \mid 296]$ & $[4 \mid 3,655 \mid 61,331]$ & $[2 \mid 37 \mid 296]$& $[6 \mid 3,676 \mid 61,348]$&1,577&115,241& 1,598&116,255 \\
Food. \mn{q4}&$[1 \mid 31 \mid 597]$ & $[1 \mid 6,645 \mid 163,164]$ & $[2 \mid 33 \mid 614]$& $[4 \mid 6,709 \mid 163,229]$
&15,333&356,077 &15,748 & 364,554 \\
Food. \mn{q5}&$[1 \mid 25 \mid 588]$ & $[1 \mid 5,221 \mid 163,312]$ & $[2 \mid 27 \mid 602]$& $[4 \mid 5,266 \mid 163,542]$&9,474&297,908& 10,209 & 305,157 \\
Food. \mn{q6}&$[1 \mid 142 \mid 1,272]$ & $[1 \mid 9,878 \mid 164,960]$ & $[2 \mid 242 \mid 1,980]$& $[4 \mid 10,532 \mid 172,011]$&8,018&676,552 &13,430 & 694,256\\
\midrule
Phys. \mn{q1}&$[1 \mid 20 \mid 178]$ & $[1 \mid 818 \mid 11,426]$ & $[2 \mid 21 \mid 178 ]$ & $[4 \mid 834 \mid 11,428 ]$& 376 & 11,739 &455 & 12,736\\
Phys. \mn{q2}& $[2 \mid 2 \mid 4]$ & $[4 \mid 4 \mid 9]$ & $[2 \mid 2 \mid 5 ]$ & $[6 \mid 7 \mid 15 ]$
&90 & 145 & 97& 222 \\
Phys. \mn{q3}&$[1 \mid 2 \mid 54]$ & $[1 \mid 6 \mid 110]$ & $[2 \mid 2 \mid 55 ]$ & $[4 \mid 8 \mid 120 ]$ & 2,773 & 6,130 & 2,790 & 8,136 \\
Phys. \mn{q4}& $[1 \mid 19 \mid 524]$ & $[1 \mid 260 \mid 42,970]$ & $[2 \mid 20 \mid 524 ]$ & $[4 \mid 305 \mid 42,973 ]$
&8,093 & 116,459 & 8,175 & 117,063 \\
Phys. \mn{q5}&$[2 \mid 2 \mid 4]$ & $[4 \mid 4 \mid 22]$ & $[2 \mid 2 \mid 4 ]$ & $[6 \mid 7 \mid 26 ]$&206 & 541 & 206 & 615 \\
Phys. \mn{q6}&$[1 \mid 4 \mid 178]$ & $[1 \mid 19 \mid 13,862]$ & $[2 \mid 4 \mid 179 ]$ & $[4 \mid 27 \mid 13,870 ]$& 30,134 & 320,515 & 30,143 & 324,719 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r }
\toprule
&  \multicolumn{2}{c}{\cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&$[3 \mid 62 \mid 548]$ & $[15 \mid 148 \mid 1,203]$ & $[4 \mid 63 \mid 548]$ & $[16 \mid 151 \mid 1,207]$ \\
\mn{u1c1} \mn{q4}&$[1 \mid 7 \mid 17]$ & $[2 \mid 17 \mid 37]$ & $[2 \mid 7 \mid 17]$ & $[5 \mid 19 \mid 39]$\\
\mn{u1c1} \mn{q7}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[8 \mid 12 \mid 17]$ & $[19 \mid 29 \mid 40]$ & $[9 \mid 13 \mid 17]$ & $[22 \mid 32 \mid 41]$ \\
\mn{u1c1} \mn{q17}& \multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&$[1 \mid 321 \mid 1,264]$ & $[3 \mid 1,868 \mid 10,712]$ & $[2 \mid 322 \mid 1,265]$ & $[6 \mid 1,873 \mid 10,718]$ \\
\mn{u1c50} \mn{q4}&$[1 \mid 95 \mid 1,171]$ & $[2 \mid 514 \mid 9,108]$ & $[2 \mid 96 \mid 1,172]$ & $[5 \mid 521 \mid 9,115]$\\
\mn{u1c50} \mn{q7}&$[114 \mid 318 \mid 1,347]$ & $[341 \mid 2,033 \mid 10,738]$ & $[114 \mid 319 \mid 1,348]$ & $[342 \mid 2,038 \mid 10,746]$\\
\mn{u1c50} \mn{q11}&$[1 \mid 73 \mid 792]$ & $[2 \mid 350 \mid 5,765]$ & $[2 \mid 77 \mid 792]$ & $[5 \mid 365 \mid 5,777]$ \\
\mn{u1c50} \mn{q14}&$[1 \mid 66 \mid 799]$ & $[2 \mid 318 \mid 5,439]$ & $[2 \mid 67 \mid 799]$ & $[5 \mid 322 \mid 5,445]$ \\
\mn{u1c50} \mn{q17}&$[263 \mid 263 \mid 263]$ & $[675 \mid 675 \mid 675]$ & $[273 \mid 273 \mid 273]$ & $[707 \mid 707 \mid 707]$ \\
\midrule
\mn{u20c1} \mn{q1}&$[1 \mid 34 \mid 737]$ & $[3 \mid 87 \mid 1,934]$ & $[2 \mid 34 \mid 738]$ & $[8 \mid 89 \mid 1,941]$ \\
\mn{u20c1} \mn{q4}&$[1 \mid 51 \mid 638]$ & $[2 \mid 131 \mid 1,453]$ & $[2 \mid 52 \mid 639]$ & $[5 \mid 134 \mid 1,460]$ \\
\mn{u20c1} \mn{q7}&$[18 \mid 48 \mid 95]$ & $[54 \mid 130 \mid 327]$ & $[20 \mid 49 \mid 95]$ & $[60 \mid 133 \mid 328]$ \\
\mn{u20c1} \mn{q11}&$[1 \mid 11 \mid 140]$ & $[2 \mid 32 \mid 386]$ & $[2 \mid 15 \mid 140]$ & $[5 \mid 45 \mid 415]$ \\
\mn{u20c1} \mn{q14}&$[1 \mid 21 \mid 595]$ & $[2 \mid 51 \mid 1,356]$ & $[2 \mid 22 \mid 595]$ & $[5 \mid 55 \mid 1,357]$  \\
\mn{u20c1} \mn{q17}&$[32 \mid 98 \mid 237]$ & $[92 \mid 252 \mid 608]$ & $[32 \mid 99 \mid 241]$ & $[93 \mid 255 \mid 620]$ \\
\midrule
\mn{u20c50} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory} \\
\mn{u20c50} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c50} \mn{q7}&$[134 \mid 2,088 \mid 16,199]$ & $[431 \mid 11,910 \mid 87,388]$ & $[134 \mid 2,089 \mid 16,199]$ & $[434 \mid 11,916 \mid 87,390]$ \\
\mn{u20c50} \mn{q11}&$[1 \mid 705 \mid 46,891]$ & $[2 \mid 3,892 \mid 273,877]$ & $[2 \mid 707 \mid 46,891]$ & $[5 \mid 3,904 \mid 273,898]$ \\
\mn{u20c50} \mn{q14}&$[1 \mid 419 \mid 27,547]$ & $[2 \mid 2,253 \mid 156,010]$ & $[2 \mid 420 \mid 27,547]$ & $[5 \mid 2,257 \mid 156,011]$ \\
\mn{u20c50} \mn{q17}&$[380 \mid 7,859 \mid 27,568]$ & $[2,209 \mid 43,753 \mid 151,899]$ & $[383 \mid 7,862 \mid 27,569]$ & $[2,218 \mid 43,771 \mid 151,910]$\\
\midrule
Food. \mn{q2}& $[ 1 \mid 46 \mid 661]$ & $[ 2 \mid 3,903 \mid 71,235]$ & $[2 \mid 46 \mid 662]$ & $[5 \mid 3,915 \mid 71,259]$
 \\
Food. \mn{q3}& $[ 2 \mid 57 \mid 683]$ & $[ 5 \mid 3,512 \mid 70,796]$  & $[2 \mid 62 \mid 701]$ & $[6 \mid 3,534 \mid 70,859]$
\\
Food. \mn{q4}&$[ 1 \mid 59 \mid 735]$ & $[ 2 \mid 5,388 \mid 83,522]$  & $[2 \mid 60 \mid 744]$ & $[5 \mid 5,392 \mid 83,559]$
\\
Food. \mn{q5}&$[ 1 \mid 70 \mid 732]$ & $[ 2 \mid 6,532 \mid 83,302]$  & $[2 \mid 71 \mid 737]$ & $[5 \mid 6,538 \mid 83,327]$
\\
Food. \mn{q6}&$[ 1 \mid 200 \mid 1,128]$ & $[ 2 \mid 11,668 \mid 94,660]$  & $[2 \mid 247 \mid 1,431]$ & $[5 \mid 11,835 \mid 95,710]$
\\
\midrule
Phys. \mn{q1}&$[1 \mid 36 \mid 178]$ & $[2 \mid 950 \mid 7,034]$ & $[2 \mid 36 \mid 178]$ & $[5 \mid 953 \mid 7,036]$ 
\\
Phys. \mn{q2}&$[2 \mid 2 \mid 3]$ & $[6 \mid 6 \mid 7]$ & $[2 \mid 3 \mid 4]$ & $[8 \mid 9 \mid 11]$
\\
Phys. \mn{q3}&$[1 \mid 2 \mid 10]$ & $[2 \mid 8 \mid 83]$ & $[2 \mid 2 \mid 11]$ & $[5 \mid 11 \mid 93]$
\\
Phys. \mn{q4}&$[1 \mid 132 \mid 737]$ & $[2 \mid 5,157 \mid 31,349]$ & $[2 \mid 133 \mid 737]$ & $[5 \mid 5,159 \mid 31,354]$
\\
Phys. \mn{q5}&$[2 \mid 2 \mid 4]$ & $[4 \mid 6 \mid 14]$ & $[2 \mid 2 \mid 4]$ & $[8 \mid 9 \mid 18]$ 
\\
Phys. \mn{q6}&$[2 \mid 11 \mid 217]$ & $[5 \mid 311 \mid 8,714]$ & $[2 \mid 11 \mid 217]$ & $[6 \mid 315 \mid 8,726]$
\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r }
\toprule
& \multicolumn{2}{c}{ \cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl.  \\
\midrule
\mn{u1c1} \mn{q1}& 1,854 &4,726 & 2,054 & 5,407\\
\mn{u1c1} \mn{q4}& 2,112 & 4,240 &2,118 & 4,268\\
\mn{u1c1} \mn{q7}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}& 40 & 90&43 & 100\\
\mn{u1c1} \mn{q17}& \multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&32,659 & 144,206& 38,322 & 175,569\\
\mn{u1c50} \mn{q4}& 83,478 & 197,467& 84,182 & 200,302\\
\mn{u1c50} \mn{q7}&2,079 & 12,620& 2,149 & 13,078\\
\mn{u1c50} \mn{q11}&5,020 & 24,637& 5,402 & 26,181\\
\mn{u1c50} \mn{q14} &5,965 & 28,946& 6,109 & 29,529\\
\mn{u1c50} \mn{q17}& 264 & 676&274 & 708\\
\midrule
\mn{u20c1} \mn{q1}&33,105 & 93,832&38,387 & 112,621\\
\mn{u20c1} \mn{q4}& 627,290 & 1,263,593 & 629,734 & 1,272,690\\
\mn{u20c1} \mn{q7}&1,379 & 3,694&1,404 & 3,775\\
\mn{u20c1} \mn{q11}& 704 & 1,897&920 & 2,626\\
\mn{u20c1} \mn{q14}&2,533 & 6,051 &2,660 & 6,484 \\
\mn{u20c1} \mn{q17}& 764 & 1,949&772 & 1,977\\
\midrule
\mn{u20c50} \mn{q1}&944,497 &5,159,767& 1,086,871& 5,946,362\\
\mn{u20c50} \mn{q4}& 2,477,866 & 6,990,352 &2,490,485 & 7,067,414\\
\mn{u20c50} \mn{q7}&  99,625 & 636,306& 99,686 & 636,950 \\
\mn{u20c50} \mn{q11}& 246,618 &1,625,743 &254,376 & 1,659,608\\
\mn{u20c50} \mn{q14}&230,177 &1,386,282 &233,435& 1,399,732\\
\mn{u20c50} \mn{q17}&104,602 & 654,423 & 104,724 & 655,099\\
\midrule
Food. \mn{q2}&1,344 & 106,734&1,372 & 107,495 \\
Food. \mn{q3}& 1,432 & 79,120 &1,623 & 79,941\\
Food. \mn{q4}&12,099 & 249,612 & 13,664 & 259,370\\
Food. \mn{q5}&6,315 &192,815 &7,129 &198,182\\
Food. \mn{q6}& 6,362 & 581,267 &8,453 & 589,918\\
\midrule
Phys. \mn{q1}& 483& 11,634 &508 & 11,759\\
Phys. \mn{q2}&  21 & 45 &24 & 63\\
Phys. \mn{q3}& 635 & 1,882 &653 & 2,386\\
Phys. \mn{q4}& 6,798 & 75,864 &6,829 &76,189\\
Phys. \mn{q5}& 67 & 193 & 71 & 225 \\
Phys. \mn{q6}&8,374 & 105,217 &8,639 & 107,330\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r }
\toprule
&  \multicolumn{2}{c}{\cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&$[1 \mid 1 \mid 2]$ & $[6 \mid 64 \mid 550]$ & $[4 \mid 63 \mid 548]$ & $[19 \mid 172 \mid 1,363]$ \\
\mn{u1c1} \mn{q4}&$[1 \mid 1 \mid 1]$ & $[1 \mid 7 \mid 17]$ & $[2 \mid 7 \mid 17]$ & $[4 \mid 21 \mid 41]$ \\
\mn{u1c1} \mn{q7}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[1 \mid 1 \mid 1]$ & $[9 \mid 13 \mid 18]$ & $[9 \mid 13 \mid 17]$ & $[23 \mid 34 \mid 45]$ \\
\mn{u1c1} \mn{q17}& \multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&$[1 \mid 86 \mid 697]$ & $[2 \mid 1,500 \mid 10,140]$ & $[2 \mid 322 \mid 1,265]$ & $[5 \mid 3,097 \mid 18,894]$ \\
\mn{u1c50} \mn{q4}&$[1 \mid 54 \mid 997]$ & $[1 \mid 608 \mid 14,408]$ & $[2 \mid 96 \mid 1,172]$ & $[4 \mid 844 \mid 15,882]$ \\
\mn{u1c50} \mn{q7}&$[3 \mid 22 \mid 994]$ & $[114 \mid 1,120 \mid 15,632]$ & $[114 \mid 319 \mid 1,348]$ & $[454 \mid 3,435 \mid 18,793]$ \\
\mn{u1c50} \mn{q11}&$[1 \mid 39 \mid 762]$ & $[1 \mid 326 \mid 5,563]$ & $[2 \mid 77 \mid 792]$ & $[4 \mid 564 \mid 10,098]$ \\
\mn{u1c50} \mn{q14}&$[1 \mid 31 \mid 367]$ & $[1 \mid 310 \mid 5,325]$ & $[2 \mid 67 \mid 799]$ & $[4 \mid 506 \mid 9,665]$   \\
\mn{u1c50} \mn{q17}&$[10 \mid 10 \mid 10]$ & $[296 \mid 296 \mid 296]$ & $[273 \mid 273 \mid 273]$ & $[837 \mid 837 \mid 837]$ \\
\midrule
\mn{u20c1} \mn{q1}&$[1 \mid 1 \mid 23]$ & $[2 \mid 37 \mid 737]$ & $[2 \mid 34 \mid 738]$ & $[8 \mid 105 \mid 2,766]$ \\
\mn{u20c1} \mn{q4}&$[1 \mid 5 \mid 133]$ & $[1 \mid 69 \mid 768]$ & $[2 \mid 52 \mid 639]$ & $[4 \mid 162 \mid 1,636]$ \\
\mn{u20c1} \mn{q7}&$[1 \mid 9 \mid 61]$ & $[19 \mid 81 \mid 329]$ & $[20 \mid 49 \mid 95]$ & $[76 \mid 167 \mid 464]$ \\
\mn{u20c1} \mn{q11}&$[1 \mid 6 \mid 137]$ & $[1 \mid 11 \mid 137]$ & $[2 \mid 15 \mid 140]$ & $[4 \mid 50 \mid 538]$ \\
\mn{u20c1} \mn{q14}&$[1 \mid 1 \mid 90]$ & $[1 \mid 24 \mid 594]$ & $[2 \mid 22 \mid 595]$ & $[4 \mid 63 \mid 1,522]$  \\
\mn{u20c1} \mn{q17}&$[1 \mid 1 \mid 1]$ & $[47 \mid 115 \mid 252]$ & $[32 \mid 99 \mid 241]$ & $[105 \mid 293 \mid 738]$\\
\midrule
\mn{u20c50} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory} \\
\mn{u20c50} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c50} \mn{q7}&$[5 \mid 1,792 \mid 15,847]$ & $[247 \mid 17,300 \mid 139,229]$ & $[134 \mid 2,089 \mid 16,199]$ & $[594 \mid 19,649 \mid 142,379]$  \\
\mn{u20c50} \mn{q11}&$[1 \mid 687 \mid 46,891]$ & $[1 \mid 6,211 \mid 453,951]$ & $[2 \mid 707 \mid 46,891]$ & $[4 \mid 6,382 \mid 453,972]$ \\
\mn{u20c50} \mn{q14}&$[1 \mid 394 \mid 27,545]$ & $[1 \mid 3,540 \mid 258,526]$ & $[2 \mid 420 \mid 27,547]$ & $[4 \mid 3,669 \mid 258,527]$ \\
\mn{u20c50} \mn{q17}&$[69 \mid 7,649 \mid 27,548]$ & $[1,708 \mid 70,116 \mid 248,586]$ & $[383 \mid 7,862 \mid 27,569]$ & $[3,449 \mid 71,788 \mid 248,646]$ \\
\midrule
Food. \mn{q2}&$[ 1 \mid 46 \mid 661]$ & $[ 1 \mid 7,305 \mid 140,596]$ & $[2 \mid 46 \mid 662]$ & $[4 \mid 7,317 \mid 140,630]$\\
Food. \mn{q3}&$[1 \mid 57 \mid 683 ]$ & $[ 2 \mid 6,885 \mid 140,139]$ & $[2 \mid 62 \mid 701]$ & $[6 \mid 6,911 \mid 140,202]$\\
Food. \mn{q4}&$[ 1 \mid 59 \mid 730]$ & $[ 1 \mid 10,639 \mid 165,059]$ & $[2 \mid 60 \mid 744]$ & $[4 \mid 10,646 \mid 165,112]$\\
Food. \mn{q5}&$[ 1 \mid 68 \mid 726]$ & $[1 \mid 12,895 \mid 164,840 ]$ & $[2 \mid 71 \mid 737]$ & $[4 \mid 12,906 \mid 164,883]$\\
Food. \mn{q6}&$[1 \mid 177 \mid 1,003]$ & $[ 1 \mid 22,246 \mid 170,145]$ & $[2 \mid 247 \mid 1,431]$ & $[4 \mid 22,482 \mid 171,570]$ \\
\midrule
Phys. \mn{q1}&$[1 \mid 17 \mid 178 ]$ & $[ 1 \mid 812 \mid 13,710]$ & $[2 \mid 36 \mid 178]$ & $[4 \mid 1,830 \mid 13,712]$\\
Phys. \mn{q2}& $[ 2 \mid 2 \mid 2 ]$ & $[ 3 \mid 4 \mid 6]$ & $[2 \mid 3 \mid 4]$ & $[8 \mid 9 \mid 10]$\\
Phys. \mn{q3}&$[ 1 \mid 2 \mid 10]$ & $[ 1 \mid 9 \mid 126]$ & $[2 \mid 2 \mid 11]$ & $[4 \mid 12 \mid 136]$\\
Phys. \mn{q4}&$[ 1 \mid 113 \mid 623]$ & $[ 1 \mid 9,596 \mid 54,291]$ & $[2 \mid 133 \mid 737]$ & $[4 \mid 10,048 \mid 61,209]$ \\
Phys. \mn{q5}&$[ 2 \mid 2 \mid 4]$ & $[ 2 \mid 6 \mid 14]$ & $[2 \mid 2 \mid 4]$ & $[8 \mid 8 \mid 18]$ \\
Phys. \mn{q6}&$[1 \mid 6 \mid 149 ]$ & $[ 2 \mid 168 \mid 11,836]$ & $[2 \mid 11 \mid 217]$ & $[6 \mid 592 \mid 16,580]$ \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r }
\toprule
&  \multicolumn{2}{c}{ \cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}& 272 & 2,663&2,054 & 5,844\\
\mn{u1c1} \mn{q4}& 2,057 & 4,147&2,118 & 4,284\\
\mn{u1c1} \mn{q7}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}& 6 & 43&43 & 107\\
\mn{u1c1} \mn{q17}& \multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&17,488 & 129,661& 38,322 & 235,332\\
\mn{u1c50} \mn{q4} &78,331 & 197,785& 84,182 & 230,476\\
\mn{u1c50} \mn{q7} & 1,704 & 20,059&2,149 & 21,651\\
\mn{u1c50} \mn{q11} & 2,898 & 23,934&5,402 & 40,414\\
\mn{u1c50} \mn{q14} &2,298 & 26,171&6,109 & 46,508  \\
\mn{u1c50} \mn{q17} & 11 & 297&274 & 838\\
\midrule
\mn{u20c1} \mn{q1}&8,456 & 59,009& 38,387 & 122,223\\
\mn{u20c1} \mn{q4}& 611,495 & 1,243,520&629,734 & 1,281,603 \\
\mn{u20c1} \mn{q7}&292 & 2,305&1,404 & 4,710\\
\mn{u20c1} \mn{q11}& 437 & 751&920 & 2,900\\
\mn{u20c1} \mn{q14} &323 & 2,942& 2,660 & 7,387 \\
\mn{u20c1} \mn{q17} & 15 & 899&772 & 2,264\\
\midrule
\mn{u20c50} \mn{q1}& 666,523 & 6,630,792 &1,086,871 & 8,684,836 \\
\mn{u20c50} \mn{q4}&2,427,119 & 8,733,870 & 2,490,485 & 9,105,790\\
\mn{u20c50} \mn{q7} & 97,237 & 1,049,877 &99,686 &1,074,218 \\
\mn{u20c50} \mn{q11} & 227,475 & 2,616,968 &254,376 & 2,783,469\\
\mn{u20c50} \mn{q14}&192,330 & 2,149,410 &233,435 & 2,324,879\\
\mn{u20c50} \mn{q17} & 97,693 & 1,043,542 &104,724 & 1,099,674\\
\midrule
Food. \mn{q2}&1,340 & 183,412 &1,372& 184,236\\
Food. \mn{q3}& 1,422 & 154,544 &1,623 & 155,529\\
Food. \mn{q4}& 11,928 & 393,183  & 13,664 & 404,571\\
Food. \mn{q5}& 6,061 & 335,064 &7,129 &342,087\\
Food. \mn{q6}& 5,367 & 693,468 &8,453 & 705,240 \\
\midrule
Phys. \mn{q1}&317 & 15,898 &508 & 22,402\\
Phys. \mn{q2}& 18 & 33 & 24 & 60\\
Phys. \mn{q3}&627 & 2,045 &653 & 2,624\\
Phys. \mn{q4}& 6,274 & 123,913 &6,829 &130,901\\
Phys. \mn{q5}&67 & 189 & 71 & 221\\
Phys. \mn{q6}& 8,141 & 116,953 & 8,639 & 125,557 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r}
\toprule
&  \multicolumn{2}{c}{\cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl.\\
\midrule
\mn{u1c1} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c1} \mn{q4}&$[1 \mid 177 \mid 580]$ & $[2 \mid 1,251 \mid 4,750]$ & $[7 \mid 185 \mid 580]$ & $[14 \mid 1,281 \mid 4,752]$ \\
\mn{u1c1} \mn{q7}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[129 \mid 333 \mid 582]$ & $[508 \mid 2,314 \mid 4,759]$ & $[163 \mid 379 \mid 582]$ & $[716 \mid 2,710 \mid 4,760]$ \\
\mn{u1c1} \mn{q17}&\multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q7}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q11}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q14}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q17}&$[138,467 \mid '' \mid 138,467]$ & $[18,124,661 \mid '' \mid 18,124,661]$ & $[149,188 \mid '' \mid 149,188]$ & $[20,274,358 \mid '' \mid 20,274,358]$ \\
\midrule
\mn{u20c1} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q7}&$[664 \mid 5,624 \mid 18,186]$ & $[5,698 \mid 182,323 \mid 849,744]$ & $[816 \mid 5,775 \mid 18,186]$ & $[7,806 \mid 188,023 \mid 849,745]$  \\
\mn{u20c1} \mn{q11}&$[1 \mid 1,609 \mid 39,228]$ & $[2 \mid 90,884 \mid 2,725,491]$ & $[7 \mid 1,854 \mid 39,228]$ & $[14 \mid 100,415 \mid 2,725,492]$  \\
\mn{u20c1} \mn{q14}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q17}& $[2,060 \mid 30,541 \mid 112,456]$ & $[32,030 \mid 2,969,648 \mid 13,258,029]$ &  $[2,060 \mid 31,267 \mid 116,280]$ & $[32,031 \mid 3,088,392 \mid 13,941,617]$ \\
%\midrule
%\mn{u20c50} \mn{q1}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q4}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q7}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q11}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q14}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q17}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\midrule
%Food. \mn{q2}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%Food. \mn{q3}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%Food. \mn{q4}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%Food. \mn{q5}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%Food. \mn{q6}&\multicolumn{8}{c}{time-out or out-of-memory}\\
\midrule
Phys. \mn{q1}&$[1 \mid 9,045 \mid 70,044]$ & $[2 \mid 549,146 \mid 5,647,088]$ & $[7 \mid 9,068 \mid 70,044]$ & $[14 \mid 551,315 \mid 5,647,090]$ \\
Phys. \mn{q2}&$[8 \mid 12 \mid 17]$ & $[18 \mid 25 \mid 33]$ & $[8 \mid 19 \mid 31]$ & $[20 \mid 46 \mid 72]$\\
Phys. \mn{q3}&$[1 \mid 16 \mid 243]$ & $[2 \mid 55 \mid 1,232]$ & $[7 \mid 17 \mid 243]$ & $[14 \mid 63 \mid 1,283]$\\
Phys. \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
Phys. \mn{q5}&$[6 \mid 9 \mid 32]$ & $[8 \mid 20 \mid 78]$ & $[8 \mid 12 \mid 32]$ & $[20 \mid 31 \mid 82]$\\
Phys. \mn{q6}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r }
\toprule
& \multicolumn{2}{c}{\cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c1} \mn{q4} &10,774 &288,695& 12,430 & 373,677\\
\mn{u1c1} \mn{q7}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}& 2,748 & 49,574 &3,210 &62,715\\
\mn{u1c1} \mn{q17}&\multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q7}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q11}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q14}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q17}&138,468 & 18,124,662 &149,189 & 20,274,359 \\
%\midrule
%\mn{u20c1} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
%\mn{u20c1} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
%\mn{u20c1} \mn{q7}&\multicolumn{4}{c}{time-out or out-of-memory} \\
%\mn{u20c1} \mn{q11}&\multicolumn{4}{c}{time-out or out-of-memory}\\
%\mn{u20c1} \mn{q14}&\multicolumn{4}{c}{time-out or out-of-memory}\\
%\mn{u20c1} \mn{q17}&\multicolumn{4}{c}{time-out or out-of-memory} \\
%\midrule
%\mn{u20c50} \mn{q1}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q4}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q7}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q11}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q14}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\mn{u20c50} \mn{q17}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%\midrule
%Food. \mn{q2}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%Food. \mn{q3}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%Food. \mn{q4}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%Food. \mn{q5}&\multicolumn{8}{c}{time-out or out-of-memory}\\
%Food. \mn{q6}&\multicolumn{8}{c}{time-out or out-of-memory}\\
\midrule
Phys. \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
Phys. \mn{q2}&453 &3,246&651 &5,637\\
Phys. \mn{q3}&\multicolumn{4}{c}{time-out or out-of-memory}\\
Phys. \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
Phys. \mn{q5}&1,191 &13,525 &1,607 & 21,497\\
Phys. \mn{q6}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r}
\toprule
&  \multicolumn{2}{c}{Single}&   \multicolumn{2}{c}{Set}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&$[7 \mid 66 \mid 552]$ & $[16 \mid 151 \mid 1,207]$ & 2,885 & 5,407\\
\mn{u1c1} \mn{q4}&$[3 \mid 8 \mid 18]$ & $[5 \mid 19 \mid 39]$ & 4,164 & 6,742\\
\mn{u1c1} \mn{q7}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[11 \mid 15 \mid 19]$ & $[22 \mid 32 \mid 41]$ &49 & 101 \\
\mn{u1c1} \mn{q17}&\multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&$[4 \mid 325 \mid 1,273]$ & $[6 \mid 1,873 \mid 10,718]$ &71,542 & 179,335 \\
\mn{u1c50} \mn{q4}&$[3 \mid 97 \mid 1,173]$ & $[5 \mid 521 \mid 9,115]$ & 158,756 & 402,170 \\
\mn{u1c50} \mn{q7}&$[115 \mid 320 \mid 1,349]$ & $[342 \mid 2,038 \mid 10,746]$ &2,327 & 13,141\\
\mn{u1c50} \mn{q11}&$[3 \mid 83 \mid 793]$ & $[5 \mid 360 \mid 5,766]$ & 6,027 & 25,662 \\
\mn{u1c50} \mn{q14}&$[3 \mid 69 \mid 800]$ & $[5 \mid 323 \mid 5,447]$ & 6,334& 29,606\\
\mn{u1c50} \mn{q17}&$[293 \mid 293 \mid 293]$ & $[743 \mid 743 \mid 743]$ &294 & 744 \\
\midrule
\mn{u20c1} \mn{q1}&$[5 \mid 38 \mid 741]$ & $[8 \mid 89 \mid 1,939]$ &63,960 & 112,560 \\
\mn{u20c1} \mn{q4}&$[3 \mid 53 \mid 640]$ & $[5 \mid 134 \mid 1,460]$ &1,239,415 & 1,986,762\\
\mn{u20c1} \mn{q7}&$[22 \mid 50 \mid 96]$ & $[59 \mid 133 \mid 328]$ & 1,434 & 3,773\\
\mn{u20c1} \mn{q11}&$[3 \mid 20 \mid 146]$ & $[5 \mid 41 \mid 403]$ & 1,205 & 2,399\\
\mn{u20c1} \mn{q14}&$[3 \mid 23 \mid 596]$ & $[5 \mid 55 \mid 1,357]$ & 2,861 & 6,535\\
\mn{u20c1} \mn{q17}&$[48 \mid 117 \mid 257]$ & $[93 \mid 260 \mid 649]$ & 914 & 2,015\\
\midrule
\mn{u20c50} \mn{q1}&\multicolumn{2}{c}{time-out or out-of-memory}&1,953,907& 6,045,403\\
\mn{u20c50} \mn{q4}&\multicolumn{2}{c}{time-out or out-of-memory}&4,606,475& 14,464,267\\
\mn{u20c50} \mn{q7}&$[135 \mid 2,090 \mid 16,200]$ & $[434 \mid 11,916 \mid 87,390]$ &99,864 &637,023 \\
\mn{u20c50} \mn{q11}&$[3 \mid 713 \mid 46,912]$ & $[5 \mid 3,899 \mid 273,878]$ & 269,292 & 1,647,529\\
\mn{u20c50} \mn{q14}&$[3 \mid 422 \mid 27,548]$ & $[5 \mid 2,257 \mid 156,011]$ & 238,488 & 1,401,544\\
\mn{u20c50} \mn{q17}&$[385 \mid 7,882 \mid 27,596]$ & $[2,257 \mid 43,826 \mid 151,992]$ & 105,504 &657,273\\
\midrule
Food. \mn{q2}&$[3 \mid 456 \mid 11,042]$ & $[5 \mid 3,906 \mid 71,248]$ &28,795 & 106,908 \\
Food. \mn{q3}&$[3 \mid 82 \mid 788]$ & $[6 \mid 3,532 \mid 70,873]$ & 2,339 & 79,869\\
Food. \mn{q4}&$[3 \mid 75 \mid 1,244]$ & $[5 \mid 5,392 \mid 83,574]$ &100,303 & 263,381  \\
Food. \mn{q5}&$[3 \mid 96 \mid 1,253]$ & $[5 \mid 6,537 \mid 83,339]$ & 45,381 & 199,392 \\
Food. \mn{q6}&$[3 \mid 868 \mid 17,975]$ & $[5 \mid 12,019 \mid 102,115]$ & 462,508 & 772,344 \\
\midrule
Phys. \mn{q1}&$[3 \mid 38 \mid 180]$ & $[5 \mid 952 \mid 7,035]$ &599 & 11,752 \\
Phys. \mn{q2}&$[4 \mid 5 \mid 6]$ & $[7 \mid 9 \mid 11]$ & 36 & 60\\
Phys. \mn{q3}&$[3 \mid 5 \mid 30]$ & $[5 \mid 10 \mid 84]$ &1,253 & 2,144 \\
Phys. \mn{q4}&$[3 \mid 135 \mid 757]$ & $[5 \mid 5,159 \mid 31,356]$ &19,176 & 81,864\\
Phys. \mn{q5}&$[4 \mid 4 \mid 10]$ & $[7 \mid 8 \mid 23]$ & 177 & 272\\
Phys. \mn{q6}&$[3 \mid 23 \mid 987]$ & $[6 \mid 315 \mid 9,319]$ &85,348 & 125,183 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r}
\toprule
&  \multicolumn{2}{c}{Single}&   \multicolumn{2}{c}{Set}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&$[6 \mid 65 \mid 550]$ & $[6 \mid 26 \mid 166]$ &2,863 & 2,021 \\
\mn{u1c1} \mn{q4}&$[2 \mid 7 \mid 17]$ & $[3 \mid 5 \mid 10]$ & 4,153 & 6,615\\
\mn{u1c1} \mn{q7}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[10 \mid 14 \mid 18]$ & $[6 \mid 8 \mid 10]$ &46 & 27 \\
\mn{u1c1} \mn{q17}&\multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&$[3 \mid 317 \mid 1,235]$ & $[4 \mid 1,351 \mid 8,405]$ & 70,256 & 153,043\\
\mn{u1c50} \mn{q4}&$[2 \mid 95 \mid 1,139]$ & $[3 \mid 602 \mid 14,411]$ & 158,245 & 399,942\\
\mn{u1c50} \mn{q7}&$[112 \mid 311 \mid 1,338]$ & $[115 \mid 830 \mid 15,184]$ &2,234 & 20,524\\
\mn{u1c50} \mn{q11}&$[2 \mid 68 \mid 708]$ & $[3 \mid 318 \mid 5,217]$ &  5,134 & 22,789\\
\mn{u1c50} \mn{q14}&$[2 \mid 67 \mid 770]$ & $[3 \mid 297 \mid 5,179]$ & 6,074 & 24,816\\
\mn{u1c50} \mn{q17}&$[287 \mid 287 \mid 287]$ & $[218 \mid 218 \mid 218]$ & 288 & 219\\
\midrule
\mn{u20c1} \mn{q1}&$[4 \mid 37 \mid 738]$ & $[4 \mid 21 \mid 697]$ & 63,175 & 57,110\\
\mn{u20c1} \mn{q4}&$[2 \mid 51 \mid 636]$ & $[3 \mid 43 \mid 712]$ & 1,239,007 & 1,953,768\\
\mn{u20c1} \mn{q7}&$[21 \mid 49 \mid 95]$ & $[14 \mid 58 \mid 330]$ & 1,407 & 1,653\\
\mn{u20c1} \mn{q11}&$[2 \mid 13 \mid 145]$ & $[3 \mid 19 \mid 146]$ &846 & 1,261\\
\mn{u20c1} \mn{q14}&$[2 \mid 22 \mid 593]$ & $[3 \mid 14 \mid 296]$ & 2,746 & 1,828\\
\mn{u20c1} \mn{q17}&$[47 \mid 116 \mid 256]$ & $[26 \mid 63 \mid 172]$ &907 & 502 \\
\midrule
\mn{u20c50} \mn{q1}&\multicolumn{2}{c}{time-out or out-of-memory}&  1,926,425 &7,398,879 \\
\mn{u20c50} \mn{q4}&\multicolumn{2}{c}{time-out or out-of-memory}& 4,600,476 &16,230,004\\
\mn{u20c50} \mn{q7}&$[131 \mid 2,081 \mid 16,189]$ & $[251 \mid 17,058 \mid 138,775]$ & 99,720 & 1,054,895 \\
\mn{u20c50} \mn{q11}&$[2 \mid 701 \mid 46,912]$ & $[3 \mid 6,216 \mid 453,952]$ &  258,477 & 2,628,961 \\
\mn{u20c50} \mn{q14}&$[2 \mid 420 \mid 27,547]$ & $[3 \mid 3,537 \mid 258,527]$ & 234,769 & 2,142,990\\
\mn{u20c50} \mn{q17}&$[370 \mid 7,874 \mid 27,592]$ & $[1,273 \mid 70,185 \mid 248,671]$ & 105,241 &1,045,694\\
\midrule
Food. \mn{q2}&$[2 \mid 455 \mid 11,042]$ & $[3 \mid 7,308 \mid 140,619]$ & 28,780 & 183,624\\
Food. \mn{q3}&$[2 \mid 76 \mid 770]$ & $[3 \mid 6,899 \mid 140,198]$ & 2,139 & 155,082\\
Food. \mn{q4}&$[2 \mid 74 \mid 1,230]$ & $[3 \mid 10,642 \mid 165,101]$ &99,018 & 406,507\\
Food. \mn{q5}&$[2 \mid 93 \mid 1,242]$ & $[3 \mid 12,899 \mid 164,872]$ &44,553 & 341,353\\
Food. \mn{q6}&$[2 \mid 798 \mid 17,547]$ & $[3 \mid 22,550 \mid 177,297]$ &  459,439 & 882,586 \\
\midrule
Phys. \mn{q1}&$[2 \mid 27 \mid 180]$ & $[3 \mid 812 \mid 13,711]$ &524 & 16,147 \\
Phys. \mn{q2}&$[4 \mid 4 \mid 4]$ & $[6 \mid 6 \mid 7]$ & 30 & 45\\
Phys. \mn{q3}&$[2 \mid 5 \mid 30]$ & $[3 \mid 11 \mid 127]$ &1,228 & 2,323\\
Phys. \mn{q4}&$[2 \mid 128 \mid 695]$ & $[3 \mid 9,592 \mid 53,812]$ &19,067 & 129,473 \\
Phys. \mn{q5}&$[4 \mid 4 \mid 10]$ & $[6 \mid 8 \mid 23]$ & 173 & 264\\
Phys. \mn{q6}&$[2 \mid 19 \mid 987]$ & $[3 \mid 184 \mid 14,171]$ & 85,111 & 137,637 \\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r}
\toprule
&  \multicolumn{2}{c}{Single}&   \multicolumn{2}{c}{Set}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory} \\
\mn{u1c1} \mn{q4}&$[8 \mid 186 \mid 581]$ & $[14 \mid 1,281 \mid 4,752]$ &14,476 & 375,192 \\
\mn{u1c1} \mn{q7}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[165 \mid 381 \mid 584]$ & $[716 \mid 2,711 \mid 4,760]$ & 3,216 & 62,716 \\
\mn{u1c1} \mn{q17}&\multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q7}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q11}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q14}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q17}&$[149,208 \mid 149,208 \mid 149,208]$ & $[20,274,394 \mid 20,274,394 \mid 20,274,394]$ & 149,209 &20,274,395\\
\midrule
\mn{u20c1} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q7}&$[818 \mid 5,776 \mid 18,187]$ & $[7,805 \mid 188,023 \mid 849,745]$ & \multicolumn{2}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q11}&$[8 \mid 1,859 \mid 39,229]$ & $[14 \mid 100,411 \mid 2,725,492]$ &\multicolumn{2}{c}{time-out or out-of-memory} \\
\mn{u20c1} \mn{q14}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q17}&$[2,076 \mid 31,285 \mid 116,296]$ & $[32,031 \mid 3,088,397 \mid 13,941,646]$ & \multicolumn{2}{c}{time-out or out-of-memory}\\
%\midrule
%\mn{u20c50} \mn{q1}& \multicolumn{2}{c}{time-out or out-of-memory}&\\
%\mn{u20c50} \mn{q4}&\multicolumn{2}{c}{time-out or out-of-memory}&\\
%\mn{u20c50} \mn{q7}& \multicolumn{2}{c}{time-out or out-of-memory}&\\
%\mn{u20c50} \mn{q11}&\multicolumn{2}{c}{time-out or out-of-memory}& \\
%\mn{u20c50} \mn{q14}&\multicolumn{2}{c}{time-out or out-of-memory}&\\
%\mn{u20c50} \mn{q17}&\multicolumn{2}{c}{time-out or out-of-memory}&\\
%\midrule
%Food. \mn{q2}&\multicolumn{2}{c}{time-out or out-of-memory}&\\
%Food. \mn{q3}&\multicolumn{2}{c}{time-out or out-of-memory}&\\
%Food. \mn{q4}&\multicolumn{2}{c}{time-out or out-of-memory}&\\
%Food. \mn{q5}&\multicolumn{2}{c}{time-out or out-of-memory}&\\
%Food. \mn{q6}&\multicolumn{2}{c}{time-out or out-of-memory}&\\
\midrule
Phys. \mn{q1}&$[8 \mid 9,070 \mid 70,046]$ & $[14 \mid 551,315 \mid 5,647,089]$ &  \multicolumn{2}{c}{time-out or out-of-memory} \\
Phys. \mn{q2}&$[10 \mid 21 \mid 33]$ & $[19 \mid 45 \mid 72]$ &663 &5,631 \\
Phys. \mn{q3}&$[8 \mid 20 \mid 263]$ & $[14 \mid 62 \mid 1,283]$ & \multicolumn{2}{c}{time-out or out-of-memory} \\
Phys. \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory} \\
Phys. \mn{q5}&$[10 \mid 15 \mid 38]$ & $[19 \mid 30 \mid 87]$ &1,713 & 21,579 \\
Phys. \mn{q6}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r}
\toprule
&  \multicolumn{2}{c}{\cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&$[3 \mid 26 \mid 521]$ & $[8 \mid 63 \mid 1,199]$ & $[4 \mid 27 \mid 523]$ & $[11 \mid 65 \mid 1,205]$  \\
\mn{u1c1} \mn{q4}&$[1 \mid 7 \mid 17]$ & $[2 \mid 17 \mid 37]$ & $[2 \mid 7 \mid 17]$ & $[5 \mid 19 \mid 39]$ \\
\mn{u1c1} \mn{q7}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[8 \mid 12 \mid 17]$ & $[18 \mid 28 \mid 39]$ & $[9 \mid 13 \mid 17]$ & $[21 \mid 31 \mid 40]$ \\
\mn{u1c1} \mn{q17}&\multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&$[1 \mid 111 \mid 843]$ & $[2 \mid 615 \mid 8,190]$ & $[2 \mid 111 \mid 843]$ & $[5 \mid 618 \mid 8,192]$  \\
\mn{u1c50} \mn{q4}&$[1 \mid 95 \mid 1,171]$ & $[2 \mid 517 \mid 9,108]$ & $[2 \mid 97 \mid 1,172]$ & $[5 \mid 523 \mid 9,115]$  \\
\mn{u1c50} \mn{q7}&$[114 \mid 301 \mid 1,347]$ & $[341 \mid 1,881 \mid 10,738]$ & $[114 \mid 301 \mid 1,348]$ & $[342 \mid 1,885 \mid 10,746]$  \\
\mn{u1c50} \mn{q11}&$[1 \mid 42 \mid 792]$ & $[2 \mid 207 \mid 5,754]$ & $[2 \mid 42 \mid 792]$ & $[5 \mid 209 \mid 5,755]$  \\
\mn{u1c50} \mn{q14}&$[1 \mid 65 \mid 799]$ & $[2 \mid 332 \mid 5,438]$ & $[2 \mid 66 \mid 799]$ & $[5 \mid 337 \mid 5,444]$  \\
\mn{u1c50} \mn{q17}&$[263 \mid 263 \mid 263]$ & $[656 \mid 656 \mid 656]$ & $[266 \mid 266 \mid 266]$ & $[666 \mid 666 \mid 666]$  \\
\midrule
\mn{u20c1} \mn{q1}&$[1 \mid 17 \mid 737]$ & $[2 \mid 44 \mid 1,932]$ & $[2 \mid 17 \mid 738]$ & $[5 \mid 46 \mid 1,933]$  \\
\mn{u20c1} \mn{q4}&$[1 \mid 51 \mid 638]$ & $[2 \mid 131 \mid 1,453]$ & $[2 \mid 52 \mid 639]$ & $[5 \mid 134 \mid 1,460]$  \\
\mn{u20c1} \mn{q7}&$[18 \mid 47 \mid 95]$ & $[53 \mid 128 \mid 327]$ & $[19 \mid 48 \mid 95]$ & $[56 \mid 130 \mid 328]$  \\
\mn{u20c1} \mn{q11}&$[1 \mid 12 \mid 140]$ & $[2 \mid 34 \mid 374]$ & $[2 \mid 13 \mid 140]$ & $[5 \mid 37 \mid 377]$  \\
\mn{u20c1} \mn{q14}&$[1 \mid 19 \mid 595]$ & $[2 \mid 46 \mid 1,356]$ & $[2 \mid 20 \mid 595]$ & $[5 \mid 50 \mid 1,357]$  \\
\mn{u20c1} \mn{q17}&$[32 \mid 98 \mid 237]$ & $[77 \mid 235 \mid 593]$ & $[32 \mid 99 \mid 240]$ & $[78 \mid 238 \mid 602]$  \\
\midrule
\mn{u20c50} \mn{q1}&$[1 \mid 693 \mid 46,927]$ & $[2 \mid -3,667 \mid 274,052]$ & $[2 \mid 694 \mid 46,927]$ & $[5 \mid -3,664 \mid 274,054]$ \\
\mn{u20c50} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c50} \mn{q7}&$[114 \mid 2,083 \mid 16,199]$ & $[341 \mid 11,845 \mid 87,388]$ & $[114 \mid 2,083 \mid 16,199]$ & $[342 \mid 11,851 \mid 87,390]$ \\
\mn{u20c50} \mn{q11}&$[1 \mid 261 \mid 46,891]$ & $[2 \mid 1,410 \mid 273,857]$ & $[2 \mid 261 \mid 46,891]$ & $[5 \mid 1,412 \mid 273,858]$ \\
\mn{u20c50} \mn{q14}&$[1 \mid 380 \mid 27,547]$ & $[2 \mid 2,035 \mid 156,009]$ & $[2 \mid 381 \mid 27,547]$ & $[5 \mid 2,040 \mid 156,010]$\\
\mn{u20c50} \mn{q17}&$[331 \mid 8,092 \mid 27,558]$ & $[2,000 \mid 44,792 \mid 151,850]$ & $[332 \mid 8,093 \mid 27,558]$ & $[2,007 \mid 44,800 \mid 151,855]$\\
\midrule
Food. \mn{q2}&$[1 \mid 31 \mid 661]$ & $[2 \mid 1,234 \mid 70,684]$ & $[2 \mid 31 \mid 662]$ & $[5 \mid 1,235 \mid 70,697]$ \\
Food. \mn{q3}&$[2 \mid 80 \mid 663]$ & $[4 \mid 6,073 \mid 70,688]$ & $[2 \mid 80 \mid 663]$ & $[6 \mid 6,076 \mid 70,690]$\\
Food. \mn{q4}&$[1 \mid 345 \mid 715]$ & $[2 \mid -15,292 \mid 82,992]$ & $[2 \mid 345 \mid 716]$ & $[5 \mid -15,290 \mid 82,996]$ \\
Food. \mn{q5}&$[1 \mid 382 \mid 715]$ & $[2 \mid 38,180 \mid 82,992]$ & $[2 \mid 382 \mid 715]$ & $[5 \mid 38,182 \mid 82,994]$\\
Food. \mn{q6}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\midrule
Phys. \mn{q1}&$[1 \mid 29 \mid 178]$ & $[2 \mid 765 \mid 7,033]$ & $[2 \mid 29 \mid 178]$ & $[5 \mid 767 \mid 7,034]$\\
Phys. \mn{q2}&$[2 \mid 2 \mid 3]$ & $[5 \mid 5 \mid 6]$ & $[2 \mid 2 \mid 4]$ & $[6 \mid 7 \mid 10]$\\
Phys. \mn{q3}&$[1 \mid 2 \mid 10]$ & $[2 \mid 7 \mid 64]$ & $[2 \mid 2 \mid 11]$ & $[5 \mid 8 \mid 65]$ \\
Phys. \mn{q4}&$[1 \mid 149 \mid 644]$ & $[2 \mid 5,857 \mid 30,362]$ & $[2 \mid 149 \mid 644]$ & $[5 \mid 5,859 \mid 30,364]$\\
Phys. \mn{q5}&$[1 \mid 2 \mid 4]$ & $[2 \mid 5 \mid 9]$ & $[2 \mid 2 \mid 4]$ & $[5 \mid 6 \mid 12]$\\
Phys. \mn{q6}&$[2 \mid 5 \mid 217]$ & $[5 \mid 85 \mid 8,198]$ & $[2 \mid 5 \mid 217]$ & $[6 \mid 87 \mid 8,206]$\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r }
\toprule
&  \multicolumn{2}{c}{\cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&$[1 \mid 1 \mid 2]$ & $[3 \mid 26 \mid 520]$ & $[4 \mid 27 \mid 523]$ & $[12 \mid 75 \mid 1,361]$  \\
\mn{u1c1} \mn{q4}&$[1 \mid 1 \mid 1]$ & $[1 \mid 7 \mid 17]$ & $[2 \mid 7 \mid 17]$ & $[4 \mid 21 \mid 41]$  \\
\mn{u1c1} \mn{q7}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[1 \mid 1 \mid 1]$ & $[8 \mid 12 \mid 17]$ & $[9 \mid 13 \mid 17]$ & $[22 \mid 33 \mid 44]$  \\
\mn{u1c1} \mn{q17}&\multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&$[1 \mid 30 \mid 664]$ & $[1 \mid 493 \mid 7,943]$ & $[2 \mid 111 \mid 843]$ & $[4 \mid 1,012 \mid 14,733]$  \\
\mn{u1c50} \mn{q4}&$[1 \mid 54 \mid 997]$ & $[1 \mid 607 \mid 14,408]$ & $[2 \mid 97 \mid 1,172]$ & $[4 \mid 848 \mid 15,882]$  \\
\mn{u1c50} \mn{q7}&$[3 \mid 20 \mid 994]$ & $[114 \mid 1,021 \mid 15,632]$ & $[114 \mid 301 \mid 1,348]$ & $[454 \mid 3,165 \mid 18,793]$  \\
\mn{u1c50} \mn{q11}&$[1 \mid 19 \mid 762]$ & $[1 \mid 204 \mid 5,552]$ & $[2 \mid 42 \mid 792]$ & $[4 \mid 332 \mid 10,076]$  \\
\mn{u1c50} \mn{q14}&$[1 \mid 31 \mid 367]$ & $[1 \mid 329 \mid 5,324]$ & $[2 \mid 66 \mid 799]$ & $[4 \mid 537 \mid 9,664]$  \\
\mn{u1c50} \mn{q17}&$[10 \mid 10 \mid 10]$ & $[277 \mid 277 \mid 277]$ & $[266 \mid 266 \mid 266]$ & $[796 \mid 796 \mid 796]$  \\
\midrule
\mn{u20c1} \mn{q1}&$[1 \mid 1 \mid 22]$ & $[1 \mid 17 \mid 735]$ & $[2 \mid 17 \mid 738]$ & $[4 \mid 55 \mid 2,758]$  \\
\mn{u20c1} \mn{q4}&$[1 \mid 5 \mid 133]$ & $[1 \mid 69 \mid 768]$ & $[2 \mid 52 \mid 639]$ & $[4 \mid 162 \mid 1,636]$  \\
\mn{u20c1} \mn{q7}&$[1 \mid 9 \mid 61]$ & $[18 \mid 79 \mid 329]$ & $[19 \mid 48 \mid 95]$ & $[72 \mid 163 \mid 464]$ \\
\mn{u20c1} \mn{q11}&$[1 \mid 2 \mid 137]$ & $[1 \mid 11 \mid 125]$ & $[2 \mid 13 \mid 140]$ & $[4 \mid 46 \mid 500]$  \\
\mn{u20c1} \mn{q14}&$[1 \mid 1 \mid 90]$ & $[1 \mid 21 \mid 594]$ & $[2 \mid 20 \mid 595]$ & $[4 \mid 58 \mid 1,522]$  \\
\mn{u20c1} \mn{q17}&$[1 \mid 1 \mid 1]$ & $[32 \mid 98 \mid 237]$ & $[32 \mid 99 \mid 240]$ & $[90 \mid 275 \mid 720]$  \\
\midrule
\mn{u20c50} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c50} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c50} \mn{q7}&$[3 \mid 1,801 \mid 15,847]$ & $[114 \mid 17,351 \mid 139,229]$ & $[114 \mid 2,083 \mid 16,199]$ & $[454 \mid 19,531 \mid 142,379]$ \\
\mn{u20c50} \mn{q11}&$[1 \mid 247 \mid 46,891]$ & $[1 \mid 2,212 \mid 453,931]$ & $[2 \mid 261 \mid 46,891]$ & $[4 \mid 2,299 \mid 453,932]$ \\
\mn{u20c50} \mn{q14}&$[1 \mid 355 \mid 27,545]$ & $[1 \mid 3,189 \mid 258,525]$ & $[2 \mid 381 \mid 27,547]$ & $[4 \mid 3,314 \mid 258,526]$ \\
\mn{u20c50} \mn{q17}&$[69 \mid 7,880 \mid 27,546]$ & $[1,707 \mid 71,797 \mid 248,552]$ & $[332 \mid 8,093 \mid 27,558]$ & $[3,345 \mid 73,409 \mid 248,588]$\\
\midrule
Food. \mn{q2}&$[1 \mid 31 \mid 661]$ & $[1 \mid 2,401 \mid 140,045]$ & $[2 \mid 31 \mid 662]$ & $[4 \mid 2,404 \mid 140,068]$\\
Food. \mn{q3}&$[1 \mid 80 \mid 662]$ & $[2 \mid 11,983 \mid 140,046]$ & $[2 \mid 80 \mid 663]$ & $[6 \mid 11,987 \mid 140,051]$\\
Food. \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
Food. \mn{q5}&\multicolumn{4}{c}{time-out or out-of-memory}\\
Food. \mn{q6}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\midrule
Phys. \mn{q1}&$[1 \mid 11 \mid 136]$ & $[1 \mid 364 \mid 3,749]$ & $[2 \mid 29 \mid 178]$ & $[4 \mid 1,473 \mid 13,710]$ \\
Phys. \mn{q2}&$[1 \mid 1 \mid 2]$ & $[2 \mid 2 \mid 2]$ & $[2 \mid 2 \mid 4]$ & $[6 \mid 6 \mid 9]$\\
Phys. \mn{q3}&$[1 \mid 1 \mid 10]$ & $[1 \mid 6 \mid 97]$ & $[2 \mid 2 \mid 11]$ & $[4 \mid 10 \mid 108]$\\
Phys. \mn{q4}&$[1 \mid 133 \mid 623]$ & $[1 \mid 10,922 \mid 53,792]$ & $[2 \mid 149 \mid 644]$ & $[4 \mid 11,417 \mid 59,437]$\\
Phys. \mn{q5}&$[1 \mid 1 \mid 3]$ & $[1 \mid 2 \mid 6]$ & $[2 \mid 2 \mid 4]$ & $[4 \mid 6 \mid 12]$ \\
Phys. \mn{q6}&$[1 \mid 3 \mid 107]$ & $[2 \mid 47 \mid 4,296]$ & $[2 \mid 5 \mid 217]$ & $[6 \mid 160 \mid 16,062]$\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}r r r r}
\toprule
&  \multicolumn{2}{c}{\cqaprienc}& \multicolumn{2}{c}{\cavsatenc}\\
&\#var. & \#cl. &\#var. & \#cl. \\
\midrule
\mn{u1c1} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c1} \mn{q4}&$[1 \mid 177 \mid 580]$ & $[2 \mid 1,251 \mid 4,750]$ & $[7 \mid 185 \mid 580]$ & $[14 \mid 1,281 \mid 4,752]$\\
\mn{u1c1} \mn{q7}& \multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q11}&\multicolumn{4}{c}{all answers are trivial}\\
\mn{u1c1} \mn{q14}&$[129 \mid 333 \mid 582]$ & $[507 \mid 2,313 \mid 4,758]$ & $[163 \mid 379 \mid 582]$ & $[715 \mid 2,709 \mid 4,759]$\\
\mn{u1c1} \mn{q17}&\multicolumn{4}{c}{all answers are trivial}\\
\midrule
\mn{u1c50} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q7}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q11}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q14}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u1c50} \mn{q17}&$[138,467 \mid " \mid 138,467]$ & $[18,124,642 \mid 1"\mid 18,124,642]$ & $[141,642 \mid " \mid 141,642]$ & $[18,752,734 \mid " \mid 18,752,734]$\\
\midrule
\mn{u20c1} \mn{q1}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q7}&$[664 \mid 5,453 \mid 18,186]$ & $[5,697 \mid 176,233 \mid 849,744]$ & $[738 \mid 5,594 \mid 18,186]$ & $[6,695 \mid 181,625 \mid 849,745]$\\
\mn{u20c1} \mn{q11}&$[1 \mid 1,848 \mid 39,228]$ & $[2 \mid 108,456 \mid 2,725,491]$ & $[7 \mid 1,879 \mid 39,228]$ & $[14 \mid 109,994 \mid 2,725,492]$\\
\mn{u20c1} \mn{q14}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\mn{u20c1} \mn{q17}&$[2,060 \mid 30,541 \mid 112,456]$ & $[32,015 \mid 2,969,631 \mid 13,258,014]$ & $[2,060 \mid 31,043 \mid 115,318]$ & $[32,016 \mid 3,050,649 \mid 13,768,554]$ \\
\midrule
Phys. \mn{q1}&$[1 \mid 7,109 \mid 70,044]$ & $[2 \mid 433,765 \mid 5,647,087]$ & $[7 \mid 7,126 \mid 70,044]$ & $[14 \mid 435,199 \mid 5,647,088]$\\
Phys. \mn{q2}&$[8 \mid 10 \mid 17]$ & $[17 \mid 20 \mid 32]$ & $[8 \mid 13 \mid 31]$ & $[18 \mid 31 \mid 71]$ \\
Phys. \mn{q3}&$[1 \mid 18 \mid 243]$ & $[2 \mid 59 \mid 1,213]$ & $[7 \mid 18 \mid 243]$ & $[14 \mid 63 \mid 1,283]$ \\
Phys. \mn{q4}&\multicolumn{4}{c}{time-out or out-of-memory}\\
Phys. \mn{q5}&$[1 \mid 9 \mid 32]$ & $[2 \mid 20 \mid 73]$ & $[7 \mid 11 \mid 32]$ & $[14 \mid 27 \mid 76]$\\
Phys. \mn{q6}&\multicolumn{4}{c}{time-out or out-of-memory}\\
\bottomrule
\end{tabular*}

==> appendix-expe-cqapri-times-AR.tex <==
% !TEX root =  ms.tex


\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,2090,5691,7507,13872,20677,34866
q2,505,1304,2126,3513,4112,6473
q3,79,84,112,225,232,334
q4,53688,107345,129645,147442,181058,277664
q5,69,67,90,129,158,276
q6,65,86,132,171,222,503
q7,132,142,182,232,266,441
q8,123,106,140,161,186,346
q9,620,1441,1826,2587,3483,5324
q10,125,138,167,221,226,349
q11,189,322,459,709,1004,1559
q12,550,1344,2249,3310,3913,5735
q13,240,521,764,1233,1744,2540
q14,132,356,407,637,685,889
q15,500,1170,1561,2056,2246,2576
q16,4590,12296,18738,27175,33788,45137
q17,85,128,151,214,213,330
q18,471,1305,2468,2604,3173,3841
q19,98,94,134,164,214,334
q20,71,75,117,143,175,231
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY}. }
\subcaption{S-AR Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,955,4706,16644,52312,86949,nan
q2,602,3800,13069,81396,229305,1040239
q3,36,112,135,185,174,276
q4,288261,1216513,1357739,1388872,1144820,1177335
q5,35,61,91,172,175,277
q6,34,121,149,211,186,284
q7,98,130,163,207,208,331
q8,104,127,140,162,160,256
q9,594,nan,nan,nan,nan,nan
q10,107,133,152,223,209,307
q11,184,nan,nan,nan,nan,nan
q13,752,nan,nan,nan,nan,nan
q14,137,245,272,329,331,402
q15,285,778,1968,2707,3760,5710
q16,3502,20453,43908,53123,59860,66620
q17,101,138,160,198,203,338
q18,336,698,1088,2074,3334,nan
q19,79,141,160,183,237,347
q20,38,111,131,132,161,282
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{S-AR Alg. \ref{global-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,647,2189,12866,70663,314890,nan
q2,980,14654,130615,1703100,nan,nan
q3,95,85,112,149,162,312
q4,6112,12521,15484,19596,22123,34194
q5,95,83,99,162,181,211
q6,84,95,133,167,240,278
q7,105,94,126,159,188,311
q8,97,89,114,138,163,205
q9,3696,nan,nan,nan,nan,nan
q10,106,98,124,156,173,277
q11,906,nan,nan,nan,nan,nan
q13,6948,nan,nan,nan,nan,nan
q14,83,188,198,304,290,412
q15,605,168959,49115,362772,31550,2672
q16,1513,2911,4125,5571,6349,8144
q17,111,120,132,211,185,363
q18,259,503,719,1940,20365,nan
q19,92,91,135,163,211,327
q20,106,80,109,129,155,191
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{S-AR Alg. \ref{muses-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,53813,1478515,nan,nan,nan,nan
q2,1543,23349,96741,552987,1158920,nan
q3,88,104,138,276,257,360
q5,97,90,101,198,178,238
q6,76,101,173,265,300,502
q7,147,198,288,406,444,602
q8,136,148,164,179,219,251
q9,4174,32008,66014,165725,393350,685691
q10,142,164,197,267,282,327
q11,368,1586,3406,12125,29175,73709
q12,4490,46117,133720,343263,635763,1176227
q13,876,5405,18144,62035,132157,408030
q14,293,848,1505,3399,5667,9823
q15,2388,22812,61195,127753,186140,246012
q17,110,156,190,240,258,329
q18,1574,24024,103444,356025,684110,1585931
q19,111,106,161,220,253,382
q20,94,83,146,201,204,250
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{S-AR Alg. \ref{assumptions-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\end{figure}


\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,1365,4186,13872
q2,400,1390,3513
q3,123,155,225
q4,3650,21080,147442
q5,47,79,129
q6,111,141,171
q7,119,157,232
q8,31,81,161
q9,249,955,2587
q10,53,105,221
q11,119,321,709
q12,240,1033,3310
q13,151,492,1233
q14,97,286,637
q15,228,801,2056
q16,2034,7311,27175
q17,44,92,214
q18,315,1180,2604
q19,34,93,164
q20,67,99,143
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. data size for \mn{uXc20}.}
\subcaption{S-AR Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,551,4358,52312
q2,466,4101,81396
q3,69,101,185
q4,1748,65578,1388872
q5,62,126,172
q6,78,106,211
q7,71,114,207
q8,12,104,162
q9,255,nan,nan
q10,63,108,223
q11,100,nan,nan
q13,283,nan,nan
q14,68,175,329
q15,102,598,2707
q16,713,5245,53123
q17,68,113,198
q18,166,599,2074
q19,13,122,183
q20,63,115,132
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{S-AR Alg. \ref{global-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,442,3011,70663
q2,1064,24182,1703100
q3,71,125,149
q4,670,3129,19596
q5,91,122,162
q6,101,138,167
q7,73,109,159
q8,59,97,138
q9,680,nan,nan
q10,55,87,156
q11,179,nan,nan
q13,882,nan,nan
q14,56,124,304
q15,83,1084,362772
q16,533,1682,5571
q17,63,107,211
q18,126,418,1940
q19,50,103,163
q20,52,97,129
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{S-AR Alg. \ref{muses-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,23021,1132950,nan
q2,1664,26485,552987
q3,146,175,276
q4,1086165,nan,nan
q5,61,108,198
q6,158,199,265
q7,165,258,406
q8,53,105,179
q9,983,9470,165725
q10,64,136,267
q11,219,1428,12125
q12,1378,15900,343263
q13,513,4825,62035
q14,138,820,3399
q15,636,8908,127753
q16,86129,nan,nan
q17,68,114,240
q18,1199,18792,356025
q19,47,93,220
q20,105,116,201
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{S-AR Alg. \ref{assumptions-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\end{figure}


\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,1571,6989,20079,82349,253729,nan
q2,463,1455,3446,10017,28370,232386
q3,43,84,92,420,591,2622
q4,37391,233382,618392,nan,nan,nan
q5,42,73,103,102,112,846
q6,42,113,148,205,327,4772
q7,75,179,375,664,1180,2602
q8,57,141,158,185,408,713
q9,1037,3764,7085,19367,51791,370340
q10,64,226,379,493,983,1983
q11,131,306,516,1193,2519,10004
q12,356,1152,2160,5441,11383,71135
q13,238,527,923,2252,4726,21990
q14,144,318,507,974,1913,5822
q15,925,2721,5074,11378,23765,113593
q16,12944,63914,178995,567216,1491941,nan
q17,62,211,366,649,1026,2696
q18,389,907,2042,5376,12631,86121
q19,39,122,159,274,578,2460
q20,41,81,107,131,165,1762
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY}  with score-structured priority relation.}
\subcaption{X-AR (X~$\in\{$P,C$\}$) Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,1221,3599,7972,26908,54701,135263
q2,464,1499,2837,8051,18973,84826
q3,23,111,115,204,246,456
q4,237134,nan,nan,nan,nan,nan
q5,23,54,70,85,99,1155
q6,25,129,157,159,198,434
q7,143,224,287,833,1052,2060
q8,85,111,150,145,207,369
q9,834,2755,6088,nan,nan,nan
q10,97,194,261,344,520,1043
q11,143,401,1131,nan,nan,nan
q12,1847,nan,nan,nan,nan,nan
q13,284,1120,41032,nan,nan,nan
q14,193,430,682,1497,3207,11765
q15,517,1441,2503,4454,6297,20432
q16,3965,26006,72169,115208,207914,180360
q17,107,273,390,774,1148,1942
q18,356,945,1675,4619,10020,23016
q19,22,152,188,365,681,2806
q20,24,115,123,137,145,332
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-AR (X~$\in\{$P,C$\}$) Alg. \ref{global-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,77235,nan,nan,nan,nan,nan
q2,714,5885,26245,188019,553947,nan
q3,62,117,129,249,277,473
q5,63,100,94,112,190,1009
q6,60,137,169,186,222,502
q7,144,217,322,814,994,2306
q8,90,122,131,136,189,374
q9,6587,nan,nan,nan,nan,nan
q10,114,185,234,320,483,1202
q11,139,3620,53085,nan,nan,nan
q12,176556,nan,nan,nan,nan,nan
q13,374,42531,nan,nan,nan,nan
q14,238,783,1568,3395,5552,12264
q15,2767,34044,346482,nan,nan,nan
q17,116,231,368,669,1127,2378
q18,504,3281,7578,72549,193728,nan
q19,67,122,166,330,757,2936
q20,62,109,136,157,194,369
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-AR (X~$\in\{$P,C$\}$) Alg. \ref{muses-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,32684,nan,nan,nan,nan,nan
q2,1841,29551,247679,nan,nan,nan
q3,61,98,120,329,429,1413
q5,69,135,137,188,167,1776
q6,71,125,173,269,371,1676
q7,173,483,893,2651,8241,48832
q8,81,176,192,211,425,957
q9,8909,143594,661564,nan,nan,nan
q10,94,518,901,1349,1827,4525
q11,243,1667,6025,58425,493014,nan
q12,2144,26304,162580,994925,nan,nan
q13,753,5366,34130,222051,1122174,nan
q14,420,2064,6091,40231,136173,1131285
q15,3755,39535,196142,704216,1700990,nan
q16,876125,nan,nan,nan,nan,nan
q17,106,419,711,1511,2094,7789
q18,1454,18073,197660,1643741,nan,nan
q19,62,150,203,401,1111,4815
q20,66,111,121,146,178,846
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-AR (X~$\in\{$P,C$\}$) Alg. \ref{assumptions-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}

\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\end{figure}


\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,3063,13071,82349
q2,611,2418,10017
q3,281,336,420
q4,3418,56259,nan
q5,29,65,102
q6,136,146,205
q7,198,272,664
q8,31,73,185
q9,686,3109,19367
q10,44,120,493
q11,117,344,1193
q12,290,1157,5441
q13,159,582,2252
q14,110,297,974
q15,646,2683,11378
q16,9462,68760,567216
q17,45,159,649
q18,307,1270,5376
q19,29,108,274
q20,69,102,131
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. data size for \mn{uXc20}  with score-structured priority relation.}
\subcaption{X-AR (X~$\in\{$P,C$\}$) Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,621,3570,26908
q2,288,1548,8051
q3,130,158,204
q4,2456,119726,nan
q5,11,43,85
q6,97,133,159
q7,122,180,833
q8,13,99,145
q9,270,1805,nan
q10,56,157,344
q11,99,499,nan
q12,396,nan,nan
q13,204,1761,nan
q14,123,386,1497
q15,288,1165,4454
q16,1163,8897,115208
q17,78,196,774
q18,198,846,4619
q19,12,145,365
q20,67,114,137
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-AR (X~$\in\{$P,C$\}$) Alg. \ref{global-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,10888,nan,nan
q2,613,5506,188019
q3,161,189,249
q5,46,69,112
q6,130,156,186
q7,162,232,814
q8,56,99,136
q9,359,18261,nan
q10,57,135,320
q11,101,2566,nan
q12,1308,nan,nan
q13,204,103846,nan
q14,137,605,3395
q15,442,24784,nan
q16,87379,nan,nan
q17,74,169,669
q18,379,2168,72549
q19,59,112,330
q20,102,132,157
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-AR (X~$\in\{$P,C$\}$) Alg. \ref{muses-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,17077,nan,nan
q2,2043,nan,nan
q3,197,258,329
q4,316895,nan,nan
q5,55,95,188
q6,186,217,269
q7,198,439,2651
q8,50,95,211
q9,1786,43802,nan
q10,59,148,1349
q11,223,nan,58425
q12,1103,19867,994925
q13,564,8123,222051
q14,246,2097,40231
q15,1326,nan,704216
q16,76082,nan,nan
q17,81,264,1511
q18,1390,nan,1643741
q19,59,140,401
q20,88,114,146
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-AR (X~$\in\{$P,C$\}$) Alg. \ref{assumptions-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot table [y=q11, x=colnames, only marks]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot table [y=q15, x=colnames, only marks]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot table [y=q18, x=colnames, only marks]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\end{figure}


%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,1310,54884,nan,nan,nan,nan
%q2,700,10658,nan,nan,nan,nan
%q3,52,108,177,1205809,nan,nan
%q4,137880,nan,nan,nan,nan,nan
%q5,52,94,144,153,172,212339
%q6,55,131,787,476059,1239906,nan
%q7,174,1113,293514,nan,nan,nan
%q8,76,1030,2020,557209,1064130,nan
%q9,1641,36832,nan,nan,nan,nan
%q10,140,1614,122524,1102944,nan,nan
%q11,160,1337,206078,nan,nan,nan
%q12,1255,6588,1712070,nan,nan,nan
%q13,358,2109,436194,nan,nan,nan
%q14,139,1138,295071,nan,nan,nan
%q15,1176,23072,nan,nan,nan,nan
%q16,11488,851739,nan,nan,nan,nan
%q17,68,1245,85939,587720,1233901,nan
%q18,491,7193,nan,nan,nan,nan
%q19,77,429,7281,127005,500150,1261351
%q20,51,84,137,18168,34047,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY} with non score-structured priority relation. }
%\begin{center}
%\subcaption{P-AR Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,1060,4674,13168,38374,66289,nan
%q2,471,2700,8795,26777,45852,nan
%q3,22,106,122,20259,36138,nan
%q4,337943,nan,nan,nan,nan,nan
%q5,24,58,70,89,102,44965
%q6,24,120,317,19664,35164,nan
%q7,212,978,4816,33034,73129,nan
%q8,92,181,344,14418,24680,45490
%q9,615,3794,18537,131629,300831,nan
%q10,134,586,5490,20641,35615,nan
%q11,121,1296,6017,20780,38186,nan
%q12,1126,4674,11178,40079,102504,nan
%q13,338,2125,7230,24796,44665,nan
%q14,182,1108,6637,22825,44992,nan
%q15,421,2437,7536,23000,40419,nan
%q16,4658,31553,77199,138897,nan,nan
%q17,104,1028,5891,22675,42299,nan
%q18,407,2270,7825,24148,43759,nan
%q19,76,400,5723,20387,36992,nan
%q20,24,61,117,13852,24202,44590
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-AR Alg. \ref{global-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,134687,nan,nan,nan,nan,nan
%q2,1343,10912,57597,406894,988249,nan
%q3,76,141,198,19336,28328,53477
%q5,86,119,148,131,188,49777
%q6,82,170,388,17144,27169,51714
%q7,288,1331,6283,27144,51745,140735
%q8,140,344,468,17180,26767,50932
%q9,8015,76859,155064,294733,677223,1392099
%q10,238,849,5447,15528,26871,51301
%q11,183,1497,6197,17054,29961,65908
%q12,1527,5404,74323,nan,nan,nan
%q13,417,2503,8498,23771,46270,98060
%q14,313,1929,8185,20992,44112,107777
%q15,3019,30008,118190,289031,482216,585902
%q17,140,1099,5932,17493,32087,69354
%q18,981,6028,25382,122491,295681,nan
%q19,100,456,5562,15683,27757,54751
%q20,82,121,213,14681,26950,49914
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-AR Alg. \ref{muses-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,15402,670621,nan,nan,nan,nan
%q2,1643,22046,190389,1195182,nan,nan
%q3,68,102,191,21504,40447,74994
%q5,64,165,137,131,146,56229
%q6,67,132,390,30422,57343,117338
%q7,226,1368,6939,32088,64610,141845
%q8,104,259,545,26283,44180,82772
%q9,3760,37547,224471,1286126,nan,nan
%q10,154,806,7782,31186,55328,98531
%q11,230,2705,20135,157269,353098,966914
%q12,2831,24605,130528,761462,1637613,nan
%q13,804,7843,61614,443105,983083,nan
%q14,200,2237,12004,58975,117033,313722
%q15,1508,8987,63819,197151,314390,667209
%q16,1670818,nan,nan,nan,nan,nan
%q17,97,1233,5834,25670,47163,89506
%q18,975,9652,62745,371372,806666,nan
%q19,85,483,5779,21601,40030,81626
%q20,69,111,176,17614,31431,56359
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-AR Alg. \ref{assumptions-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\end{center}
%\end{figure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,4999,1656362,nan
%q2,1934,161520,nan
%q3,224,1499,1205809
%q4,33293,nan,nan
%q5,41,74,153
%q6,141,187,476059
%q7,219,6755,nan
%q8,37,307,557209
%q9,1440,261646,nan
%q10,76,3841,1102944
%q11,367,6353,nan
%q12,2043,44404,nan
%q13,673,15602,nan
%q14,280,6477,nan
%q15,1182,214100,nan
%q16,18927,nan,nan
%q17,60,2039,587720
%q18,1147,97505,nan
%q19,38,1112,127005
%q20,84,135,18168
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. data size for \mn{uXc20} with non score-structured priority relation.} 
%\subcaption{P-AR Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,936,6017,38374
%q2,893,4495,26777
%q3,109,1054,20259
%q4,3038,131227,nan
%q5,13,42,89
%q6,94,120,19664
%q7,357,2921,33034
%q8,13,285,14418
%q9,600,5584,131629
%q10,84,1984,20641
%q11,399,2805,20780
%q12,1315,5323,40079
%q13,516,4147,24796
%q14,443,3195,22825
%q15,550,4087,23000
%q16,1503,11974,138897
%q17,72,1414,22675
%q18,855,3739,24148
%q19,13,979,20387
%q20,75,110,13852
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-AR Alg. \ref{global-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,38128,nan,nan
%q2,1192,10798,406894
%q3,199,921,19336
%q5,54,78,131
%q6,143,155,17144
%q7,298,2314,27144
%q8,47,294,17180
%q9,811,9206,294733
%q10,79,1535,15528
%q11,314,2385,17054
%q12,1860,10553,nan
%q13,447,3638,23771
%q14,393,2917,20992
%q15,823,8509,289031
%q16,669507,nan,nan
%q17,62,1382,17493
%q18,889,6169,122491
%q19,53,1014,15683
%q20,121,139,14681
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-AR Alg. \ref{muses-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,8912,471054,nan
%q2,1771,32184,1195182
%q3,115,1208,21504
%q4,561587,nan,nan
%q5,45,122,131
%q6,150,209,30422
%q7,366,3110,32088
%q8,40,414,26283
%q9,1377,23486,1286126
%q10,70,2549,31186
%q11,476,4946,157269
%q12,1755,24948,761462
%q13,963,13897,443105
%q14,488,4608,58975
%q15,713,8057,197151
%q16,60285,nan,nan
%q17,60,1517,25670
%q18,1118,12072,371372
%q19,50,1336,21601
%q20,69,161,17614
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-AR Alg. \ref{assumptions-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\end{figure}
%
%
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY} with non score-structured priority relation (left) and 
% w.r.t. data size for \mn{uXc20} with non score-structured priority relation (right). }
% \begin{center}
%\subcaption{C-AR Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,41,182,431,nan,nan,nan
%q5,41,76,80,101,118,nan
%q6,41,148,nan,nan,nan,nan
%q8,13423,nan,nan,nan,nan,nan
%q11,2440,nan,nan,nan,nan,nan
%q19,159,nan,nan,nan,nan,nan
%q20,41,73,380,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,29,66,101
%q6,1636,1998,nan
%q8,30,nan,nan
%q19,28,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,31,1204,76041,nan,nan,nan
%q5,31,74,105,127,144,nan
%q6,34,200,nan,nan,nan,nan
%q8,1852,nan,nan,nan,nan,nan
%q19,223,nan,nan,nan,nan,nan
%q20,31,80,243,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{C-AR Alg. \ref{global-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,16,61,127
%q6,9258,17640,nan
%q8,14,nan,nan
%q19,14,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,81,1268,91449,nan,nan,nan
%q5,83,125,155,137,221,nan
%q6,70,208,nan,nan,nan,nan
%q8,1964,nan,nan,nan,nan,nan
%q11,489147,nan,nan,nan,nan,nan
%q19,226,nan,nan,nan,nan,nan
%q20,94,139,284,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{C-AR Alg. \ref{muses-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,55,129,137
%q6,7836,13054,nan
%q8,59,nan,nan
%q19,64,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,79,1142,92262,nan,nan,nan
%q5,83,116,139,134,148,nan
%q6,75,205,nan,nan,nan,nan
%q8,1872,nan,nan,nan,nan,nan
%q11,583873,nan,nan,nan,nan,nan
%q19,196,nan,nan,nan,nan,nan
%q20,95,137,238,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{C-AR Alg. \ref{assumptions-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,55,121,134
%q6,9075,14446,nan
%q8,48,nan,nan
%q19,63,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\end{center}
%\end{figure}
%


==> appendix-expe-cqapri-times-IAR.tex <==
% !TEX root =  ms.tex

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,1741,7627,20709,87504,272538,nan
q2,878,3597,8344,32101,121922,nan
q3,42,97,112,1368,1777,27240
q4,38121,234364,619537,nan,nan,nan
q5,41,73,78,102,111,8867
q6,41,96,167,224,451,9630
q7,81,167,379,688,1245,2840
q8,78,213,293,290,1471,3547
q9,1088,3988,7935,23882,71711,639240
q10,83,355,491,624,2127,5270
q11,136,410,648,1725,3836,19565
q12,2827,11637,43801,202547,nan,nan
q13,258,593,1075,2876,5762,38480
q14,145,316,559,1161,2334,7620
q15,933,2772,5083,11520,23511,112719
q16,33690,181518,526373,1728713,nan,nan
q17,109,916,2171,4100,10514,258347
q18,626,2497,6447,23799,95370,nan
q19,42,922,2047,6405,76930,nan
q20,40,80,102,137,174,2476
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY}  with score-structured priority relation.}
\begin{center}
\subcaption{X-IAR (X~$\in\{$P,C$\}$) Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,2241,7580,18517,67097,201239,1493557
q2,786,3053,5243,14611,45044,406395
q3,39,98,113,516,922,11362
q4,33717,217634,575893,nan,nan,nan
q5,38,69,80,94,123,3210
q6,39,111,145,205,373,5990
q7,81,167,360,592,1322,2853
q8,63,307,358,363,1491,2571
q9,1028,3858,7394,21939,69432,493774
q10,58,402,505,641,2147,3547
q11,198,514,775,1937,4351,16604
q12,2873,10196,24854,83469,269036,1728846
q13,279,653,1167,3032,6647,30196
q14,146,314,507,1015,2249,6575
q15,853,2557,4721,10457,24066,111285
q16,20266,115186,344934,1207640,nan,nan
q17,56,693,1518,3245,6803,25565
q18,920,nan,4919,12690,38736,296783
q19,35,839,1636,4377,12881,93550
q20,39,84,105,125,198,2613
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-IAR (X~$\in\{$P,C$\}$) Alg. \ref{cause-by-cause-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,1450,5254,10839,34816,87241,510676
q2,482,1403,3238,7402,16812,98894
q3,46,95,109,263,325,1460
q4,3768,6471,8991,15566,28326,135582
q5,46,83,88,112,123,221
q6,45,114,133,158,233,1386
q7,95,197,322,610,617,1345
q8,61,162,179,200,426,763
q9,790,2287,4329,8752,19283,105398
q10,77,178,213,230,558,1071
q11,244,581,938,2300,4330,17119
q12,3329,11972,28720,94906,261137,1722027
q13,337,740,1386,3511,6586,30495
q14,167,357,552,1110,2026,5691
q15,986,3047,5506,11715,24662,111709
q16,4369,14045,31196,69115,129545,471517
q17,74,216,454,527,873,1720
q18,467,1098,2317,5863,11420,55565
q19,47,171,211,692,1720,6266
q20,45,94,133,137,146,322
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-IAR (X~$\in\{$P,C$\}$) Alg. \ref{IAR-cause-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
 
\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q2,707,1941,nan,nan,nan,nan
q3,26,132,144,384,479,2040
q4,5636,nan,nan,nan,nan,nan
q5,26,58,80,97,110,995
q6,29,131,162,208,298,2262
q7,162,255,505,768,1170,2724
q8,115,197,224,249,503,920
q9,1298,nan,nan,nan,nan,nan
q10,115,333,441,514,945,1916
q11,193,457,679,1436,3030,11490
q12,581,1766,3451,nan,nan,nan
q13,361,817,1328,3353,nan,nan
q14,243,637,886,1478,2679,8345
q15,1755,4325,nan,nan,nan,nan
q17,129,324,536,877,1339,3514
q18,547,1387,3082,nan,nan,nan
q19,26,194,243,448,916,3551
q20,24,123,152,179,207,490
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-IAR (X~$\in\{$P,C$\}$) Alg. \ref{IAR-assertions-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\end{center}
\end{figure}


\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,3092,13572,87504
q2,968,4664,32101
q3,1254,1070,1368
q4,3541,55882,nan
q5,28,60,102
q6,132,154,224
q7,192,269,688
q8,29,71,290
q9,803,3579,23882
q10,41,114,624
q11,124,479,1725
q12,3456,15962,202547
q13,182,730,2876
q14,110,358,1161
q15,625,2703,11520
q16,25850,202848,1728713
q17,67,576,4100
q18,711,3682,23799
q19,29,1086,6405
q20,69,103,137
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. data size for \mn{uXc20}  with score-structured priority relation.} 
\begin{center}
\subcaption{X-IAR (X~$\in\{$P,C$\}$) Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,2927,12180,67097
q2,982,3794,14611
q3,413,450,516
q4,3259,50251,nan
q5,27,58,94
q6,142,155,205
q7,173,258,592
q8,28,68,363
q9,715,3204,21939
q10,45,110,641
q11,199,584,1937
q12,2442,12349,83469
q13,219,770,3032
q14,108,319,1015
q15,591,2390,10457
q16,21486,158713,1207640
q17,40,491,3245
q18,757,3372,12690
q19,27,953,4377
q20,62,96,125
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-IAR (X~$\in\{$P,C$\}$) Alg. \ref{cause-by-cause-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,1783,7315,34816
q2,427,1616,7402
q3,194,240,263
q4,438,2440,15566
q5,32,64,112
q6,81,114,158
q7,165,240,610
q8,34,83,200
q9,469,2049,8752
q10,45,123,230
q11,228,692,2300
q12,2898,14101,94906
q13,269,887,3511
q14,117,359,1110
q15,725,2869,11715
q16,2104,10646,69115
q17,53,180,527
q18,338,1401,5863
q19,32,115,692
q20,73,98,137
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-IAR (X~$\in\{$P,C$\}$) Alg. \ref{IAR-cause-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q2,592,2436,nan
q3,304,357,384
q4,791,nan,nan
q5,11,44,97
q6,141,166,208
q7,286,388,768
q8,13,100,249
q9,735,3514,nan
q10,60,147,514
q11,146,501,1436
q12,437,1788,nan
q13,292,971,3353
q14,180,567,1478
q15,946,3755,nan
q17,94,235,877
q18,452,1744,nan
q19,13,185,448
q20,125,150,179
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-IAR (X~$\in\{$P,C$\}$) Alg. \ref{IAR-assertions-filter} (P$_1$ and \cqaprienc encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\end{center}
\end{figure}


%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,1595,79638,nan,nan,nan,nan
%q2,1945,93954,nan,nan,nan,nan
%q3,52,99,190,nan,nan,nan
%q4,143729,nan,nan,nan,nan,nan
%q5,53,91,179,146,141,nan
%q6,53,115,874,nan,nan,nan
%q7,174,1079,318704,nan,nan,nan
%q8,111,3901,9586,nan,nan,nan
%q9,1693,42050,nan,nan,nan,nan
%q10,178,4681,128026,nan,nan,nan
%q11,152,2093,nan,nan,nan,nan
%q12,1193,16517,nan,nan,nan,nan
%q13,336,2521,nan,nan,nan,nan
%q14,150,1437,418943,nan,nan,nan
%q15,1241,21610,nan,nan,nan,nan
%q16,33243,nan,nan,nan,nan,nan
%q17,122,6717,nan,nan,nan,nan
%q18,1558,72346,nan,nan,nan,nan
%q19,97,11256,nan,nan,nan,nan
%q20,51,94,141,18692,32925,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY} with non score-structured priority relation.}
%\begin{center}
%\subcaption{P-IAR Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,1195,42091,nan,nan,nan,nan
%q2,792,11234,nan,nan,nan,nan
%q3,51,103,173,1280871,nan,nan
%q4,141985,nan,nan,nan,nan,nan
%q5,50,95,103,102,117,50677
%q6,56,131,730,419716,1139793,nan
%q7,188,1100,229227,nan,nan,nan
%q8,68,1036,1686,450539,838207,1624001
%q9,1741,38478,nan,nan,nan,nan
%q10,154,1567,56811,922601,nan,nan
%q11,159,1414,206853,nan,nan,nan
%q12,1296,7023,1664561,nan,nan,nan
%q13,350,2132,368293,nan,nan,nan
%q14,140,1149,247540,nan,nan,nan
%q15,1228,22396,nan,nan,nan,nan
%q16,13591,931258,nan,nan,nan,nan
%q17,70,2221,95110,nan,nan,nan
%q18,711,8418,nan,nan,nan,nan
%q19,244,10079,833818,nan,nan,nan
%q20,53,99,103,127,141,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-IAR Alg. \ref{cause-by-cause-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,1045,29256,nan,nan,nan,nan
%q2,801,12611,nan,nan,nan,nan
%q3,53,106,154,398272,1320380,nan
%q4,4946,55200,nan,nan,nan,nan
%q5,51,92,176,119,151,55574
%q6,55,110,395,82962,304178,nan
%q7,183,1126,189069,nan,nan,nan
%q8,65,1009,2027,468354,1060412,nan
%q9,1315,25801,nan,nan,nan,nan
%q10,119,1294,31826,896887,nan,nan
%q11,141,1406,257534,nan,nan,nan
%q12,1206,6908,nan,nan,nan,nan
%q13,345,2101,463872,nan,nan,nan
%q14,133,1384,426520,nan,nan,nan
%q15,1182,21509,nan,nan,nan,nan
%q16,5235,259953,nan,nan,nan,nan
%q17,65,1516,153482,nan,nan,nan
%q18,632,9216,nan,nan,nan,nan
%q19,60,681,20064,282697,955085,nan
%q20,51,90,166,152,170,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-IAR Alg. \ref{IAR-cause-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q2,1072,17982,nan,nan,nan,nan
%q3,30,136,191,nan,nan,nan
%q5,27,71,85,110,125,nan
%q6,29,144,623,nan,nan,nan
%q7,296,1478,nan,nan,nan,nan
%q8,159,1190,2319,nan,nan,nan
%q9,1458,nan,nan,nan,nan,nan
%q10,221,1691,103352,nan,nan,nan
%q11,180,1624,nan,nan,nan,nan
%q12,1280,6989,nan,nan,nan,nan
%q13,435,2427,nan,nan,nan,nan
%q14,297,1641,nan,nan,nan,nan
%q15,1703,nan,nan,nan,nan,nan
%q17,136,1428,108867,nan,nan,nan
%q18,780,12405,nan,nan,nan,nan
%q19,100,568,12260,nan,nan,nan
%q20,29,70,225,16512,29546,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-IAR Alg. \ref{IAR-assertions-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\end{center}
%\end{figure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,8204,nan,nan
%q2,5648,1408456,nan
%q3,659,3253,nan
%q4,34024,nan,nan
%q5,37,60,146
%q6,137,126,nan
%q7,291,5617,nan
%q8,39,265,nan
%q9,1875,310748,nan
%q10,73,3096,nan
%q11,358,6116,nan
%q12,2927,124612,nan
%q13,715,14044,nan
%q14,266,6703,nan
%q15,1131,180329,nan
%q16,86822,nan,nan
%q17,132,19316,nan
%q18,4863,1010022,nan
%q19,38,nan,nan
%q20,117,87,18692
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. data size for \mn{uXc20} with non score-structured priority relation.}
% \begin{center}
%\subcaption{P-IAR Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,3395,1034788,nan
%q2,1305,144807,nan
%q3,187,1256,1280871
%q4,25993,nan,nan
%q5,29,56,102
%q6,121,139,419716
%q7,153,5658,nan
%q8,27,86,450539
%q9,1250,265250,nan
%q10,50,2068,922601
%q11,318,5300,nan
%q12,1608,48300,nan
%q13,544,13693,nan
%q14,217,5556,nan
%q15,953,183490,nan
%q16,18625,nan,nan
%q17,46,1992,nan
%q18,1129,115196,nan
%q19,27,64854,nan
%q20,56,98,127
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-IAR Alg. \ref{cause-by-cause-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,3104,893075,nan
%q2,1437,199646,nan
%q3,133,1388,398272
%q4,908,225948,nan
%q5,35,83,119
%q6,59,148,82962
%q7,187,4747,nan
%q8,35,167,468354
%q9,1183,183970,nan
%q10,51,1664,896887
%q11,372,6619,nan
%q12,1979,61656,nan
%q13,690,16953,nan
%q14,399,9012,nan
%q15,1098,228168,nan
%q16,6962,nan,nan
%q17,61,3029,nan
%q18,1020,140432,nan
%q19,35,1488,282697
%q20,56,150,152
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-IAR Alg. \ref{IAR-cause-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q2,2039,nan,nan
%q3,218,1366,nan
%q4,1482,nan,nan
%q5,14,52,110
%q6,126,202,nan
%q7,387,7483,nan
%q8,13,403,nan
%q9,1438,nan,nan
%q10,89,2662,nan
%q11,401,6881,nan
%q12,1994,58820,nan
%q13,894,20334,nan
%q14,543,10208,nan
%q15,1442,nan,nan
%q17,70,2552,nan
%q18,1372,209875,nan
%q19,13,1505,nan
%q20,131,198,16512
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-IAR Alg. \ref{IAR-assertions-filter} (P$_1$ and \cqaprienc encoding).}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\end{center}
%\end{figure}
%
%
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY} with non score-structured priority relation (left) and 
% w.r.t. data size for \mn{uXc20} with non score-structured priority relation (right). }
% \begin{center}
%\subcaption{C-IAR Alg. \ref{single-ans-filter} (P$_1$ and \cqaprienc encoding).}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,43,490,1196,nan,nan,nan
%q5,40,79,94,104,117,nan
%q6,42,155,nan,nan,nan,nan
%q8,96785,nan,nan,nan,nan,nan
%q11,2583,nan,nan,nan,nan,nan
%q19,496,nan,nan,nan,nan,nan
%q20,43,79,536,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,29,64,104
%q6,2428,2614,nan
%q8,28,nan,nan
%q19,30,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\subcaption{C-IAR Alg. \ref{cause-by-cause-filter} (P$_1$ and \cqaprienc encoding).}
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,42,196,398,nan,nan,nan
%q5,39,67,109,106,117,nan
%q6,40,144,nan,nan,nan,nan
%q8,12488,nan,nan,nan,nan,nan
%q11,62942,nan,nan,nan,nan,nan
%q19,56322,nan,nan,nan,nan,nan
%q20,51,70,370,899,792,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,63,51,106
%q6,2342,nan,nan
%q8,37,nan,nan
%q19,40,nan,nan
%q20,843,nan,899
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot table [y=q20, x=colnames, only marks]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\subcaption{C-IAR Alg. \ref{IAR-cause-filter}  (P$_1$ and \cqaprienc encoding).}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,41,186,381,nan,nan,nan
%q5,42,70,98,108,122,nan
%q6,41,122,nan,nan,nan,nan
%q8,12603,nan,nan,nan,nan,nan
%q11,2523,nan,nan,nan,nan,nan
%q19,63041,nan,nan,nan,nan,nan
%q20,45,68,302,701,686,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,30,nan,108
%q6,525,nan,nan
%q8,28,nan,nan
%q10,125,nan,nan
%q19,31,nan,nan
%q20,528,nan,701
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot table [y=q5, x=colnames, only marks]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot table [y=q20, x=colnames, only marks]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%
%\subcaption{C-IAR Alg. \ref{IAR-assertions-filter} (P$_1$ and \cqaprienc encoding).}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,24,273,607,nan,nan,nan
%q5,24,58,71,92,105,nan
%q6,28,133,nan,nan,nan,nan
%q8,15380,nan,nan,nan,nan,nan
%q11,2558,nan,nan,nan,nan,nan
%q19,203,nan,nan,nan,nan,nan
%q20,24,58,404,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,20,44,92
%q6,1607,1286,nan
%q8,15,nan,nan
%q19,12,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\end{center}
%\end{figure}
%


==> appendix-expe-cqapri-times-brave.tex <==
% !TEX root =  ms.tex

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,2507,9346,26546,100733,293906,nan
q2,588,1871,4206,12533,34989,307731
q3,42,94,104,539,661,2627
q4,55992,260040,643904,nan,nan,nan
q5,39,73,79,101,111,869
q6,41,121,164,210,384,5397
q7,93,180,396,660,1146,2441
q8,69,131,184,181,401,736
q9,1385,3795,7318,19630,51504,356957
q10,94,243,362,478,957,1938
q11,125,259,462,1073,2326,9486
q12,342,1087,2052,5047,11081,64460
q13,218,497,840,2254,4695,21536
q14,187,440,641,1186,2216,6557
q15,1225,3010,5600,11932,24770,118109
q16,20571,87991,222062,637420,1569991,nan
q17,77,213,389,646,1033,2507
q18,496,1248,2738,6600,15810,101228
q19,39,125,154,273,626,2346
q20,39,79,121,147,180,1802
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY}  with score-structured priority relation. }
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{single-ans-filter} (P$_1$ encoding).  }
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,1505,8946,38119,183314,384965,1079684
q2,453,1554,3758,12282,24922,77677
q3,21,120,136,187,249,619
q4,215321,1592316,nan,nan,nan,nan
q5,22,57,65,87,100,886
q6,21,120,146,155,195,420
q7,110,190,255,637,1589,3613
q8,74,130,139,151,216,347
q9,856,3854,8502,nan,nan,nan
q10,84,173,243,415,709,1469
q11,146,497,1712,nan,nan,nan
q12,4012,nan,nan,nan,nan,nan
q13,293,1262,93607,nan,nan,nan
q14,190,531,1241,3730,9142,35325
q15,541,1461,2354,4159,5920,20947
q16,4827,35969,91050,240520,574278,nan
q17,97,246,451,890,1361,3483
q18,394,1574,5569,27024,59077,181965
q19,22,174,243,402,1059,3614
q20,22,102,130,131,143,291
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{global-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,1642,9650,26418,122572,341480,nan
q2,641,2669,7087,25309,71626,380214
q3,62,90,105,168,250,677
q4,60367,nan,nan,nan,nan,nan
q5,61,116,204,109,118,737
q6,47,103,136,180,219,461
q7,90,187,226,567,1422,3303
q8,69,120,134,142,192,350
q9,1128,125434,nan,nan,nan,nan
q10,77,179,220,431,636,1319
q11,190,5892,184358,nan,nan,nan
q12,638309,nan,nan,nan,nan,nan
q13,589,110913,nan,nan,nan,nan
q14,212,641,1346,4323,11670,39953
q15,557,1883,29750,nan,nan,nan
q16,7994,42274,118763,507541,1100978,nan
q17,93,307,538,997,1526,4883
q18,596,1915,5468,30773,87098,338768
q19,64,154,255,420,1186,3363
q20,60,105,101,120,133,292
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{muses-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,147707,nan,nan,nan,nan,nan
q2,2790,63583,465299,nan,nan,nan
q3,59,106,153,522,709,2275
q5,67,154,213,189,266,1750
q6,60,119,190,302,484,2017
q7,215,607,1361,4138,9878,55534
q8,90,186,231,282,546,1013
q9,18955,280652,1084683,nan,nan,nan
q10,101,596,1083,1723,2485,4443
q11,199,1439,5786,70780,359049,nan
q12,2270,34177,175261,869369,nan,nan
q13,673,4884,35868,204933,1103223,nan
q14,553,3181,12782,109996,452513,nan
q15,5397,77597,425169,1448711,nan,nan
q17,111,570,1022,2393,3600,10684
q18,2370,56221,530120,nan,nan,nan
q19,46,129,227,496,1460,5722
q20,68,99,156,196,231,1196
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{assumptions-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,4,13,20,30,37,46
q1,2268,7222,16232,51565,136206,873606
q2,574,1804,4146,9667,21196,131579
q3,49,108,135,503,716,2758
q4,62989,286465,686388,nan,nan,nan
q5,47,91,106,122,135,218
q6,53,147,195,255,440,5753
q7,124,205,503,813,1300,2553
q8,72,160,186,200,444,713
q9,1631,4009,7819,20224,50656,324439
q10,111,220,332,427,983,1541
q11,135,279,521,1136,2303,6685
q12,286,812,1646,4232,8253,35444
q13,206,509,779,2039,3573,12620
q14,176,499,771,1393,2593,7185
q15,1446,3718,6272,13287,25910,119081
q16,20437,85532,206801,604698,1464606,nan
q17,93,338,528,848,1326,3638
q18,557,1341,2935,7463,15191,104919
q19,48,131,1017,2348,7162,53263
q20,47,96,149,169,185,1969
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{cause-by-cause-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\end{figure}



\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,3681,15937,100733
q2,714,3039,12533
q3,360,380,539
q4,4528,59639,nan
q5,26,57,101
q6,131,141,210
q7,283,344,660
q8,28,71,181
q9,722,3253,19630
q10,41,111,478
q11,96,311,1073
q12,262,1111,5047
q13,168,592,2254
q14,137,382,1186
q15,769,2875,11932
q16,11188,77914,637420
q17,45,144,646
q18,389,1528,6600
q19,28,107,273
q20,83,110,147
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. data size for \mn{uXc20}  with score-structured priority relation. }
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{single-ans-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,922,8262,183314
q2,313,1525,12282
q3,107,118,187
q4,2479,113048,nan
q5,11,42,87
q6,104,114,155
q7,106,163,637
q8,10,90,151
q9,252,2454,nan
q10,62,145,415
q11,119,755,nan
q12,412,nan,nan
q13,205,2236,nan
q14,133,586,3730
q15,210,1201,4159
q16,1494,15062,240520
q17,78,180,890
q18,271,1767,27024
q19,12,134,402
q20,69,93,131
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{global-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}
}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,1112,9359,122572
q2,367,2261,25309
q3,104,127,168
q4,242476,nan,nan
q5,41,78,109
q6,132,146,180
q7,93,133,567
q8,40,82,142
q9,275,10294,nan
q10,47,140,431
q11,148,3014,nan
q12,2316,nan,nan
q13,265,223113,nan
q14,148,695,4323
q15,281,6250,nan
q16,1925,15286,507541
q17,67,177,997
q18,379,1865,30773
q19,40,134,420
q20,74,104,120
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{muses-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,58029,nan,nan
q2,2752,121554,nan
q3,355,424,522
q4,861903,nan,nan
q5,50,81,189
q6,186,212,302
q7,276,541,4138
q8,47,97,282
q9,1860,62462,nan
q10,42,148,1723
q11,207,2177,70780
q12,977,18093,869369
q13,492,6775,204933
q14,295,2773,109996
q15,1642,35152,1448711
q16,455023,nan,nan
q17,76,228,2393
q18,2248,62063,nan
q19,42,136,496
q20,106,123,196
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{assumptions-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}

\pgfplotstableread[col sep=comma]{
param,76821,470674,2013048
q1,2586,9955,51565
q2,481,1890,9667
q3,411,471,503
q4,5108,68370,nan
q5,35,70,122
q6,153,183,255
q7,326,415,813
q8,38,81,200
q9,794,3526,20224
q10,48,152,427
q11,109,311,1136
q12,220,907,4232
q13,157,506,2039
q14,154,428,1393
q15,827,3145,13287
q16,9859,69677,604698
q17,57,162,848
q18,442,1617,7463
q19,34,937,2348
q20,94,134,169
}\Data
\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
\subcaption{X-brave (X~$\in\{$P,C$\}$) Alg. \ref{cause-by-cause-filter} (P$_1$ encoding).}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
\addlegendentry{q4}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
\addlegendentry{q16}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
\addlegendentry{q1}
\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
\addlegendentry{q2}
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
\addlegendentry{q9}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
\addlegendentry{q15}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
\addlegendentry{q3}
\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
\addlegendentry{q5}
\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
\addlegendentry{q6}
\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
\addlegendentry{q7}
\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
\addlegendentry{q8}
\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
\addlegendentry{q10}
\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
\addlegendentry{q11}
\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
\addlegendentry{q12}
\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
\addlegendentry{q13}
\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
\addlegendentry{q14}
\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
\addlegendentry{q17}
\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
\addlegendentry{q18}
\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
\addlegendentry{q19}
\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
\addlegendentry{q20}
\end{axis}
\end{tikzpicture}}
\end{subfigure}
\end{figure}

%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,7913,188120,nan,nan,nan,nan
%q2,1716,25080,nan,nan,nan,nan
%q3,54,105,229,1563581,nan,nan
%q4,325824,nan,nan,nan,nan,nan
%q5,48,88,136,133,141,383970
%q6,53,129,1267,711730,1718411,nan
%q7,297,1451,335680,nan,nan,nan
%q8,182,1134,2208,570568,1079098,nan
%q9,7024,68329,nan,nan,nan,nan
%q10,402,2108,124486,1166222,nan,nan
%q11,125,1280,215935,nan,nan,nan
%q12,326,4028,1651373,nan,nan,nan
%q13,427,2060,497522,nan,nan,nan
%q14,322,1931,438748,nan,nan,nan
%q15,8554,62645,nan,nan,nan,nan
%q16,294323,nan,nan,nan,nan,nan
%q17,254,1514,89816,584852,1227037,nan
%q18,1176,14178,nan,nan,nan,nan
%q19,73,425,9296,141411,500134,1262536
%q20,51,92,218,20136,35694,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY} with non score-structured priority relation.}
%\begin{center}
%\subcaption{P-brave Alg. \ref{single-ans-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
% 
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,9325,297826,986246,nan,nan,nan
%q2,1018,6388,24613,83703,160262,nan
%q3,29,146,222,21216,38664,67768
%q4,432874,nan,nan,nan,nan,nan
%q5,28,73,87,113,126,63477
%q6,30,151,370,27121,47969,nan
%q7,278,1277,5967,20523,48377,nan
%q8,109,308,460,20419,34608,62022
%q9,2316,8742,19794,56361,101709,nan
%q10,268,1160,7934,27871,48441,nan
%q11,135,1391,8505,31510,58595,nan
%q12,490,2966,10851,36041,60436,nan
%q13,576,2341,9595,34604,63211,nan
%q14,364,3188,22189,92674,179003,nan
%q15,1908,5898,13208,33439,51097,nan
%q16,125654,nan,nan,nan,nan,nan
%q17,260,1472,6147,21331,36998,nan
%q18,1064,8627,34806,101702,262975,nan
%q19,113,502,7454,28193,49469,nan
%q20,31,79,219,19937,35463,63297
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-brave Alg. \ref{global-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,3554,36435,117573,355441,885499,nan
%q2,1261,6829,18997,74602,166037,1327525
%q3,79,137,177,21676,37710,68822
%q4,26823,1394048,nan,nan,nan,nan
%q5,83,112,161,143,155,62387
%q6,74,137,337,20392,34186,64076
%q7,276,1279,5907,20405,35269,66984
%q8,106,307,473,20281,33743,62918
%q9,2064,7615,19226,63003,137937,395301
%q10,259,1167,6341,20961,34548,62624
%q11,194,1524,6944,25434,47402,104284
%q12,623,3633,11500,45754,94914,477846
%q13,557,2734,8814,31700,57685,147456
%q14,349,3300,16695,84920,143201,329404
%q15,1646,4611,10141,24864,38129,77148
%q16,9414,108399,336143,1216458,nan,nan
%q17,265,1659,6471,21309,34957,72578
%q18,1244,7346,28973,127804,245867,823090
%q19,110,525,5785,21109,34874,65734
%q20,78,120,184,20497,34385,63244
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-brave Alg. \ref{muses-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,149426,nan,nan,nan,nan,nan
%q2,3817,96224,570292,nan,nan,nan
%q3,70,155,198,31637,57149,103019
%q5,144,144,201,109,124,57928
%q6,64,178,539,27208,54475,162611
%q7,604,2282,11264,39251,66776,124714
%q8,140,465,696,21329,37273,71225
%q9,23120,323285,841392,nan,nan,nan
%q10,491,1777,7927,26628,45661,82829
%q11,183,2232,10949,66114,164633,548152
%q12,566,4822,27518,177665,475388,nan
%q13,932,6276,41796,271686,630445,nan
%q14,1015,8764,73928,458226,928543,nan
%q15,8549,133276,522711,nan,nan,nan
%q17,333,2271,7685,24224,40928,79918
%q18,2922,56165,339798,nan,nan,nan
%q19,105,487,4546,16943,30853,59565
%q20,75,117,153,21701,41060,99810
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-brave Alg. \ref{assumptions-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q1,4329,73498,nan,nan,nan,nan
%q2,1413,19176,nan,nan,nan,nan
%q3,49,109,106,1273225,nan,nan
%q4,286345,nan,nan,nan,nan,nan
%q5,51,75,94,120,114,51436
%q6,56,100,1048,550721,1416471,nan
%q7,255,1151,256978,nan,nan,nan
%q8,183,859,1643,442647,855987,1656866
%q9,6045,44175,nan,nan,nan,nan
%q10,272,1408,52734,927716,nan,nan
%q11,116,918,122305,nan,nan,nan
%q12,220,2290,833296,nan,nan,nan
%q13,399,1479,296317,nan,nan,nan
%q14,309,1573,351080,nan,nan,nan
%q15,7742,42179,nan,nan,nan,nan
%q16,226295,1443892,nan,nan,nan,nan
%q17,189,1124,70863,524987,1022296,nan
%q18,1046,10551,nan,nan,nan,nan
%q19,97,6616,770542,nan,nan,nan
%q20,48,73,131,156,190,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-brave Alg. \ref{cause-by-cause-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\end{center}
%\end{figure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,68966,nan,nan
%q2,5853,307744,nan
%q3,2949,3538,1563581
%q4,117661,nan,nan
%q5,40,72,133
%q6,166,209,711730
%q7,1027,8647,nan
%q8,37,315,570568
%q9,7844,307102,nan
%q10,248,3639,1166222
%q11,191,5885,nan
%q12,1237,39295,nan
%q13,618,18778,nan
%q14,680,9926,nan
%q15,8321,294070,nan
%q16,258813,nan,nan
%q17,264,2059,584852
%q18,4083,146817,nan
%q19,36,809,141411
%q20,272,262,20136
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. data size for \mn{uXc20} with non score-structured priority relation.}
%\begin{center}
%\subcaption{P-brave Alg. \ref{single-ans-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,4120,127667,nan
%q2,1447,8002,83703
%q3,274,1176,21216
%q4,4093,165084,nan
%q5,13,60,113
%q6,128,195,27121
%q7,490,2323,20523
%q8,14,356,20419
%q9,1483,7450,56361
%q10,333,2614,27871
%q11,282,3666,31510
%q12,1083,5098,36041
%q13,501,5605,34604
%q14,834,6957,92674
%q15,1468,6446,33439
%q16,10386,483444,nan
%q17,291,2176,21331
%q18,1470,8104,101702
%q19,13,1201,28193
%q20,264,351,19937
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-brave Alg. \ref{global-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
% 
% \pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,2420,21866,355441
%q2,1450,7637,74602
%q3,277,1196,21676
%q4,21749,901423,nan
%q5,60,146,143
%q6,159,239,20392
%q7,361,2390,20405
%q8,57,349,20281
%q9,1386,6838,63003
%q10,254,2184,20961
%q11,222,3289,25434
%q12,955,5215,45754
%q13,429,4701,31700
%q14,840,6168,84920
%q15,1193,5055,24864
%q16,3955,53452,1216458
%q17,250,2160,21309
%q18,1545,8104,127804
%q19,58,1187,21109
%q20,271,337,20497
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-brave Alg. \ref{muses-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,82208,nan,nan
%q2,3675,107864,nan
%q3,778,1984,31637
%q5,51,148,109
%q6,226,289,27208
%q7,965,4183,39251
%q8,58,463,21329
%q9,3136,70689,nan
%q10,268,2800,26628
%q11,248,4299,66114
%q12,1605,9491,177665
%q13,837,11846,271686
%q14,1478,16638,458226
%q15,2502,66391,nan
%q16,492947,nan,nan
%q17,338,2610,24224
%q18,2667,66742,nan
%q19,60,1142,16943
%q20,428,531,21701
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-brave Alg. \ref{assumptions-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q1,20035,1047102,nan
%q2,3861,208319,nan
%q3,2067,2612,1273225
%q4,90489,nan,nan
%q5,27,52,120
%q6,130,144,550721
%q7,683,7216,nan
%q8,28,84,442647
%q9,4461,249519,nan
%q10,82,1829,927716
%q11,111,3481,nan
%q12,750,19719,nan
%q13,448,12010,nan
%q14,542,8499,nan
%q15,4984,235762,nan
%q16,134495,nan,nan
%q17,164,1982,524987
%q18,2995,141974,nan
%q19,30,60620,nan
%q20,90,111,156
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\subcaption{P-brave Alg. \ref{cause-by-cause-filter}.}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=2100000]
%\addplot[blue,mark=square*,solid] table [y=q1, x=colnames]{\TransposedData};
%\addlegendentry{q1}
%\addplot[red,mark=triangle* ,solid] table [y=q2, x=colnames]{\TransposedData};
%\addlegendentry{q2}
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[green,mark=diamond* ,solid] table [y=q4,  x=colnames]{\TransposedData};
%\addlegendentry{q4}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[violet, mark=star*,solid] table [y=q7,  x=colnames]{\TransposedData};
%\addlegendentry{q7}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[red,mark=square*,densely dotted] table [y=q9,  x=colnames]{\TransposedData};
%\addlegendentry{q9}
%\addplot[brown,mark=triangle*,densely dotted] table [y=q10,  x=colnames]{\TransposedData};
%\addlegendentry{q10}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=diamond*,densely dotted] table [y=q12,  x=colnames]{\TransposedData};
%\addlegendentry{q12}
%\addplot[orange,mark=pentagon*,densely dotted] table [y=q13,  x=colnames]{\TransposedData};
%\addlegendentry{q13}
%\addplot[violet,mark=*,densely dotted] table [y=q14,  x=colnames]{\TransposedData};
%\addlegendentry{q14}
%\addplot[blue,mark=*,densely dashed] table [y=q15,  x=colnames]{\TransposedData};
%\addlegendentry{q15}
%\addplot[red,mark=star*,densely dashed] table [y=q16,  x=colnames]{\TransposedData};
%\addlegendentry{q16}
%\addplot[brown,mark=square*,densely dashed] table [y=q17,  x=colnames]{\TransposedData};
%\addlegendentry{q17}
%\addplot[green,mark=triangle*,densely dashed] table [y=q18,  x=colnames]{\TransposedData};
%\addlegendentry{q18}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\end{center}
%\end{figure}
% 
%
%\begin{figure}\caption{Query answers filtering time (in milliseconds) w.r.t. percentage of facts  in conflicts for \mn{u20cY} with non score-structured priority relation (left) and 
% w.r.t. data size for \mn{uXc20} with non score-structured priority relation (right). }
% \begin{center}
%\subcaption{C-brave Alg. \ref{single-ans-filter}.}
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,41,218,577,nan,nan,nan
%q5,38,76,91,104,145,nan
%q6,39,185,nan,nan,nan,nan
%q8,15324,nan,nan,nan,nan,nan
%q11,2377,nan,nan,nan,nan,nan
%q19,163,nan,nan,nan,nan,nan
%q20,42,73,564,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,31,63,104
%q6,1912,2313,nan
%q8,30,nan,nan
%q19,28,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\subcaption{C-brave Alg. \ref{global-filter}.}
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,28,1020,49044,nan,nan,nan
%q5,27,65,83,107,119,nan
%q6,30,207,nan,nan,nan,nan
%q8,2337,nan,nan,nan,nan,nan
%q19,223,nan,nan,nan,nan,nan
%q20,25,70,378,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,14,46,107
%q6,15299,22842,nan
%q8,13,nan,nan
%q19,13,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\subcaption{C-brave Alg. \ref{muses-filter}.}
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,71,1300,77307,nan,nan,nan
%q5,90,125,151,166,248,nan
%q6,62,227,nan,nan,nan,nan
%q8,2736,nan,nan,nan,nan,nan
%q19,222,nan,nan,nan,nan,nan
%q20,72,124,445,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,63,121,166
%q6,12763,27917,nan
%q8,52,nan,nan
%q19,53,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%
%\subcaption{C-brave Alg. \ref{assumptions-filter}.}
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,79,1361,100716,nan,nan,nan
%q5,77,125,148,157,180,nan
%q6,70,252,nan,nan,nan,nan
%q8,3255,nan,nan,nan,nan,nan
%q19,191,nan,nan,nan,nan,nan
%q20,86,125,594,nan,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
% \pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,59,138,157
%q6,15216,35111,nan
%q8,58,nan,nan
%q19,49,nan,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
% 
%\subcaption{C-brave Alg. \ref{cause-by-cause-filter}.}
%\pgfplotstableread[col sep=comma]{
%param,4,13,20,30,37,46
%q3,39,219,500,nan,nan,nan
%q5,38,70,79,99,115,nan
%q6,40,166,nan,nan,nan,nan
%q8,14293,nan,nan,nan,nan,nan
%q11,2374,nan,nan,nan,nan,nan
%q19,458,nan,nan,nan,nan,nan
%q20,41,74,526,1000,1091,nan
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2, xmax=50]
%\addplot[brown,mark=otimes* ,solid] table [y=q3,  x=colnames]{\TransposedData};
%\addlegendentry{q3}
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[green,mark=otimes*,densely dotted] table [y=q11,  x=colnames]{\TransposedData};
%\addlegendentry{q11}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
%\pgfplotstableread[col sep=comma]{
%param,76821,470674,2013048
%q5,34,60,99
%q6,1823,1954,nan
%q8,35,420,nan
%q19,43,nan,nan
%q20,1077,754,1000
%}\Data
%\pgfplotstabletranspose[colnames from=param]\TransposedData\Data
%\begin{subfigure}{0.33\textwidth}\centering\resizebox{\linewidth}{!}{
%\begin{tikzpicture}
%\begin{axis}[legend pos=outer north east,legend columns=2,  xmax=2100000]
%\addplot[black,mark=pentagon* ,solid] table [y=q5,  x=colnames]{\TransposedData};
%\addlegendentry{q5}
%\addplot[orange,mark=* ,solid] table [y=q6,  x=colnames]{\TransposedData};
%\addlegendentry{q6}
%\addplot[blue,mark=star*,densely dotted] table [y=q8,  x=colnames]{\TransposedData};
%\addlegendentry{q8}
%\addplot[black,mark=otimes*,densely dashed] table [y=q19,  x=colnames]{\TransposedData};
%\addlegendentry{q19}
%\addplot[orange,mark=diamond*,densely dashed] table [y=q20,  x=colnames]{\TransposedData};
%\addlegendentry{q20}
%\end{axis}
%\end{tikzpicture}}
%\end{subfigure}
% 
%\end{center}
%\end{figure}

==> appendix-expe-semantics-comp.tex <==
% !TEX root =  ms.tex

\definecolor{common}{HTML}{696969}
\definecolor{filterRemaining}{HTML}{BEBEBE}

\begin{figure}[h]
\caption{Best running times for each semantics and priority relation on Food Inspection dataset in milliseconds. }\centering
\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q2} }
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,87) 
(1,92) 
(2,103) 
(3,107) 
(4,66) 
(5,62) 
(6,62) 
(7,85) 
(8,76) 
(9,84)  
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,61) 
(14,61) 
(15,82) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,322) 
(1,789) 
(2,1905) 
(3,1092) 
(4,293) 
(5,621) 
(6,494) 
(7,1120) 
(8,2203) 
(9,1432) 
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,815) 
(14,1728) 
(15,1487) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q3}}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,52) 
(1,58) 
(2,58) 
(3,62) 
(4,40) 
(5,37) 
(6,37) 
(7,45) 
(8,44) 
(9,59) 
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,51) 
(14,42) 
(15,43) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,342) 
(1,555) 
(2,1602) 
(3,650) 
(4,306) 
(5,477) 
(6,293) 
(7,745) 
(8,2369) 
(9,1013) 
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,680) 
(14,2211) 
(15,1032) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\end{figure}
\begin{figure}\ContinuedFloat
\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q4}}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,141) 
(1,147) 
(2,159) 
(3,159) 
(4,120) 
(5,114) 
(6,129) 
(7,142) 
(8,140) 
(9,153) 
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,159) 
(14,165) 
(15,164) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,15118) 
(1,42528) 
(2,47103) 
(3,44141) 
(4,11100) 
(5,11459) 
(6,11594) 
(7,118666) 
(8,100842) 
(9,102393) 
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,114664) 
(14,99646) 
(15,97734) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q5}}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,98) 
(1,119) 
(2,111) 
(3,116) 
(4,78) 
(5,79) 
(6,77) 
(7,120) 
(8,88) 
(9,108) 
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,94) 
(14,80) 
(15,111) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,4490) 
(1,11279) 
(2,17492) 
(3,13987) 
(4,4707) 
(5,5227) 
(6,4606) 
(7,32381) 
(8,30484) 
(9,24829)  
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,29169) 
(14,25867) 
(15,21909) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q6}}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,252) 
(1,372) 
(2,307) 
(3,299) 
(4,264) 
(5,233) 
(6,260) 
(7,270) 
(8,229) 
(9,345) 
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,279) 
(14,250) 
(15,299) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,3950) 
(1,9721) 
(2,14893) 
(3,13982) 
(4,3885) 
(5,4247) 
(6,4724) 
(7,17807) 
(8,19338) 
(9,24910) 
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,16908) 
(14,18448) 
(15,22489) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\end{figure}



\begin{figure}[h]
\caption{Best running times for each semantics and priority relation on Physicians dataset in milliseconds. }\centering
\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q1} (log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,147) 
(1,121) 
(2,117) 
(3,134) 
(4,148) 
(5,122) 
(6,105) 
(7,133) 
(8,130) 
(9,136) 
(10,159) 
(11,182) 
(12,162) 
(13,144) 
(14,143) 
(15,143) 
(16,126) 
(17,140) 
(18,165) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,140) 
(1,168) 
(2,315) 
(3,134) 
(4,179) 
(5,224) 
(6,143) 
(7,191) 
(8,615) 
(9,173) 
(10,488196) 
(11,568020) 
(12,544266) 
(13,168) 
(14,576) 
(15,145) 
(16,399384) 
(17,457020) 
(18,454631) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q2}}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,129) 
(1,98) 
(2,98) 
(3,99) 
(4,84) 
(5,88) 
(6,95) 
(7,117) 
(8,120) 
(9,113) 
(10,148) 
(11,129) 
(12,134) 
(13,103) 
(14,106) 
(15,101) 
(16,104) 
(17,102) 
(18,113) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,37) 
(1,36) 
(2,43) 
(3,36) 
(4,30) 
(5,34) 
(6,34) 
(7,44) 
(8,45) 
(9,44) 
(10,59) 
(11,73) 
(12,60) 
(13,39) 
(14,38) 
(15,32) 
(16,45) 
(17,53) 
(18,52) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q3}}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,195) 
(1,159) 
(2,145) 
(3,150) 
(4,128) 
(5,153) 
(6,157) 
(7,181) 
(8,163) 
(9,197) 
(10,218) 
(11,218) 
(12,221) 
(13,194) 
(14,169) 
(15,173) 
(16,172) 
(17,183) 
(18,216) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,93) 
(1,88) 
(2,141) 
(3,131) 
(4,57) 
(5,108) 
(6,92) 
(7,80) 
(8,250) 
(9,142) 
(10,665) 
(11,990) 
(12,865) 
(13,65) 
(14,171) 
(15,131) 
(16,253) 
(17,401) 
(18,361) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\end{figure}
\begin{figure}\ContinuedFloat
\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q4} }
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,514) 
(1,440) 
(2,438) 
(3,478) 
(4,509) 
(5,453) 
(6,502) 
(7,529) 
(8,564) 
(9,571)  
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,588) 
(14,600) 
(15,484) 
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,2114) 
(1,1776) 
(2,1236) 
(3,1252) 
(4,1284) 
(5,807) 
(6,926) 
(7,1455) 
(8,1993) 
(9,1147)  
(10,0) %t.o or oom
(11,0) %t.o or oom
(12,0) %t.o or oom
(13,2016) 
(14,1969) 
(15,1454)  
(16,0) %t.o or oom
(17,0) %t.o or oom
(18,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q5}}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,169) 
(1,129) 
(2,130) 
(3,121) 
(4,120) 
(5,122) 
(6,126) 
(7,149) 
(8,149) 
(9,161) 
(10,179) 
(11,168) 
(12,177) 
(13,144) 
(14,137) 
(15,128) 
(16,139) 
(17,137) 
(18,172) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,66) 
(1,69) 
(2,51) 
(3,80) 
(4,44) 
(5,47) 
(6,61) 
(7,75) 
(8,64) 
(9,68) 
(10,137) 
(11,106) 
(12,128) 
(13,48) 
(14,48) 
(15,81) 
(16,75) 
(17,60) 
(18,95) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[t]{\textwidth}
\subcaption*{\mn{q6} (log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  2,
IAR  2,
brave  2,
AR  5,
IAR  5,
brave  5,
P-AR  0.5,
P-IAR  0.5,
P-brave  0.5,
C-AR  0.5,
C-IAR  0.5,
C-brave  0.5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,412) 
(1,327) 
(2,360) 
(3,323) 
(4,352) 
(5,306) 
(6,298) 
(7,408) 
(8,392) 
(9,461)  
(10,1) %t.o or oom
(11,442) 
(12,1) %t.o or oom
(13,411) 
(14,391) 
(15,449) 
(16,1) %t.o or oom
(17,354) 
(18,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,1171) 
(1,2595) 
(2,802) 
(3,3096) 
(4,2136) 
(5,578) 
(6,1864) 
(7,4059) 
(8,1131) 
(9,4001) 
(10,0) %t.o or oom
(11,766457) 
(12,0) %t.o or oom
(13,3883) 
(14,934) 
(15,3245) 
(16,0) %t.o or oom
(17,596940) 
(18,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\end{figure}

\begin{figure}[h]
\caption{Best running times for each semantics and priority relation on \mn{u5c1} (left) and \mn{u5c50} (right) in milliseconds.}\centering
\subcaption*{\mn{q1}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,145) 
(1,144) 
(2,153) 
(3,145) 
(4,146) 
(5,130) 
(6,170) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,141) 
(1,171) 
(2,334) 
(3,198) 
(4,207) 
(5,225) 
(6,231) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,243) 
(1,242) 
(2,254) 
(3,233) 
(4,304) 
(5,0) %t.o or oom
(6,323) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,8656) 
(1,9193) 
(2,30796) 
(3,31978) 
(4,7747) 
(5,0) %t.o or oom
(6,14474) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q2}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,74) 
(1,61) 
(2,82) 
(3,91) 
(4,79) 
(5,82) 
(6,74) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,119) 
(1,117) 
(2,125) 
(3,141) 
(4,99) 
(5,94) 
(6,146) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,159) 
(1,148) 
(2,173) 
(3,162) 
(4,179) 
(5,0) %t.o or oom
(6,173) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,2654) 
(1,4325) 
(2,5887) 
(3,5414) 
(4,4068) 
(5,0) %t.o or oom
(6,5512) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q3}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,3) 
(1,2) 
(2,2) 
(3,2) 
(4,2) 
(5,3) 
(6,3) 
(7,4) 
(8,2) 
(9,3) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,6) 
(1,5) 
(2,7) 
(3,7) 
(4,7) 
(5,7) 
(6,8) 
(7,8) 
(8,8) 
(9,7) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,60) 
(1,54) 
(2,67) 
(3,61) 
(4,66) 
(5,62) 
(6,75) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,85) 
(1,163) 
(2,977) 
(3,240) 
(4,2002) 
(5,24233) 
(6,1724) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\end{figure}
\begin{figure}\ContinuedFloat\centering

\subcaption*{\mn{q4}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,365) 
(1,377) 
(2,404) 
(3,345) 
(4,426) 
(5,387) 
(6,490) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,677) 
(1,2303) 
(2,246) 
(3,1833) 
(4,1955) 
(5,270) 
(6,855) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,423) 
(1,552) 
(2,487) 
(3,530) 
(4,458) 
(5,1) %t.o or oom
(6,596) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,3297) 
(1,158637) 
(2,4778) 
(3,176840) 
(4,257958) 
(5,0) %t.o or oom
(6,228324) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q5}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,3) 
(1,2) 
(2,2) 
(3,2) 
(4,3) 
(5,3) 
(6,3) 
(7,3) 
(8,2) 
(9,3) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,5) 
(1,6) 
(2,7) 
(3,4) 
(4,6) 
(5,7) 
(6,7) 
(7,8) 
(8,7) 
(9,8) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,56) 
(1,53) 
(2,64) 
(3,55) 
(4,64) 
(5,61) 
(6,63) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,72) 
(1,78) 
(2,73) 
(3,84) 
(4,1288) 
(5,1070) 
(6,1737) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q6}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,5) 
(1,3) 
(2,3) 
(3,3) 
(4,3) 
(5,4) 
(6,4) 
(7,5) 
(8,3) 
(9,4) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,7) 
(1,6) 
(2,6) 
(3,6) 
(4,7) 
(5,7) 
(6,8) 
(7,10) 
(8,7) 
(9,6) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,70) 
(1,55) 
(2,65) 
(3,51) 
(4,69) 
(5,66) 
(6,73) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,76) 
(1,129) 
(2,192) 
(3,118) 
(4,2099) 
(5,33870) 
(6,2404) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\end{figure}
\begin{figure}\ContinuedFloat\centering
\subcaption*{\mn{q7}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,3) 
(1,2) 
(2,3) 
(3,3) 
(4,4) 
(5,2) 
(6,3) 
(7,2) 
(8,2) 
(9,2) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,37) 
(1,35) 
(2,37) 
(3,41) 
(4,43) 
(5,34) 
(6,42) 
(7,192) 
(8,170) 
(9,213) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,55) 
(1,60) 
(2,60) 
(3,54) 
(4,71) 
(5,56) 
(6,59) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,103) 
(1,286) 
(2,469) 
(3,459) 
(4,2442) 
(5,73669) 
(6,2617) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q8}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,4) 
(1,2) 
(2,2) 
(3,2) 
(4,3) 
(5,2) 
(6,2) 
(7,3) 
(8,2) 
(9,3) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,36) 
(1,32) 
(2,30) 
(3,31) 
(4,37) 
(5,33) 
(6,39) 
(7,120) 
(8,162) 
(9,145) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,55) 
(1,51) 
(2,56) 
(3,57) 
(4,67) 
(5,58) 
(6,63) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,44) 
(1,106) 
(2,94) 
(3,88) 
(4,1762) 
(5,4716) 
(6,1694) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q9}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,18) 
(1,15) 
(2,21) 
(3,18) 
(4,17) 
(5,21) 
(6,21) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,116) 
(1,115) 
(2,170) 
(3,246) 
(4,106) 
(5,166) 
(6,217) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,107) 
(1,92) 
(2,96) 
(3,114) 
(4,116) 
(5,98) 
(6,111) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,1440) 
(1,5866) 
(2,5588) 
(3,11605) 
(4,4207) 
(5,1728445) 
(6,5590) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\end{figure}
\begin{figure}\ContinuedFloat\centering
\subcaption*{\mn{q10}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,3) 
(1,2) 
(2,2) 
(3,2) 
(4,3) 
(5,2) 
(6,3) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,51) 
(1,31) 
(2,36) 
(3,55) 
(4,51) 
(5,40) 
(6,82) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,55) 
(1,54) 
(2,56) 
(3,57) 
(4,65) 
(5,57) 
(6,66) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,69) 
(1,168) 
(2,166) 
(3,163) 
(4,1959) 
(5,12900) 
(6,2172) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q11}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,9) 
(1,8) 
(2,11) 
(3,9) 
(4,7) 
(5,10) 
(6,10) 
(7,9) 
(8,10) 
(9,10) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,59) 
(1,65) 
(2,79) 
(3,67) 
(4,50) 
(5,52) 
(6,34) 
(7,174) 
(8,159) 
(9,140) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,75) 
(1,62) 
(2,70) 
(3,85) 
(4,73) 
(5,69) 
(6,76) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,488) 
(1,946) 
(2,1176) 
(3,808) 
(4,2446) 
(5,127917) 
(6,2666) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q12}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,13) 
(1,7) 
(2,7) 
(3,8) 
(4,8) 
(5,8) 
(6,8) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,153) 
(1,131) 
(2,215) 
(3,74) 
(4,148) 
(5,138) 
(6,48) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,109) 
(1,92) 
(2,93) 
(3,101) 
(4,98) 
(5,85) 
(6,98) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,1615) 
(1,3956) 
(2,5638) 
(3,3287) 
(4,4727) 
(5,1598748) 
(6,5976) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\end{figure}
\begin{figure}\ContinuedFloat\centering
\subcaption*{\mn{q13}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,16) 
(1,11) 
(2,12) 
(3,13) 
(4,16) 
(5,14) 
(6,14) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,91) 
(1,75) 
(2,92) 
(3,64) 
(4,91) 
(5,74) 
(6,45) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,90) 
(1,73) 
(2,67) 
(3,86) 
(4,83) 
(5,110) 
(6,84) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,780) 
(1,1975) 
(2,2757) 
(3,1487) 
(4,3170) 
(5,222542) 
(6,2853) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}


\subcaption*{\mn{q14}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,10) 
(1,6) 
(2,6) 
(3,5) 
(4,9) 
(5,7) 
(6,10) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,48) 
(1,42) 
(2,48) 
(3,76) 
(4,51) 
(5,36) 
(6,81) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,68) 
(1,58) 
(2,70) 
(3,55) 
(4,64) 
(5,66) 
(6,78) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,129) 
(1,774) 
(2,827) 
(3,869) 
(4,2539) 
(5,108370) 
(6,2800) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}


\subcaption*{\mn{q15}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,9) 
(1,7) 
(2,7) 
(3,8) 
(4,7) 
(5,8) 
(6,12) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,112) 
(1,123) 
(2,164) 
(3,174) 
(4,179) 
(5,201) 
(6,203) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,72) 
(1,62) 
(2,57) 
(3,63) 
(4,68) 
(5,59) 
(6,72) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,669) 
(1,1899) 
(2,6703) 
(3,1982) 
(4,2427) 
(5,1202735) 
(6,2863) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\end{figure}
\begin{figure}\ContinuedFloat\centering
\subcaption*{\mn{q16}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,177) 
(1,164) 
(2,182) 
(3,179) 
(4,169) 
(5,213) 
(6,193) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,329) 
(1,627) 
(2,580) 
(3,917) 
(4,753) 
(5,867) 
(6,1112) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,282) 
(1,330) 
(2,333) 
(3,319) 
(4,334) 
(5,0) %t.o or oom
(6,364) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,1950) 
(1,13539) 
(2,23512) 
(3,49540) 
(4,14724) 
(5,0) %t.o or oom
(6,74425) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q17}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,4) 
(1,2) 
(2,2) 
(3,2) 
(4,3) 
(5,2) 
(6,3) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,32) 
(1,27) 
(2,29) 
(3,30) 
(4,43) 
(5,30) 
(6,45) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,56) 
(1,53) 
(2,60) 
(3,54) 
(4,62) 
(5,57) 
(6,70) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,86) 
(1,284) 
(2,332) 
(3,390) 
(4,1674) 
(5,6545) 
(6,1699) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q18}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,51) 
(1,45) 
(2,58) 
(3,59) 
(4,45) 
(5,51) 
(6,55) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,88) 
(1,82) 
(2,106) 
(3,116) 
(4,76) 
(5,72) 
(6,116) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,171) 
(1,161) 
(2,166) 
(3,181) 
(4,162) 
(5,129) 
(6,158) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,1622) 
(1,2569) 
(2,4189) 
(3,5181) 
(4,3329) 
(5,1592924) 
(6,4014) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\end{figure}
\begin{figure}\ContinuedFloat\centering
\subcaption*{\mn{q19}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,3) 
(1,2) 
(2,2) 
(3,2) 
(4,2) 
(5,3) 
(6,3) 
(7,3) 
(8,2) 
(9,3) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,5) 
(1,6) 
(2,6) 
(3,6) 
(4,6) 
(5,7) 
(6,6) 
(7,9) 
(8,6) 
(9,7) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,58) 
(1,58) 
(2,66) 
(3,58) 
(4,70) 
(5,56) 
(6,63) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,99) 
(1,146) 
(2,242) 
(3,136) 
(4,1594) 
(5,4891) 
(6,1247) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\subcaption*{\mn{q20}}
\begin{subfigure}[b]{0.45\textwidth}
\begin{tikzpicture}
\begin{axis}[ybar stacked,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={
AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,3) 
(1,2) 
(2,2) 
(3,2) 
(4,2) 
(5,3) 
(6,3) 
(7,3) 
(8,2) 
(9,3) 
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,5) 
(1,5) 
(2,6) 
(3,6) 
(4,7) 
(5,7) 
(6,7) 
(7,10) 
(8,7) 
(9,8) 
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.45\textwidth}
\subcaption*{(log. scale)}
\begin{tikzpicture}
\begin{axis}[ybar stacked,ymode=log,xtick=data, label style={font=\footnotesize},legend style={font=\footnotesize},label style={font=\footnotesize},bar width=1mm,width=\textwidth,height=5cm, yticklabel style={rotate=80},xticklabel style={rotate=80},xticklabels={AR, 
AR  5,
IAR  5,
brave  5,
P-AR  0.8,
P-IAR  0.8,
P-brave  0.8,
C-AR  0.8,
C-IAR  0.8,
C-brave  0.8,
}, ymin=0]\addplot[common,fill=common] coordinates{
(0,54) 
(1,54) 
(2,67) 
(3,66) 
(4,64) 
(5,53) 
(6,64) 
(7,1) %t.o or oom
(8,1) %t.o or oom
(9,1) %t.o or oom
};
\addplot[filterRemaining,fill=filterRemaining] coordinates{
(0,61) 
(1,143) 
(2,158) 
(3,136) 
(4,1747) 
(5,17152) 
(6,1716) 
(7,0) %t.o or oom
(8,0) %t.o or oom
(9,0) %t.o or oom
};
\end{axis} 
\end{tikzpicture}
\end{subfigure}

\end{figure}




==> appendix-expe-time-tables.tex <==
% !TEX root =  ms.tex

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: (plain) AR semantics on \mn{u1c1}.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & 228 & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{27} & 755 & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{\textcolor{red}{\textbf{30}}} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{95} & \cellcolor{Lgray}{\textcolor{red}{\textbf{36}}}\\
Alg. \ref{single-ans-filter} \cavsatenc & 271 & \cellcolor{Lgray}{\textcolor{red}{\textbf{60}}} & \cellcolor{Lgray}{26} & 909 & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{100} & \cellcolor{Lgray}{37}\\
\midrule
Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{147} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 293 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{45}\\
Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{155} & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 287 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{47}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{136}}} & \cellcolor{Lgray}{100} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{\textcolor{red}{\textbf{233}}} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{\textcolor{red}{\textbf{71}}} & \cellcolor{Lgray}{45}\\
Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{140} & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{242} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{94} & \cellcolor{Lgray}{49}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & 451 & \cellcolor{Lgray}{96} & \cellcolor{Lgray}{41} & 7,716 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{36} & 139 & \cellcolor{Lgray}{46}\\
Alg. \ref{assumptions-filter} \cavsatenc & 572 & \cellcolor{Lgray}{94} & \cellcolor{Lgray}{36} & 9,592 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{38} & 160 & \cellcolor{Lgray}{45}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{\textcolor{red}{\textbf{74}}} & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{\textcolor{red}{\textbf{39}}} & \cellcolor{Lgray}{91} & 738 & \cellcolor{Lgray}{\textcolor{red}{\textbf{37}}} & \cellcolor{Lgray}{95} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{27}\\
Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{34}}} & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{\textcolor{red}{\textbf{46}}} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{98} & 914 & \cellcolor{Lgray}{\textcolor{red}{\textbf{37}}} & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{25}\\
\midrule
Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{64} & 158 & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{56} & 271 & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{60} & 149 & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{60} & 283 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{\textcolor{red}{\textbf{67}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{50} & 307 & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{\textcolor{red}{\textbf{49}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{213}}} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{42}\\
Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{50} & 309 & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{216} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{42}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & \cellcolor{Lgray}{53} & 166 & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{52} & 142 & 4,920 & \cellcolor{Lgray}{47} & 138 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{32}\\
Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{60} & 144 & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{54} & 146 & 11,845 & \cellcolor{Lgray}{48} & 144 & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{37}\\
\bottomrule
\end{tabular*}
}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: (plain) AR semantics on \mn{u1c50}.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & 2,605 & \cellcolor{Lgray}{\textcolor{red}{\textbf{913}}} & 178 & 4,548 & \cellcolor{Lgray}{\textcolor{red}{\textbf{79}}} & 250 & 165 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{\textcolor{red}{\textbf{504}}} & \cellcolor{Lgray}{61}\\
Alg. \ref{single-ans-filter} \cavsatenc & 2,522 & \cellcolor{Lgray}{953} & 193 & 4,793 & \cellcolor{Lgray}{88} & 278 & 183 & \cellcolor{Lgray}{36} & 566 & \cellcolor{Lgray}{\textcolor{red}{\textbf{59}}}\\
\midrule
Alg. \ref{global-filter} \cqaprienc & 974 & 1,511 & \cellcolor{Lgray}{91} & 2,709 & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{124} & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & 1,235 & \cellcolor{Lgray}{70}\\
Alg. \ref{global-filter} \cavsatenc & 1,386 & 1,188 & \cellcolor{Lgray}{74} & 2,510 & \cellcolor{Lgray}{\textcolor{red}{\textbf{79}}} & \cellcolor{Lgray}{116} & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & 1,649 & \cellcolor{Lgray}{70}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{867}}} & 3,270 & \cellcolor{Lgray}{\textcolor{red}{\textbf{67}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{878}}} & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{104} & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{43} & 29,949 & \cellcolor{Lgray}{62}\\
Alg. \ref{muses-filter} \cavsatenc & 1,250 & 2,843 & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{882} & \cellcolor{Lgray}{\textcolor{red}{\textbf{79}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{93}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{82}}} & \cellcolor{Lgray}{64} & 41,478 & \cellcolor{Lgray}{65}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & 77,447 & 5,606 & 189 & t.o & \cellcolor{Lgray}{123} & 493 & 258 & \cellcolor{Lgray}{53} & 2,098 & \cellcolor{Lgray}{88}\\
Alg. \ref{assumptions-filter} \cavsatenc & 300,730 & 8,504 & 241 & t.o & \cellcolor{Lgray}{99} & 684 & 285 & \cellcolor{Lgray}{46} & 2,956 & \cellcolor{Lgray}{80}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{214}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{531}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{320}}} & 142 & 387 & 2,656 & \cellcolor{Lgray}{\textcolor{red}{\textbf{43}}} & 511 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{84}\\
Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{226} & \cellcolor{Lgray}{560} & \cellcolor{Lgray}{323} & 160 & 396 & 3,034 & \cellcolor{Lgray}{47} & 591 & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{101}\\
\midrule
Alg. \ref{global-filter} \cqaprienc & 539 & t.o & 19,154 & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{239} & 896 & \cellcolor{Lgray}{65} & 252 & \cellcolor{Lgray}{20} & \cellcolor{Lgray}{75}\\
Alg. \ref{global-filter} \cavsatenc & 1,155 & t.o & 23,946 & \cellcolor{Lgray}{121} & \cellcolor{Lgray}{196} & 920 & \cellcolor{Lgray}{63} & 255 & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & \cellcolor{Lgray}{69}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & 11,596 & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{71}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{192}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{637}}} & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{\textcolor{red}{\textbf{196}}} & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{\textcolor{red}{\textbf{68}}}\\
Alg. \ref{muses-filter} \cavsatenc & 18,641 & t.o & t.o & \cellcolor{Lgray}{94} & \cellcolor{Lgray}{193} & 844 & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{245} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{79}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & 808 & 2,865 & 1,609 & 313 & 1,300 & 116,559 & \cellcolor{Lgray}{67} & 2,980 & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{109}\\
Alg. \ref{assumptions-filter} \cavsatenc & 1,067 & 4,461 & 1,697 & 394 & 1,484 & 456,847 & \cellcolor{Lgray}{56} & 6,725 & \cellcolor{Lgray}{60} & 137\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: (plain) AR semantics on \mn{u20c1}.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & 2,090 & \cellcolor{Lgray}{505} & \cellcolor{Lgray}{79} & 53,688 & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{132} & \cellcolor{Lgray}{123} & \cellcolor{Lgray}{620} & \cellcolor{Lgray}{125}\\
Alg. \ref{single-ans-filter} \cavsatenc & 2,200 & 558 & \cellcolor{Lgray}{71} & 59,519 & 81 & 84 & \cellcolor{Lgray}{121} & \cellcolor{Lgray}{121} & 733 & \cellcolor{Lgray}{133}\\
\midrule
Alg. \ref{global-filter} \cqaprienc & 955 & 602 & \cellcolor{Lgray}{36} & 288,261 & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{\textcolor{red}{\textbf{98}}} & \cellcolor{Lgray}{104} & \cellcolor{Lgray}{\textcolor{red}{\textbf{594}}} & \cellcolor{Lgray}{107}\\
Alg. \ref{global-filter} \cavsatenc & 911 & \cellcolor{Lgray}{\textcolor{red}{\textbf{501}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{35}}} & 235,175 & \cellcolor{Lgray}{\textcolor{red}{\textbf{30}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{29}}} & \cellcolor{Lgray}{108} & \cellcolor{Lgray}{100} & \cellcolor{Lgray}{634} & \cellcolor{Lgray}{117}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{647}}} & 980 & 95 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6,112}}} & 95 & 84 & \cellcolor{Lgray}{105} & \cellcolor{Lgray}{\textcolor{red}{\textbf{97}}} & 3,696 & \cellcolor{Lgray}{\textcolor{red}{\textbf{106}}}\\
Alg. \ref{muses-filter} \cavsatenc & 739 & 856 & 101 & \cellcolor{Lgray}{6,232} & 83 & 109 & \cellcolor{Lgray}{104} & \cellcolor{Lgray}{113} & 4,600 & \cellcolor{Lgray}{118}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & 53,813 & 1,543 & 88 & t.o & 97 & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{147} & \cellcolor{Lgray}{136} & 4,174 & \cellcolor{Lgray}{142}\\
Alg. \ref{assumptions-filter} \cavsatenc & 146,586 & 2,839 & 90 & t.o & 84 & \cellcolor{Lgray}{72} & 155 & \cellcolor{Lgray}{131} & 10,740 & 173\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{189} & \cellcolor{Lgray}{\textcolor{red}{\textbf{550}}} & \cellcolor{Lgray}{240} & \cellcolor{Lgray}{132} & 500 & 4,590 & \cellcolor{Lgray}{\textcolor{red}{\textbf{85}}} & 471 & \cellcolor{Lgray}{98} & \cellcolor{Lgray}{71}\\
Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{188} & \cellcolor{Lgray}{587} & \cellcolor{Lgray}{\textcolor{red}{\textbf{220}}} & 159 & 501 & 5,354 & \cellcolor{Lgray}{109} & 564 & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{60}\\
\midrule
Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{184}}} & t.o & 752 & 137 & \cellcolor{Lgray}{285} & 3,502 & \cellcolor{Lgray}{101} & 336 & \cellcolor{Lgray}{\textcolor{red}{\textbf{79}}} & \cellcolor{Lgray}{38}\\
Alg. \ref{global-filter} \cavsatenc & 252 & t.o & 838 & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{\textcolor{red}{\textbf{256}}} & 3,530 & \cellcolor{Lgray}{112} & 329 & \cellcolor{Lgray}{105} & \cellcolor{Lgray}{\textcolor{red}{\textbf{30}}}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & 906 & t.o & 6,948 & \cellcolor{Lgray}{\textcolor{red}{\textbf{83}}} & 605 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,513}}} & \cellcolor{Lgray}{111} & \cellcolor{Lgray}{\textcolor{red}{\textbf{259}}} & \cellcolor{Lgray}{92} & 106\\
Alg. \ref{muses-filter} \cavsatenc & 1,672 & t.o & 7,521 & \cellcolor{Lgray}{110} & 629 & 1,738 & \cellcolor{Lgray}{91} & 323 & \cellcolor{Lgray}{114} & 98\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & 368 & 4,490 & 876 & 293 & 2,388 & t.o & \cellcolor{Lgray}{110} & 1,574 & \cellcolor{Lgray}{111} & 94\\
Alg. \ref{assumptions-filter} \cavsatenc & 589 & 8,260 & 1,166 & 455 & 3,675 & t.o & \cellcolor{Lgray}{93} & 3,520 & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{64}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: (plain) AR semantics on \mn{u20c50}.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{34,866}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6,473}}} & 334 & 277,664 & 276 & 503 & 441 & 346 & \cellcolor{Lgray}{\textcolor{red}{\textbf{5,324}}} & 349\\
Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{36,415} & \cellcolor{Lgray}{6,946} & 348 & 303,411 & 267 & 420 & 447 & 281 & \cellcolor{Lgray}{5,673} & 417\\
\midrule
Alg. \ref{global-filter} \cqaprienc & t.o & 1,040,239 & \cellcolor{Lgray}{276} & 1,177,335 & 277 & \cellcolor{Lgray}{284} & \cellcolor{Lgray}{331} & 256 & t.o & 307\\
Alg. \ref{global-filter} \cavsatenc & t.o & 554,352 & \cellcolor{Lgray}{\textcolor{red}{\textbf{253}}} & 1,167,052 & 298 & \cellcolor{Lgray}{\textcolor{red}{\textbf{259}}} & \cellcolor{Lgray}{335} & 320 & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{248}}}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & 312 & 34,194 & \cellcolor{Lgray}{\textcolor{red}{\textbf{211}}} & \cellcolor{Lgray}{278} & \cellcolor{Lgray}{\textcolor{red}{\textbf{311}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{205}}} & t.o & \cellcolor{Lgray}{277}\\
Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & \cellcolor{Lgray}{300} & \cellcolor{Lgray}{\textcolor{red}{\textbf{15,615}}} & \cellcolor{Lgray}{257} & 318 & 390 & 304 & t.o & \cellcolor{Lgray}{287}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & t.o & t.o & 360 & t.o & \cellcolor{Lgray}{238} & 502 & 602 & \cellcolor{Lgray}{251} & 685,691 & 327\\
Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & 378 & t.o & 322 & 849 & 858 & 300 & t.o & 426\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,559}}} & 5,735 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,540}}} & 889 & \cellcolor{Lgray}{2,576} & 45,137 & \cellcolor{Lgray}{330} & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,841}}} & \cellcolor{Lgray}{334} & \cellcolor{Lgray}{231}\\
Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{1,597} & \cellcolor{Lgray}{\textcolor{red}{\textbf{5,121}}} & 2,857 & 936 & 3,041 & 53,759 & \cellcolor{Lgray}{363} & 4,554 & 428 & 245\\
\midrule
Alg. \ref{global-filter} \cqaprienc & t.o & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{402}}} & 5,710 & 66,620 & \cellcolor{Lgray}{338} & t.o & \cellcolor{Lgray}{347} & 282\\
Alg. \ref{global-filter} \cavsatenc & t.o & t.o & t.o & 1,181 & 2,952 & 81,054 & \cellcolor{Lgray}{\textcolor{red}{\textbf{318}}} & t.o & 482 & \cellcolor{Lgray}{200}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & t.o & \cellcolor{Lgray}{412} & 2,672 & \cellcolor{Lgray}{\textcolor{red}{\textbf{8,144}}} & \cellcolor{Lgray}{363} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{327}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{191}}}\\
Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & t.o & 1,376 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,381}}} & 22,825 & \cellcolor{Lgray}{342} & t.o & 382 & 253\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & 73,709 & 1,176,227 & 408,030 & 9,823 & 246,012 & t.o & \cellcolor{Lgray}{329} & 1,585,931 & 382 & 250\\
Alg. \ref{assumptions-filter} \cavsatenc & 327,984 & t.o & 1,052,128 & 33,662 & 630,454 & t.o & 579 & t.o & 813 & 284\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: (plain) AR semantics on Food Inspection dataset.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & 969 & \cellcolor{Lgray}{407} & \cellcolor{Lgray}{16,463} & 5,513 & 13,390\\
Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{409}}} & \cellcolor{Lgray}{403} & \cellcolor{Lgray}{\textcolor{red}{\textbf{15,259}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,588}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,202}}}\\
\midrule
Alg. \ref{global-filter} \cqaprienc & 1,402 & 458 & t.o & t.o & t.o\\
Alg. \ref{global-filter} \cavsatenc & 595 & \cellcolor{Lgray}{420} & t.o & t.o & t.o\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & 1,372 & \cellcolor{Lgray}{\textcolor{red}{\textbf{394}}} & t.o & t.o & t.o\\
Alg. \ref{muses-filter} \cavsatenc & 882 & \cellcolor{Lgray}{424} & t.o & t.o & t.o\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & 1,378 & 589 & 218,190 & 32,251 & 239,364\\
Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{440} & 537 & 38,351 & 8,456 & 5,535\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: (plain) AR semantics on Physicians dataset.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & 456 & \cellcolor{Lgray}{175} & 339 & \cellcolor{Lgray}{2,890} & \cellcolor{Lgray}{240} & 2,077\\
Alg. \ref{single-ans-filter} \cavsatenc & 439 & \cellcolor{Lgray}{\textcolor{red}{\textbf{166}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{288}}} & 3,093 & \cellcolor{Lgray}{\textcolor{red}{\textbf{235}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,583}}}\\
\midrule
Alg. \ref{global-filter} \cqaprienc & 385 & \cellcolor{Lgray}{199} & 1,377 & 37,278 & 305 & 658,386\\
Alg. \ref{global-filter} \cavsatenc & 345 & \cellcolor{Lgray}{206} & 1,277 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,628}}} & 311 & 306,263\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & 358 & 235 & 2,547 & t.o & 405 & t.o\\
Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{287}}} & 231 & 3,029 & t.o & 398 & t.o\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & 470 & \cellcolor{Lgray}{213} & 723 & 18,381 & \cellcolor{Lgray}{267} & 68,797\\
Alg. \ref{assumptions-filter} \cavsatenc & 432 & \cellcolor{Lgray}{195} & 630 & 17,302 & \cellcolor{Lgray}{276} & 46,870\\
\bottomrule
\end{tabular*}}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-AR semantics (X $\in\{$P,C$\}$) on \mn{u1c1},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 270 & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{30} & 446 & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{26} & 150 & \cellcolor{Lgray}{22}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 279 & \cellcolor{Lgray}{\textcolor{red}{\textbf{57}}} & \cellcolor{Lgray}{28} & 508 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{26} & 170 & \cellcolor{Lgray}{28}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 193 & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{25} & 385 & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{26}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 568 & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{27} & 494 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{25} & 514 & \cellcolor{Lgray}{27}\\
C Alg. \ref{single-ans-filter} \cqaprienc & t.o & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{37} & 3,167 & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{36} & oom & \cellcolor{Lgray}{32}\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{30} & 3,134 & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{27} & oom & \cellcolor{Lgray}{26}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{156} & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{273} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{107} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{151} & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{256} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{116} & \cellcolor{Lgray}{8}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{131}}} & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{260} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{7}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 230 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{245}}} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{7} & 170 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}}\\
C Alg. \ref{global-filter} \cqaprienc & t.o & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 1,412 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{7} & t.o & \cellcolor{Lgray}{7}\\
C Alg. \ref{global-filter} \cavsatenc & t.o & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{8} & 1,687 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{8} & t.o & \cellcolor{Lgray}{9}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 252 & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{43} & 1,787 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{40} & 145 & \cellcolor{Lgray}{38}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 303 & \cellcolor{Lgray}{86} & 61 & 2,298 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{39} & 184 & \cellcolor{Lgray}{43}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 232 & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{37} & 1,925 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{34} & 126 & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 322 & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{37} & 1,796 & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{33} & 204 & \cellcolor{Lgray}{36}\\
C Alg. \ref{muses-filter} \cqaprienc & t.o & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{45} & 3,181 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{36} & t.o & \cellcolor{Lgray}{36}\\
C Alg. \ref{muses-filter} \cavsatenc & t.o & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{44} & 3,361 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{41} & t.o & \cellcolor{Lgray}{36}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 637 & \cellcolor{Lgray}{84} & \cellcolor{Lgray}{45} & 1,734 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{42} & 195 & \cellcolor{Lgray}{40}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 689 & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{41} & 2,005 & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{39} & 200 & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 299 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{40} & 1,552 & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{\textcolor{red}{\textbf{74}}} & \cellcolor{Lgray}{36}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 722 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{33} & 1,555 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{35} & 200 & \cellcolor{Lgray}{37}\\
C Alg. \ref{assumptions-filter} \cqaprienc & t.o & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{36} & 4,611 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{34} & t.o & \cellcolor{Lgray}{31}\\
C Alg. \ref{assumptions-filter} \cavsatenc & t.o & 109 & \cellcolor{Lgray}{33} & 5,737 & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{36} & t.o & \cellcolor{Lgray}{35}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{\textcolor{red}{\textbf{74}}} & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{39} & 120 & 1,571 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{26}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{35} & 113 & 1,711 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{26}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{31} & 135 & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{\textcolor{red}{\textbf{33}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{58}}} & 509 & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{\textcolor{red}{\textbf{51}}} & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{24}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{29} & 148 & \cellcolor{Lgray}{\textcolor{red}{\textbf{45}}} & \cellcolor{Lgray}{39} & 303 & 4,895 & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{26}\\
C Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{41} & oom & \cellcolor{Lgray}{75} & 110 & oom & oom & \cellcolor{Lgray}{30} & 102 & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{36}\\
C Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{38} & oom & \cellcolor{Lgray}{67} & 104 & oom & oom & \cellcolor{Lgray}{32} & 144 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{27}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{109} & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{88} & 331 & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{9}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{300} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{10} & 170 & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{\textcolor{red}{\textbf{276}}} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & 175 & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{47} & 158 & 400 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
C Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{10} & t.o & \cellcolor{Lgray}{94} & 335 & t.o & t.o & \cellcolor{Lgray}{8} & 131 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
C Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{9} & t.o & \cellcolor{Lgray}{86} & 385 & t.o & t.o & \cellcolor{Lgray}{9} & 287 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{116} & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{57} & 146 & 6,443 & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{41}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 70 & \cellcolor{Lgray}{122} & \cellcolor{Lgray}{89} & \cellcolor{Lgray}{66} & 164 & 7,851 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{44}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{47} & 178 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{50} & 113 & 6,100 & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{34}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{45} & 145 & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{50} & 160 & 6,104 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{36}\\
C Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{48} & t.o & \cellcolor{Lgray}{83} & 333 & t.o & t.o & \cellcolor{Lgray}{40} & 110 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{36}\\
C Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{46} & t.o & 108 & 398 & t.o & t.o & \cellcolor{Lgray}{36} & 233 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{37}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{123} & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{51} & 148 & 2,892 & \cellcolor{Lgray}{45} & 106 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{46}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{41} & 126 & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{56} & 156 & 3,929 & \cellcolor{Lgray}{37} & 113 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & \cellcolor{Lgray}{44} & 195 & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{75} & 2,283 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{36}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{46} & 154 & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{44} & 143 & 3,535 & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{96} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{33}\\
C Alg. \ref{assumptions-filter} \cqaprienc & \cellcolor{Lgray}{40} & t.o & \cellcolor{Lgray}{84} & 307 & t.o & t.o & \cellcolor{Lgray}{40} & 160 & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{38}\\
C Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{39} & t.o & 97 & 366 & t.o & t.o & \cellcolor{Lgray}{39} & 313 & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{32}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-AR semantics (X $\in\{$P,C$\}$) on \mn{u1c50},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 8,868 & 2,060 & 699 & 20,148 & \cellcolor{Lgray}{113} & 572 & 720 & \cellcolor{Lgray}{34} & 1,774 & \cellcolor{Lgray}{99}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 9,143 & 2,031 & 674 & 20,402 & \cellcolor{Lgray}{119} & 501 & 678 & \cellcolor{Lgray}{37} & 1,752 & \cellcolor{Lgray}{\textcolor{red}{\textbf{91}}}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 16,260 & 3,413 & 1,249 & 95,110 & \cellcolor{Lgray}{91} & 257 & 639 & \cellcolor{Lgray}{32} & 3,098 & \cellcolor{Lgray}{97}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 79,221 & 9,828 & 3,460 & 152,854 & 428 & 1,238 & 2,185 & \cellcolor{Lgray}{33} & 9,062 & 344\\
C Alg. \ref{single-ans-filter} \cqaprienc & oom & oom & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{43} & oom & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & oom & t.o & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{41} & t.o & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,109}}} & \cellcolor{Lgray}{742} & \cellcolor{Lgray}{136} & \cellcolor{Lgray}{4,914} & \cellcolor{Lgray}{113} & \cellcolor{Lgray}{135} & \cellcolor{Lgray}{129} & \cellcolor{Lgray}{17} & \cellcolor{Lgray}{686} & \cellcolor{Lgray}{122}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{1,205} & \cellcolor{Lgray}{\textcolor{red}{\textbf{709}}} & \cellcolor{Lgray}{132} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,674}}} & \cellcolor{Lgray}{115} & \cellcolor{Lgray}{125} & \cellcolor{Lgray}{130} & \cellcolor{Lgray}{19} & \cellcolor{Lgray}{\textcolor{red}{\textbf{651}}} & \cellcolor{Lgray}{109}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 1,222 & 1,168 & 155 & 5,304 & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{\textcolor{red}{\textbf{114}}} & 466 & \cellcolor{Lgray}{17} & 1,133 & \cellcolor{Lgray}{128}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 2,232 & 1,757 & 355 & 5,304 & 227 & 189 & 448 & \cellcolor{Lgray}{\textcolor{red}{\textbf{15}}} & 1,903 & 306\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{22} & oom & t.o\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{22} & oom & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 43,440 & 2,011 & \cellcolor{Lgray}{\textcolor{red}{\textbf{100}}} & t.o & \cellcolor{Lgray}{103} & 214 & \cellcolor{Lgray}{\textcolor{red}{\textbf{122}}} & \cellcolor{Lgray}{55} & 1,335 & \cellcolor{Lgray}{94}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 45,444 & 2,496 & \cellcolor{Lgray}{136} & t.o & \cellcolor{Lgray}{123} & 261 & \cellcolor{Lgray}{164} & \cellcolor{Lgray}{59} & 1,652 & \cellcolor{Lgray}{121}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 29,576 & 2,170 & \cellcolor{Lgray}{128} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{81}}} & 191 & 413 & \cellcolor{Lgray}{49} & 1,429 & \cellcolor{Lgray}{119}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 29,162 & 2,689 & 349 & t.o & 176 & 255 & 397 & \cellcolor{Lgray}{58} & 2,222 & 306\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & t.o & oom & oom & t.o & t.o & 71 & oom & t.o\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{62} & oom & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 58,559 & 6,059 & 408 & 1,372,332 & \cellcolor{Lgray}{120} & 457 & 800 & \cellcolor{Lgray}{55} & 3,437 & \cellcolor{Lgray}{132}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 143,067 & 6,315 & 351 & 1,459,204 & \cellcolor{Lgray}{99} & 404 & 633 & \cellcolor{Lgray}{49} & 3,623 & \cellcolor{Lgray}{106}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 35,062 & 4,358 & 332 & 1,496,300 & \cellcolor{Lgray}{94} & 254 & 972 & \cellcolor{Lgray}{55} & 3,063 & \cellcolor{Lgray}{127}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 98,777 & 5,610 & 725 & 1,275,254 & 162 & 464 & 1,045 & \cellcolor{Lgray}{51} & 3,833 & 330\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{61} & oom & t.o\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{65} & oom & t.o\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{234}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{759}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{433}}} & \cellcolor{Lgray}{246} & 1,417 & 26,740 & \cellcolor{Lgray}{54} & 943 & \cellcolor{Lgray}{35} & 355\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{244} & \cellcolor{Lgray}{760} & \cellcolor{Lgray}{436} & \cellcolor{Lgray}{264} & 1,446 & 27,292 & \cellcolor{Lgray}{59} & 994 & \cellcolor{Lgray}{37} & 348\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 426 & 2,587 & 906 & 461 & 2,378 & 55,350 & \cellcolor{Lgray}{\textcolor{red}{\textbf{46}}} & 1,688 & \cellcolor{Lgray}{35} & 672\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 688 & 2,686 & 1,392 & 705 & 6,735 & 314,744 & \cellcolor{Lgray}{72} & 3,227 & \cellcolor{Lgray}{34} & 1,085\\
C Alg. \ref{single-ans-filter} \cqaprienc & oom & oom & oom & t.o & oom & t.o & 208,624 & oom & \cellcolor{Lgray}{44} & t.o\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & t.o & oom & t.o & t.o & t.o & 302,051 & oom & \cellcolor{Lgray}{39} & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{276} & 10,055 & 536 & \cellcolor{Lgray}{282} & \cellcolor{Lgray}{\textcolor{red}{\textbf{370}}} & 2,070 & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{467} & \cellcolor{Lgray}{18} & \cellcolor{Lgray}{110}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{280} & 14,871 & 533 & \cellcolor{Lgray}{\textcolor{red}{\textbf{243}}} & \cellcolor{Lgray}{377} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,539}}} & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{\textcolor{red}{\textbf{448}}} & \cellcolor{Lgray}{18} & \cellcolor{Lgray}{107}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 597 & 7,614 & 1,021 & 388 & 634 & 1,889 & \cellcolor{Lgray}{72} & 870 & \cellcolor{Lgray}{16} & \cellcolor{Lgray}{129}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 822 & 28,159 & 1,565 & 781 & 1,430 & 2,603 & 105 & 1,437 & \cellcolor{Lgray}{\textcolor{red}{\textbf{15}}} & 206\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & 225,144 & oom & \cellcolor{Lgray}{20} & t.o\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & 245,266 & oom & \cellcolor{Lgray}{22} & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 588 & 849,993 & 1,620 & \cellcolor{Lgray}{263} & \cellcolor{Lgray}{379} & 6,721 & \cellcolor{Lgray}{74} & 865 & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{\textcolor{red}{\textbf{94}}}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 780 & 1,257,103 & 2,019 & 587 & 461 & 8,456 & \cellcolor{Lgray}{93} & 1,164 & 73 & \cellcolor{Lgray}{105}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 690 & 569,350 & 1,612 & 367 & 551 & 6,117 & \cellcolor{Lgray}{84} & 1,185 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{128}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 1,016 & 796,341 & 2,255 & 884 & 1,241 & 6,966 & \cellcolor{Lgray}{72} & 1,657 & \cellcolor{Lgray}{44} & 171\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & 242,734 & oom & 67 & t.o\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & 295,463 & oom & \cellcolor{Lgray}{62} & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 880 & 3,287 & 2,068 & 820 & 2,893 & 153,349 & \cellcolor{Lgray}{87} & 3,606 & \cellcolor{Lgray}{57} & 224\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 799 & 3,095 & 1,916 & 815 & 2,604 & 250,488 & \cellcolor{Lgray}{75} & 4,009 & \cellcolor{Lgray}{54} & 162\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 963 & 4,166 & 1,786 & 716 & 2,043 & 195,067 & \cellcolor{Lgray}{61} & 2,831 & \cellcolor{Lgray}{44} & 226\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 1,244 & 3,537 & 2,103 & 1,221 & 3,286 & 312,519 & \cellcolor{Lgray}{73} & 4,258 & \cellcolor{Lgray}{56} & 335\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & 221,715 & oom & \cellcolor{Lgray}{48} & t.o\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & 252,441 & oom & 69 & t.o\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-AR semantics (X $\in\{$P,C$\}$) on \mn{u20c1},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 1,571 & 463 & \cellcolor{Lgray}{43} & 37,391 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{57} & 1,037 & \cellcolor{Lgray}{64}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 1,612 & 494 & \cellcolor{Lgray}{41} & 38,825 & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{66} & 1,140 & \cellcolor{Lgray}{76}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 1,135 & \cellcolor{Lgray}{415} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{\textcolor{red}{\textbf{21,483}}} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{\textcolor{red}{\textbf{74}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{49}}} & 576 & \cellcolor{Lgray}{\textcolor{red}{\textbf{53}}}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 2,248 & 707 & \cellcolor{Lgray}{40} & 55,785 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{53} & 2,365 & 104\\
C Alg. \ref{single-ans-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{42} & oom & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{42} & 12,005 & 10,067 & oom & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{47} & oom & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{51} & 14,303 & 13,051 & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 1,221 & 464 & \cellcolor{Lgray}{23} & 237,134 & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{25} & 143 & \cellcolor{Lgray}{85} & 834 & \cellcolor{Lgray}{97}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 1,169 & 437 & \cellcolor{Lgray}{22} & 230,878 & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{\textcolor{red}{\textbf{21}}} & \cellcolor{Lgray}{123} & \cellcolor{Lgray}{76} & 825 & \cellcolor{Lgray}{99}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{868}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{383}}} & \cellcolor{Lgray}{23} & 235,638 & \cellcolor{Lgray}{21} & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{101} & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{\textcolor{red}{\textbf{480}}} & \cellcolor{Lgray}{84}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 1,371 & 562 & \cellcolor{Lgray}{\textcolor{red}{\textbf{20}}} & 218,482 & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{21}}} & \cellcolor{Lgray}{118} & \cellcolor{Lgray}{66} & 1,360 & \cellcolor{Lgray}{96}\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{25} & oom & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{24} & t.o & 2,419 & oom & oom\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{25} & oom & \cellcolor{Lgray}{21} & \cellcolor{Lgray}{25} & t.o & 2,458 & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 77,235 & 714 & \cellcolor{Lgray}{62} & t.o & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{60} & 144 & \cellcolor{Lgray}{90} & 6,587 & 114\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 191,821 & 887 & 82 & t.o & 75 & 76 & 170 & \cellcolor{Lgray}{97} & 7,755 & 133\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 28,737 & 622 & \cellcolor{Lgray}{50} & t.o & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{115} & \cellcolor{Lgray}{68} & 5,263 & \cellcolor{Lgray}{88}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 29,456 & 845 & \cellcolor{Lgray}{58} & t.o & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{67} & 155 & \cellcolor{Lgray}{79} & 6,224 & 116\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{61} & oom & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{65} & t.o & 2,448 & oom & oom\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{54} & oom & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{66} & t.o & 2,536 & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 32,684 & 1,841 & \cellcolor{Lgray}{61} & t.o & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{71} & 173 & \cellcolor{Lgray}{81} & 8,909 & \cellcolor{Lgray}{94}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 46,143 & 2,198 & \cellcolor{Lgray}{59} & t.o & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{55} & 130 & \cellcolor{Lgray}{72} & 9,852 & \cellcolor{Lgray}{72}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 12,478 & 955 & \cellcolor{Lgray}{60} & t.o & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{75} & 2,847 & \cellcolor{Lgray}{73}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 31,719 & 2,290 & \cellcolor{Lgray}{53} & t.o & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{58} & 143 & \cellcolor{Lgray}{68} & 8,199 & \cellcolor{Lgray}{83}\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{57} & oom & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{60} & t.o & 2,339 & oom & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{57} & oom & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{61} & t.o & 2,325 & oom & t.o\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{131}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{356}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{238}}} & \cellcolor{Lgray}{144} & 925 & 12,944 & \cellcolor{Lgray}{62} & 389 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{41}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{137} & \cellcolor{Lgray}{368} & \cellcolor{Lgray}{243} & \cellcolor{Lgray}{153} & 923 & 14,841 & \cellcolor{Lgray}{76} & 445 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{42}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{131}}} & 634 & \cellcolor{Lgray}{266} & \cellcolor{Lgray}{\textcolor{red}{\textbf{126}}} & 455 & 4,396 & \cellcolor{Lgray}{\textcolor{red}{\textbf{50}}} & \cellcolor{Lgray}{338} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{40}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{149} & 696 & 313 & 191 & 2,303 & oom & \cellcolor{Lgray}{90} & 454 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{37}\\
C Alg. \ref{single-ans-filter} \cqaprienc & 21,857 & oom & oom & oom & oom & oom & 165,405 & oom & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{41}\\
C Alg. \ref{single-ans-filter} \cavsatenc & 31,347 & oom & t.o & oom & oom & oom & 217,703 & oom & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{51}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{143} & 1,847 & \cellcolor{Lgray}{284} & 193 & 517 & \cellcolor{Lgray}{3,965} & 107 & \cellcolor{Lgray}{356} & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{24}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{131}}} & 5,025 & \cellcolor{Lgray}{270} & \cellcolor{Lgray}{171} & 528 & \cellcolor{Lgray}{4,082} & \cellcolor{Lgray}{95} & 386 & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{24}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{137} & 2,847 & 316 & \cellcolor{Lgray}{132} & \cellcolor{Lgray}{\textcolor{red}{\textbf{355}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,775}}} & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{\textcolor{red}{\textbf{308}}} & \cellcolor{Lgray}{21} & \cellcolor{Lgray}{22}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{152} & 5,360 & 389 & 235 & 1,145 & 4,880 & 113 & 541 & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{20}}}\\
C Alg. \ref{global-filter} \cqaprienc & t.o & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{23}\\
C Alg. \ref{global-filter} \cavsatenc & t.o & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{24}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{139} & 176,556 & 374 & 238 & 2,767 & t.o & 116 & 504 & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{62}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 187 & 344,497 & 409 & 268 & 3,079 & t.o & 137 & 640 & \cellcolor{Lgray}{64} & 87\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{134} & 139,278 & 336 & 196 & 1,892 & t.o & \cellcolor{Lgray}{82} & 452 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{53}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{167} & 219,025 & 439 & 269 & 2,462 & t.o & 125 & 673 & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{55}\\
C Alg. \ref{muses-filter} \cqaprienc & t.o & oom & oom & t.o & oom & oom & t.o & oom & 74 & \cellcolor{Lgray}{58}\\
C Alg. \ref{muses-filter} \cavsatenc & t.o & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{70}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 243 & 2,144 & 753 & 420 & 3,755 & 876,125 & 106 & 1,454 & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{66}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 218 & 2,475 & 728 & 419 & 3,548 & t.o & \cellcolor{Lgray}{97} & 1,627 & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{52}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 190 & 2,281 & 628 & 179 & 1,348 & 915,776 & \cellcolor{Lgray}{81} & 592 & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{53}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 241 & 2,224 & 879 & 440 & 3,036 & 1,450,000 & \cellcolor{Lgray}{85} & 1,770 & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{54}\\
C Alg. \ref{assumptions-filter} \cqaprienc & t.o & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{64}\\
C Alg. \ref{assumptions-filter} \cavsatenc & t.o & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{59}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-AR semantics (X $\in\{$P,C$\}$) on \mn{u20c50},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & t.o & 232,386 & 2,622 & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{846}}} & 4,772 & 2,602 & 713 & \cellcolor{Lgray}{370,340} & 1,983\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & t.o & 224,840 & 2,672 & t.o & \cellcolor{Lgray}{863} & 4,919 & 2,453 & 718 & \cellcolor{Lgray}{\textcolor{red}{\textbf{365,374}}} & 1,901\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & t.o & 949,967 & 7,942 & t.o & 1,819 & 15,963 & 5,375 & 1,862 & t.o & 4,932\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & t.o & 1,045,755 & 9,208 & t.o & 1,915 & 16,437 & 6,940 & 1,834 & t.o & 5,638\\
C Alg. \ref{single-ans-filter} \cqaprienc & t.o & t.o & oom & t.o & t.o & t.o & oom & oom & t.o & t.o\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & t.o & oom & t.o & t.o & t.o & oom & oom & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 135,263 & 84,826 & 456 & oom & 1,155 & \cellcolor{Lgray}{\textcolor{red}{\textbf{434}}} & \cellcolor{Lgray}{2,060} & \cellcolor{Lgray}{369} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,043}}}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 208,831 & \cellcolor{Lgray}{\textcolor{red}{\textbf{50,469}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{379}}} & oom & 1,109 & 504 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,909}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{364}}} & t.o & 1,275\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{119,041}}} & 65,627 & 966 & oom & 2,025 & 942 & 3,484 & 828 & t.o & 2,180\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & oom & 75,688 & 1,050 & oom & 2,229 & 1,000 & 3,700 & 816 & t.o & 2,397\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & 473 & t.o & 1,009 & 502 & 2,306 & \cellcolor{Lgray}{374} & t.o & 1,202\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & 567 & t.o & 1,342 & 520 & 2,394 & \cellcolor{Lgray}{398} & t.o & 1,408\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & t.o & 1,456,350 & 920 & oom & 1,671 & 893 & 3,429 & 828 & t.o & 2,203\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & oom & t.o & 1,044 & oom & 1,842 & 885 & 3,663 & 833 & t.o & 2,369\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & t.o & t.o & 1,413 & t.o & 1,776 & 1,676 & 48,832 & 957 & t.o & 4,525\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & 1,381 & t.o & 1,216 & 1,482 & 50,517 & 738 & t.o & 4,115\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & t.o & t.o & 1,622 & oom & 1,997 & 1,845 & 9,461 & 1,323 & t.o & 3,769\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & 1,955 & oom & 2,113 & 1,782 & 8,761 & 1,382 & t.o & 3,922\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{10,004}}} & 71,135 & \cellcolor{Lgray}{21,990} & \cellcolor{Lgray}{\textcolor{red}{\textbf{5,822}}} & 113,593 & t.o & 2,696 & 86,121 & \cellcolor{Lgray}{2,460} & 1,762\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{10,069} & \cellcolor{Lgray}{\textcolor{red}{\textbf{62,227}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{21,038}}} & \cellcolor{Lgray}{5,830} & 115,590 & t.o & 2,551 & 88,288 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,378}}} & 1,702\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 34,912 & 323,386 & 84,726 & 19,074 & 508,810 & t.o & 7,194 & 359,410 & 6,188 & 4,470\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 35,362 & 284,407 & 84,111 & 20,755 & 586,030 & t.o & 7,555 & 391,599 & 6,410 & 4,399\\
C Alg. \ref{single-ans-filter} \cqaprienc & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & oom & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & t.o & t.o & t.o & 11,765 & 20,432 & \cellcolor{Lgray}{\textcolor{red}{\textbf{180,360}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,942}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{23,016}}} & 2,806 & \cellcolor{Lgray}{332}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & t.o & t.o & t.o & 27,760 & \cellcolor{Lgray}{\textcolor{red}{\textbf{18,523}}} & 214,750 & \cellcolor{Lgray}{2,047} & 46,767 & 2,626 & \cellcolor{Lgray}{\textcolor{red}{\textbf{287}}}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & t.o & t.o & t.o & 12,102 & 37,935 & 225,307 & 3,796 & 30,600 & 5,439 & 763\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & t.o & t.o & t.o & 30,375 & 65,737 & oom & 4,007 & 123,690 & 6,334 & 744\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & t.o & 12,264 & t.o & t.o & 2,378 & t.o & 2,936 & 369\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & t.o & 26,817 & t.o & t.o & 2,305 & t.o & 2,884 & \cellcolor{Lgray}{336}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & t.o & 13,337 & t.o & t.o & 3,813 & 1,193,422 & 4,357 & 738\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & t.o & 27,898 & t.o & t.o & 3,955 & t.o & 5,251 & 714\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & t.o & t.o & t.o & 1,131,285 & t.o & t.o & 7,789 & t.o & 4,815 & 846\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & t.o & 1,280,546 & t.o & t.o & 9,301 & t.o & 4,945 & 772\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 421,418 & t.o & 1,158,730 & 180,396 & t.o & t.o & 6,407 & t.o & 5,572 & 1,172\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & t.o & 333,613 & t.o & t.o & 6,290 & t.o & 5,780 & 1,182\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\bottomrule
\end{tabular*}
}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-AR semantics (X $\in\{$P,C$\}$) on Food Inspection dataset,  score-structured priority,  $n=2$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 1,523 & 976 & \cellcolor{Lgray}{43,990} & 14,466 & 22,157\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{881}}} & 989 & \cellcolor{Lgray}{\textcolor{red}{\textbf{42,675}}} & 13,671 & 12,943\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 14,877 & 11,802 & 1,428,517 & 426,874 & 376,546\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 9,910 & 11,627 & 1,423,233 & 410,779 & 354,340\\
C Alg. \ref{single-ans-filter} \cqaprienc & t.o & t.o & t.o & t.o & t.o\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 1,419 & 687 & t.o & t.o & t.o\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{920} & 714 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 7,070 & 5,223 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 5,969 & 5,380 & t.o & t.o & t.o\\
C Alg. \ref{global-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
C Alg. \ref{global-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 1,531 & \cellcolor{Lgray}{\textcolor{red}{\textbf{613}}} & t.o & t.o & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 1,068 & \cellcolor{Lgray}{621} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 6,085 & 4,214 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 5,899 & 4,071 & t.o & t.o & t.o\\
C Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
C Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 1,440 & 933 & 62,720 & 21,301 & 22,077\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{896} & 794 & 47,842 & 13,726 & \cellcolor{Lgray}{\textcolor{red}{\textbf{10,093}}}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 5,673 & 4,951 & 223,571 & 45,256 & 223,553\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 4,469 & 4,705 & 51,705 & \cellcolor{Lgray}{\textcolor{red}{\textbf{11,398}}} & \cellcolor{Lgray}{10,757}\\
C Alg. \ref{assumptions-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-AR semantics (X $\in\{$P,C$\}$) on Food Inspection dataset,  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 709 & \cellcolor{Lgray}{382} & \cellcolor{Lgray}{12,281} & \cellcolor{Lgray}{5,119} & 10,314\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{359}}} & \cellcolor{Lgray}{365} & \cellcolor{Lgray}{\textcolor{red}{\textbf{11,220}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,785}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,149}}}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 2,667 & 1,628 & 240,218 & 77,674 & 76,365\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 1,823 & 1,602 & 229,538 & 80,666 & 67,141\\
C Alg. \ref{single-ans-filter} \cqaprienc & oom & oom & t.o & oom & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 787 & \cellcolor{Lgray}{361} & t.o & t.o & t.o\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 517 & \cellcolor{Lgray}{369} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 2,398 & 1,613 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 1,741 & 1,593 & t.o & t.o & t.o\\
C Alg. \ref{global-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
C Alg. \ref{global-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 830 & \cellcolor{Lgray}{366} & t.o & t.o & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 499 & \cellcolor{Lgray}{\textcolor{red}{\textbf{346}}} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 2,326 & 1,408 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 1,607 & 1,345 & t.o & t.o & t.o\\
C Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
C Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 769 & 483 & 216,367 & 9,942 & 13,426\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 471 & 445 & 35,624 & 7,633 & \cellcolor{Lgray}{4,480}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 1,991 & 1,668 & 178,637 & 33,492 & 121,658\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 1,740 & 1,697 & 32,044 & 7,143 & 5,058\\
C Alg. \ref{assumptions-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-AR semantics (X $\in\{$P,C$\}$) on Physicians dataset,  score-structured priority,  $n=2$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 480 & \cellcolor{Lgray}{135} & \cellcolor{Lgray}{249} & 13,802 & \cellcolor{Lgray}{213} & 3,719\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 490 & \cellcolor{Lgray}{\textcolor{red}{\textbf{134}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{247}}} & 13,604 & \cellcolor{Lgray}{224} & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,922}}}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 788 & \cellcolor{Lgray}{140} & 300 & 328,808 & \cellcolor{Lgray}{\textcolor{red}{\textbf{198}}} & 7,138\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 1,086 & \cellcolor{Lgray}{144} & \cellcolor{Lgray}{254} & 340,667 & \cellcolor{Lgray}{205} & 12,025\\
C Alg. \ref{single-ans-filter} \cqaprienc & 256,503 & \cellcolor{Lgray}{150} & 477 & oom & \cellcolor{Lgray}{238} & t.o\\
C Alg. \ref{single-ans-filter} \cavsatenc & 251,566 & \cellcolor{Lgray}{151} & 426 & oom & \cellcolor{Lgray}{245} & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 363 & \cellcolor{Lgray}{170} & 678 & 2,539 & \cellcolor{Lgray}{211} & 100,090\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{323} & \cellcolor{Lgray}{148} & 685 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,216}}} & \cellcolor{Lgray}{213} & 81,293\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 748 & \cellcolor{Lgray}{153} & 660 & 14,360 & \cellcolor{Lgray}{236} & 136,895\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 677 & \cellcolor{Lgray}{157} & 734 & 3,922 & \cellcolor{Lgray}{223} & 83,055\\
C Alg. \ref{global-filter} \cqaprienc & oom & 614 & t.o & t.o & 576 & t.o\\
C Alg. \ref{global-filter} \cavsatenc & oom & 693 & t.o & t.o & 592 & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{295} & 186 & 1,096 & t.o & 274 & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{289}}} & 195 & 1,127 & t.o & 302 & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 684 & \cellcolor{Lgray}{183} & 1,160 & t.o & 294 & t.o\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 576 & \cellcolor{Lgray}{176} & 1,208 & t.o & 283 & t.o\\
C Alg. \ref{muses-filter} \cqaprienc & oom & 607 & t.o & t.o & 576 & t.o\\
C Alg. \ref{muses-filter} \cavsatenc & oom & 647 & t.o & t.o & 608 & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 488 & \cellcolor{Lgray}{147} & 414 & 18,255 & \cellcolor{Lgray}{237} & 18,758\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 403 & \cellcolor{Lgray}{150} & 345 & 17,846 & \cellcolor{Lgray}{224} & 15,899\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 940 & \cellcolor{Lgray}{145} & 385 & 24,145 & \cellcolor{Lgray}{236} & 21,382\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 766 & \cellcolor{Lgray}{166} & 394 & 18,303 & 250 & 14,626\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & 593 & t.o & t.o & 608 & t.o\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & 651 & t.o & t.o & 667 & oom\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-AR semantics (X $\in\{$P,C$\}$) on Physicians dataset,  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 585 & \cellcolor{Lgray}{160} & 273 & 12,515 & 244 & 2,972\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 513 & \cellcolor{Lgray}{145} & 254 & 12,915 & 268 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,488}}}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 567 & \cellcolor{Lgray}{\textcolor{red}{\textbf{114}}} & \cellcolor{Lgray}{209} & 232,725 & \cellcolor{Lgray}{174} & 3,385\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 759 & \cellcolor{Lgray}{119} & \cellcolor{Lgray}{\textcolor{red}{\textbf{185}}} & 244,470 & \cellcolor{Lgray}{\textcolor{red}{\textbf{164}}} & 5,417\\
C Alg. \ref{single-ans-filter} \cqaprienc & 153,124 & \cellcolor{Lgray}{118} & 305 & oom & \cellcolor{Lgray}{207} & t.o\\
C Alg. \ref{single-ans-filter} \cavsatenc & 145,579 & \cellcolor{Lgray}{120} & 265 & oom & \cellcolor{Lgray}{175} & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 416 & 181 & 467 & 2,016 & 277 & 17,651\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{368} & 166 & 488 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,793}}} & 251 & 16,851\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 625 & 166 & 351 & 5,334 & \cellcolor{Lgray}{186} & 15,280\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 599 & \cellcolor{Lgray}{131} & 352 & 2,644 & \cellcolor{Lgray}{192} & 13,139\\
C Alg. \ref{global-filter} \cqaprienc & oom & 186 & oom & t.o & 326 & t.o\\
C Alg. \ref{global-filter} \cavsatenc & oom & 224 & oom & t.o & 372 & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 388 & 201 & 701 & 1,367,311 & 300 & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{327}}} & 188 & 712 & 1,184,318 & 258 & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 509 & \cellcolor{Lgray}{133} & 512 & 1,174,805 & 254 & t.o\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 472 & 166 & 511 & 1,283,176 & 232 & t.o\\
C Alg. \ref{muses-filter} \cqaprienc & oom & 177 & oom & t.o & 310 & t.o\\
C Alg. \ref{muses-filter} \cavsatenc & oom & 180 & oom & t.o & 361 & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & \cellcolor{Lgray}{362} & \cellcolor{Lgray}{128} & 259 & 11,186 & \cellcolor{Lgray}{168} & 6,132\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{347} & \cellcolor{Lgray}{126} & 248 & 10,735 & \cellcolor{Lgray}{199} & 5,850\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 732 & \cellcolor{Lgray}{122} & 277 & 18,663 & \cellcolor{Lgray}{176} & 7,105\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 603 & \cellcolor{Lgray}{122} & 265 & 14,317 & 219 & 5,719\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & 171 & oom & t.o & 305 & t.o\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & 222 & oom & t.o & 340 & t.o\\
\bottomrule
\end{tabular*}}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-AR semantics on \mn{u1c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 213 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{28} & 776 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{29} & 155 & \cellcolor{Lgray}{\textcolor{red}{\textbf{31}}}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 210 & \cellcolor{Lgray}{\textcolor{red}{\textbf{48}}} & \cellcolor{Lgray}{29} & 818 & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{25} & 169 & \cellcolor{Lgray}{\textcolor{red}{\textbf{31}}}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{129} & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{38} & 750 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{38}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 858 & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{33} & 1,428 & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{32} & 774 & \cellcolor{Lgray}{42}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{159} & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{10} & 461 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{13} & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{108} & \cellcolor{Lgray}{52}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 165 & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{441} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{122} & \cellcolor{Lgray}{57}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{112}}} & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{401}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{81}}} & \cellcolor{Lgray}{50}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 255 & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & 502 & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{9} & 274 & \cellcolor{Lgray}{47}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 453 & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{35} & 12,268 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{42} & 166 & \cellcolor{Lgray}{55}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 501 & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{51} & 13,638 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{38} & 178 & \cellcolor{Lgray}{55}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 428 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{45} & 12,086 & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{37} & 143 & \cellcolor{Lgray}{52}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 530 & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{44} & 12,266 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{44} & 250 & \cellcolor{Lgray}{47}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 386 & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{40} & 4,830 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{36} & 178 & \cellcolor{Lgray}{44}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 376 & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{36} & 5,067 & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{37} & 167 & \cellcolor{Lgray}{41}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 210 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{41} & 4,495 & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{43}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 477 & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{45} & 5,947 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{44} & 294 & \cellcolor{Lgray}{53}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{40}}} & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{\textcolor{red}{\textbf{49}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{34}}} & 144 & 1,888 & \cellcolor{Lgray}{\textcolor{red}{\textbf{40}}} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{31}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{\textcolor{red}{\textbf{76}}} & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{\textcolor{red}{\textbf{34}}} & 136 & 2,266 & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{\textcolor{red}{\textbf{53}}} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{33}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{49} & 279 & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{83} & 990 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{34}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{70} & 299 & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{50} & 508 & 15,825 & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{30}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{110} & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{105} & 380 & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{114} & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{103} & 415 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{61} & 242 & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{\textcolor{red}{\textbf{64}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{317}}} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{57} & 259 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{52} & 191 & 547 & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{60} & 151 & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{71} & 184 & 15,568 & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{45}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{68} & 145 & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{61} & 175 & 15,916 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{43}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{60} & 243 & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{51} & 122 & 13,854 & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{73} & 218 & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{58} & 236 & 15,748 & 95 & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{38}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{122} & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{46} & 147 & 4,015 & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{31}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{99} & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{42} & 141 & 4,628 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{35}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & \cellcolor{Lgray}{61} & 242 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{70} & 3,322 & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{38}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & \cellcolor{Lgray}{67} & 255 & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{54} & 243 & 5,052 & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{40}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-AR semantics on \mn{u1c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 60,933 & 7,417 & 2,562 & 218,876 & 366 & 2,988 & 3,015 & \cellcolor{Lgray}{42} & 6,459 & 415\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 62,452 & 7,289 & 2,646 & 231,004 & 428 & 3,063 & 3,089 & \cellcolor{Lgray}{40} & 6,368 & 421\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,361,393 & 123,511 & 45,977 & t.o & 1,970 & 53,810 & 50,327 & \cellcolor{Lgray}{40} & 135,069 & 2,781\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 1,584,923 & 138,668 & 51,842 & t.o & 3,050 & 67,557 & 55,568 & \cellcolor{Lgray}{43} & 153,395 & 3,000\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,276}}} & \cellcolor{Lgray}{783} & \cellcolor{Lgray}{\textcolor{red}{\textbf{338}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6,737}}} & 227 & \cellcolor{Lgray}{\textcolor{red}{\textbf{281}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{388}}} & \cellcolor{Lgray}{20} & \cellcolor{Lgray}{643} & 308\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{1,280} & \cellcolor{Lgray}{\textcolor{red}{\textbf{719}}} & \cellcolor{Lgray}{348} & \cellcolor{Lgray}{6,892} & 209 & \cellcolor{Lgray}{295} & \cellcolor{Lgray}{404} & \cellcolor{Lgray}{19} & \cellcolor{Lgray}{\textcolor{red}{\textbf{640}}} & 327\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 3,008 & 2,705 & 1,723 & 7,952 & 1,004 & 1,130 & 1,841 & \cellcolor{Lgray}{18} & 2,574 & 1,501\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 3,433 & 2,606 & 1,550 & 7,627 & 1,028 & 1,181 & 1,816 & \cellcolor{Lgray}{\textcolor{red}{\textbf{17}}} & 2,583 & 1,580\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 274,969 & 3,109 & \cellcolor{Lgray}{355} & t.o & 240 & 521 & 480 & \cellcolor{Lgray}{65} & 1,110 & 308\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 310,213 & 3,025 & \cellcolor{Lgray}{369} & t.o & 222 & 505 & 466 & 74 & 1,039 & \cellcolor{Lgray}{278}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 223,266 & 4,072 & 1,526 & t.o & 1,042 & 1,172 & 1,706 & \cellcolor{Lgray}{63} & 2,578 & 1,377\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 240,488 & 4,065 & 1,328 & t.o & 1,048 & 1,245 & 1,559 & \cellcolor{Lgray}{58} & 2,465 & 1,460\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 78,122 & 7,894 & 577 & 1,659,954 & \cellcolor{Lgray}{\textcolor{red}{\textbf{156}}} & 1,171 & 1,040 & \cellcolor{Lgray}{52} & 4,380 & \cellcolor{Lgray}{265}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 115,670 & 8,428 & 584 & 1,612,051 & \cellcolor{Lgray}{176} & 1,172 & 1,019 & \cellcolor{Lgray}{48} & 4,414 & \cellcolor{Lgray}{\textcolor{red}{\textbf{254}}}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 37,556 & 7,337 & 1,612 & 1,720,012 & 1,275 & 1,807 & 2,419 & \cellcolor{Lgray}{60} & 5,926 & 1,801\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 116,207 & 11,322 & 2,061 & t.o & 1,447 & 2,086 & 2,813 & \cellcolor{Lgray}{63} & 7,239 & 2,036\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,001 & 2,547 & 1,447 & 1,186 & 4,652 & 123,085 & \cellcolor{Lgray}{\textcolor{red}{\textbf{186}}} & 4,275 & \cellcolor{Lgray}{40} & 1,766\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 963 & 2,430 & 1,358 & 1,228 & 4,676 & 128,551 & \cellcolor{Lgray}{194} & 4,440 & \cellcolor{Lgray}{40} & 1,769\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 7,930 & 34,094 & 12,889 & 10,450 & 96,278 & t.o & 1,287 & 65,643 & \cellcolor{Lgray}{39} & 28,142\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 8,190 & 33,321 & 13,186 & 12,096 & 109,146 & t.o & 1,504 & 84,708 & \cellcolor{Lgray}{44} & 30,427\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{449} & \cellcolor{Lgray}{1,003} & \cellcolor{Lgray}{\textcolor{red}{\textbf{558}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{511}}} & \cellcolor{Lgray}{491} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,835}}} & 240 & \cellcolor{Lgray}{598} & \cellcolor{Lgray}{20} & \cellcolor{Lgray}{252}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{440}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{963}}} & \cellcolor{Lgray}{568} & \cellcolor{Lgray}{516} & \cellcolor{Lgray}{\textcolor{red}{\textbf{482}}} & \cellcolor{Lgray}{1,847} & \cellcolor{Lgray}{228} & \cellcolor{Lgray}{\textcolor{red}{\textbf{595}}} & \cellcolor{Lgray}{20} & \cellcolor{Lgray}{\textcolor{red}{\textbf{239}}}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 1,956 & 3,233 & 2,304 & 2,285 & 2,441 & 3,507 & 999 & 2,517 & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & 1,234\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 2,083 & 3,054 & 2,423 & 2,409 & 2,291 & 3,664 & 1,213 & 2,476 & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & 1,209\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{461} & 1,075 & 688 & 596 & 1,050 & 1,067,433 & 248 & 1,451 & \cellcolor{Lgray}{60} & 307\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{464} & 1,078 & 622 & \cellcolor{Lgray}{558} & 1,063 & 1,403,328 & 264 & 1,444 & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{276}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 1,653 & 4,922 & 2,073 & 1,942 & 2,236 & 972,979 & 1,207 & 2,753 & \cellcolor{Lgray}{63} & 1,350\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 1,726 & 2,474 & 1,921 & 1,989 & 2,229 & 1,276,805 & 1,190 & 2,615 & \cellcolor{Lgray}{54} & 1,371\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 1,236 & 4,766 & 2,532 & 1,365 & 2,332 & 153,774 & \cellcolor{Lgray}{191} & 4,017 & \cellcolor{Lgray}{62} & 396\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 1,205 & 4,691 & 2,492 & 1,329 & 2,394 & 217,601 & \cellcolor{Lgray}{187} & 4,242 & \cellcolor{Lgray}{45} & 395\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 2,809 & 6,286 & 4,784 & 2,640 & 3,102 & 133,489 & 1,290 & 5,290 & \cellcolor{Lgray}{65} & 1,563\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 4,587 & 12,514 & 5,994 & 3,180 & 3,494 & 267,095 & 1,460 & 5,400 & \cellcolor{Lgray}{62} & 1,643\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-AR semantics on \mn{u20c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,674 & 525 & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{\textcolor{red}{\textbf{62,292}}} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{131} & \cellcolor{Lgray}{\textcolor{red}{\textbf{73}}} & 1,290 & \cellcolor{Lgray}{\textcolor{red}{\textbf{124}}}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 1,695 & \cellcolor{Lgray}{502} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{63,695} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{\textcolor{red}{\textbf{118}}} & \cellcolor{Lgray}{74} & 1,417 & \cellcolor{Lgray}{142}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,310 & 700 & \cellcolor{Lgray}{52} & 137,880 & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{55} & 174 & \cellcolor{Lgray}{76} & 1,641 & \cellcolor{Lgray}{140}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 5,005 & 1,318 & \cellcolor{Lgray}{54} & 232,398 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{58} & 198 & 137 & 6,455 & 282\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 1,261 & \cellcolor{Lgray}{\textcolor{red}{\textbf{467}}} & \cellcolor{Lgray}{26} & 386,935 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{28} & 176 & \cellcolor{Lgray}{94} & 899 & \cellcolor{Lgray}{143}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 1,324 & \cellcolor{Lgray}{500} & \cellcolor{Lgray}{27} & 387,647 & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{28} & 175 & \cellcolor{Lgray}{87} & 846 & \cellcolor{Lgray}{139}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,060}}} & \cellcolor{Lgray}{471} & \cellcolor{Lgray}{\textcolor{red}{\textbf{22}}} & 337,943 & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{\textcolor{red}{\textbf{24}}} & 212 & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{\textcolor{red}{\textbf{615}}} & \cellcolor{Lgray}{134}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 1,828 & 817 & \cellcolor{Lgray}{26} & 335,764 & \cellcolor{Lgray}{\textcolor{red}{\textbf{23}}} & \cellcolor{Lgray}{26} & 234 & \cellcolor{Lgray}{77} & 1,620 & 219\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 234,954 & 1,140 & \cellcolor{Lgray}{56} & t.o & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{72} & 199 & 124 & 19,200 & 198\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 231,997 & 1,081 & 76 & t.o & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{72} & 212 & 129 & 21,383 & 187\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 134,687 & 1,343 & 76 & t.o & 86 & 82 & 288 & 140 & 8,015 & 238\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 241,384 & 1,246 & \cellcolor{Lgray}{61} & t.o & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{72} & 246 & \cellcolor{Lgray}{108} & 9,553 & 252\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 38,823 & 1,957 & \cellcolor{Lgray}{71} & t.o & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{57} & 230 & \cellcolor{Lgray}{78} & 14,526 & \cellcolor{Lgray}{169}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 53,335 & 2,287 & \cellcolor{Lgray}{61} & t.o & 77 & \cellcolor{Lgray}{62} & 217 & \cellcolor{Lgray}{87} & 14,781 & \cellcolor{Lgray}{158}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 15,402 & 1,643 & \cellcolor{Lgray}{68} & t.o & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{67} & 226 & \cellcolor{Lgray}{104} & 3,760 & \cellcolor{Lgray}{154}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 60,433 & 2,714 & 77 & t.o & 82 & \cellcolor{Lgray}{69} & 298 & 127 & 8,250 & 267\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{120} & \cellcolor{Lgray}{343} & \cellcolor{Lgray}{214} & \cellcolor{Lgray}{\textcolor{red}{\textbf{114}}} & 1,154 & 17,263 & \cellcolor{Lgray}{93} & \cellcolor{Lgray}{\textcolor{red}{\textbf{355}}} & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{45}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{113}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{339}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{192}}} & \cellcolor{Lgray}{120} & 1,113 & 21,688 & \cellcolor{Lgray}{102} & \cellcolor{Lgray}{359} & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{44}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{160} & 1,255 & 358 & \cellcolor{Lgray}{139} & 1,176 & 11,488 & \cellcolor{Lgray}{\textcolor{red}{\textbf{68}}} & 491 & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{51}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 168 & 1,247 & 437 & 209 & 6,023 & 314,820 & 236 & 869 & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{55}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{140} & 397 & 243 & 197 & 543 & 5,461 & 145 & 411 & \cellcolor{Lgray}{98} & \cellcolor{Lgray}{27}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{134} & \cellcolor{Lgray}{376} & 248 & 198 & 570 & 5,374 & 140 & \cellcolor{Lgray}{403} & \cellcolor{Lgray}{102} & \cellcolor{Lgray}{31}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{121} & 1,126 & 338 & 182 & \cellcolor{Lgray}{\textcolor{red}{\textbf{421}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,658}}} & \cellcolor{Lgray}{104} & 407 & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{\textcolor{red}{\textbf{24}}}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{127} & 927 & 539 & 269 & 1,508 & 6,361 & 221 & 718 & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{25}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{158} & \cellcolor{Lgray}{366} & 260 & 323 & 3,254 & t.o & 163 & 708 & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{62}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{122} & \cellcolor{Lgray}{369} & 281 & 299 & 2,910 & t.o & 146 & 730 & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{57}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 183 & 1,527 & 417 & 313 & 3,019 & t.o & 140 & 981 & \cellcolor{Lgray}{100} & 82\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{127} & 925 & 481 & 365 & 2,967 & t.o & 229 & 997 & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{59}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & \cellcolor{Lgray}{151} & 1,780 & 707 & 409 & 3,803 & t.o & 135 & 1,162 & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{55}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & \cellcolor{Lgray}{153} & 1,782 & 693 & 391 & 4,056 & t.o & \cellcolor{Lgray}{111} & 1,295 & \cellcolor{Lgray}{\textcolor{red}{\textbf{61}}} & \cellcolor{Lgray}{56}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 230 & 2,831 & 804 & 200 & 1,508 & 1,670,818 & \cellcolor{Lgray}{97} & 975 & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{69}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 239 & 3,129 & 1,377 & 419 & 3,841 & t.o & 260 & 1,901 & \cellcolor{Lgray}{85} & 76\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-AR semantics on \mn{u20c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & t.o & t.o & 413,778 & t.o & 19,789 & t.o & t.o & 583,394 & t.o & 1,141,907\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & t.o & t.o & 427,898 & t.o & 23,153 & t.o & t.o & 561,460 & t.o & 1,223,490\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & t.o & t.o & t.o & oom & 212,339 & t.o & t.o & t.o & t.o & t.o\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & t.o & t.o & t.o & oom & 238,214 & t.o & t.o & 1,578,102 & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 154,077 & \cellcolor{Lgray}{101,978} & 50,919 & t.o & 26,891 & 53,304 & 62,454 & \cellcolor{Lgray}{28,495} & \cellcolor{Lgray}{134,460} & 56,197\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{99,406}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{100,982}}} & 53,952 & t.o & 27,139 & 53,925 & 66,228 & \cellcolor{Lgray}{27,996} & \cellcolor{Lgray}{\textcolor{red}{\textbf{123,628}}} & 56,622\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & 44,965 & oom & oom & 45,490 & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & 49,508 & oom & oom & 48,200 & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & t.o & t.o & 27,917 & oom & 27,258 & 28,996 & 46,129 & \cellcolor{Lgray}{\textcolor{red}{\textbf{27,808}}} & 373,129 & 42,364\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{24,729}}} & t.o & 23,495 & \cellcolor{Lgray}{\textcolor{red}{\textbf{25,460}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{37,068}}} & \cellcolor{Lgray}{30,114} & 348,577 & \cellcolor{Lgray}{\textcolor{red}{\textbf{25,356}}}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & oom & t.o & 53,477 & oom & 49,777 & 51,714 & 140,735 & 50,932 & 1,392,099 & 51,301\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & oom & t.o & 50,345 & oom & 51,133 & 50,993 & 144,999 & 49,199 & 829,453 & 51,786\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & t.o & t.o & 47,472 & t.o & 4,703 & 200,047 & 210,920 & 41,577 & t.o & 167,154\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & t.o & t.o & 48,461 & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,173}}} & 181,051 & 173,284 & 54,685 & t.o & 79,046\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & 74,994 & oom & 56,229 & 117,338 & 141,845 & 82,772 & t.o & 98,531\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & 80,573 & oom & 64,655 & 131,393 & 1,117,776 & 75,388 & t.o & 89,194\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & 915,944 & t.o & 503,639 & 220,911\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & 939,425 & t.o & 498,495 & 220,396\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & oom & t.o & t.o & 1,261,351 & t.o\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & oom & t.o & t.o & 1,016,008 & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 69,687 & 215,157 & 86,516 & 65,796 & \cellcolor{Lgray}{\textcolor{red}{\textbf{54,444}}} & \cellcolor{Lgray}{376,238} & 59,716 & \cellcolor{Lgray}{\textcolor{red}{\textbf{98,493}}} & 47,529 & 25,710\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 65,524 & \cellcolor{Lgray}{185,994} & 85,139 & 66,001 & \cellcolor{Lgray}{54,864} & \cellcolor{Lgray}{\textcolor{red}{\textbf{373,622}}} & 62,850 & \cellcolor{Lgray}{106,364} & 51,629 & 27,240\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & 44,590\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & 46,898\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 62,028 & 252,332 & 71,203 & 64,559 & 556,961 & t.o & 39,159 & t.o & 31,104 & 28,591\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{47,117}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{180,825}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{47,657}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{49,233}}} & 491,425 & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{28,757}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{24,851}}} & 21,303\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 65,908 & t.o & 98,060 & 107,777 & 585,902 & oom & 69,354 & t.o & 54,751 & 49,914\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 85,135 & 865,510 & 161,293 & 133,574 & 651,947 & oom & 60,378 & t.o & 54,069 & 47,531\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & t.o & t.o & t.o & 1,002,887 & t.o & t.o & 91,330 & t.o & 75,345 & \cellcolor{Lgray}{10,779}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & t.o & t.o & t.o & 981,494 & t.o & t.o & 72,325 & t.o & 65,407 & \cellcolor{Lgray}{\textcolor{red}{\textbf{10,612}}}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 966,914 & oom & t.o & 313,722 & 667,209 & oom & 89,506 & t.o & 81,626 & 56,359\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & t.o & t.o & t.o & t.o & 934,255 & oom & 100,085 & oom & 72,843 & 47,777\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-AR semantics on Food Inspection dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 2,026 & 1,655 & \cellcolor{Lgray}{121,767} & \cellcolor{Lgray}{33,614} & 40,034\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{1,236} & 1,699 & \cellcolor{Lgray}{\textcolor{red}{\textbf{118,808}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{32,501}}} & 26,320\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 30,053 & 17,860 & t.o & 948,506 & 737,020\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 18,400 & 17,744 & t.o & 934,065 & 715,284\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 1,809 & 981 & t.o & t.o & t.o\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,205}}} & 876 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 10,187 & 8,036 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 7,950 & 8,081 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 1,598 & 1,013 & t.o & t.o & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 1,409 & \cellcolor{Lgray}{\textcolor{red}{\textbf{790}}} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 8,751 & 6,421 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 7,565 & 6,364 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 1,789 & 1,513 & 592,647 & 50,315 & 36,009\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 1,376 & 1,386 & 361,792 & 106,561 & \cellcolor{Lgray}{\textcolor{red}{\textbf{18,077}}}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 7,774 & 6,885 & 265,763 & 54,475 & 230,203\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 7,659 & 7,059 & 323,436 & 85,932 & 21,687\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-AR semantics on Food Inspection dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,754 & 1,549 & \cellcolor{Lgray}{119,542} & 32,280 & 35,480\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 1,094 & 1,590 & \cellcolor{Lgray}{\textcolor{red}{\textbf{114,823}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{29,263}}} & 22,567\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 16,556 & 13,580 & t.o & 703,905 & 450,678\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 10,040 & 12,344 & t.o & 633,187 & 439,352\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 1,640 & 860 & t.o & t.o & t.o\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{876}}} & \cellcolor{Lgray}{763} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 6,863 & 5,319 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 5,300 & 5,417 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 1,489 & 826 & t.o & t.o & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 1,102 & \cellcolor{Lgray}{\textcolor{red}{\textbf{731}}} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 6,121 & 4,368 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 4,525 & 4,099 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 1,738 & 1,494 & 931,669 & 87,647 & 100,501\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 1,435 & 1,770 & 366,887 & 94,216 & \cellcolor{Lgray}{18,000}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 5,499 & 4,962 & 230,613 & 45,394 & 207,226\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 5,967 & 5,004 & 643,423 & 172,966 & \cellcolor{Lgray}{\textcolor{red}{\textbf{17,187}}}\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-AR semantics on Physicians dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 733 & \cellcolor{Lgray}{170} & 330 & 24,724 & \cellcolor{Lgray}{\textcolor{red}{\textbf{224}}} & 5,288\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 715 & \cellcolor{Lgray}{171} & \cellcolor{Lgray}{\textcolor{red}{\textbf{261}}} & 24,491 & \cellcolor{Lgray}{243} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,467}}}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,675 & \cellcolor{Lgray}{170} & 326 & 854,863 & \cellcolor{Lgray}{262} & 17,753\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 2,221 & \cellcolor{Lgray}{178} & 349 & 921,564 & \cellcolor{Lgray}{264} & 29,253\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{372} & \cellcolor{Lgray}{174} & 699 & 2,362 & \cellcolor{Lgray}{272} & 82,355\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 383 & \cellcolor{Lgray}{175} & 747 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,984}}} & \cellcolor{Lgray}{248} & 77,349\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 947 & 216 & 846 & 42,217 & 314 & 122,750\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 884 & \cellcolor{Lgray}{200} & 843 & 5,575 & 305 & 78,039\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{330} & \cellcolor{Lgray}{197} & 1,165 & t.o & 313 & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{324}}} & \cellcolor{Lgray}{181} & 1,123 & t.o & 322 & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 733 & \cellcolor{Lgray}{206} & 1,269 & t.o & 400 & t.o\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 864 & 232 & 1,399 & t.o & 369 & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 460 & \cellcolor{Lgray}{\textcolor{red}{\textbf{161}}} & 457 & 16,340 & \cellcolor{Lgray}{244} & 36,700\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 494 & \cellcolor{Lgray}{169} & 487 & 16,069 & \cellcolor{Lgray}{263} & 63,325\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 970 & \cellcolor{Lgray}{206} & 547 & 33,465 & 301 & 30,162\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 1,001 & \cellcolor{Lgray}{198} & 557 & 21,453 & 295 & 61,024\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-AR semantics on Physicians dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 630 & \cellcolor{Lgray}{171} & \cellcolor{Lgray}{299} & 21,681 & \cellcolor{Lgray}{207} & \cellcolor{Lgray}{4,681}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 669 & \cellcolor{Lgray}{147} & \cellcolor{Lgray}{280} & 21,833 & \cellcolor{Lgray}{\textcolor{red}{\textbf{192}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,294}}}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,366 & \cellcolor{Lgray}{\textcolor{red}{\textbf{142}}} & \cellcolor{Lgray}{304} & 640,609 & \cellcolor{Lgray}{196} & 13,051\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 1,636 & \cellcolor{Lgray}{147} & \cellcolor{Lgray}{\textcolor{red}{\textbf{259}}} & 656,234 & \cellcolor{Lgray}{205} & 21,713\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 382 & \cellcolor{Lgray}{160} & 393 & \cellcolor{Lgray}{2,668} & \cellcolor{Lgray}{225} & 17,895\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 404 & \cellcolor{Lgray}{170} & 443 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,604}}} & \cellcolor{Lgray}{211} & 14,098\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 711 & \cellcolor{Lgray}{152} & 436 & 41,266 & \cellcolor{Lgray}{227} & 18,343\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 694 & \cellcolor{Lgray}{154} & 401 & 4,325 & \cellcolor{Lgray}{219} & 12,747\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{312}}} & \cellcolor{Lgray}{173} & 628 & 1,535,403 & \cellcolor{Lgray}{239} & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{324} & \cellcolor{Lgray}{167} & 618 & 1,488,329 & 268 & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 609 & \cellcolor{Lgray}{171} & 583 & 1,285,732 & \cellcolor{Lgray}{239} & t.o\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 631 & \cellcolor{Lgray}{161} & 638 & 1,380,973 & 272 & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 449 & 199 & 371 & 16,321 & \cellcolor{Lgray}{227} & 15,336\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 486 & \cellcolor{Lgray}{157} & 363 & 15,687 & \cellcolor{Lgray}{212} & 28,293\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 809 & \cellcolor{Lgray}{158} & 336 & 44,776 & \cellcolor{Lgray}{217} & 11,848\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 809 & \cellcolor{Lgray}{164} & 336 & 22,859 & \cellcolor{Lgray}{202} & 25,304\\
\bottomrule
\end{tabular*}}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-AR semantics on \mn{u1c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & oom & \cellcolor{Lgray}{81} & \cellcolor{Lgray}{37} & t.o & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{29} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{39}}}\\
Alg. \ref{single-ans-filter} \cavsatenc  & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{66}}} & \cellcolor{Lgray}{30} & oom & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{25} & oom & \cellcolor{Lgray}{45}\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & t.o & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{13} & t.o & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{\textcolor{red}{\textbf{12}}} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{13} & t.o & \cellcolor{Lgray}{73}\\
Alg. \ref{global-filter} \cavsatenc  & t.o & 120 & \cellcolor{Lgray}{\textcolor{red}{\textbf{10}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{12}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & t.o & \cellcolor{Lgray}{71}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & t.o & \cellcolor{Lgray}{95} & \cellcolor{Lgray}{53} & t.o & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{47} & t.o & \cellcolor{Lgray}{81}\\
Alg. \ref{muses-filter} \cavsatenc  & t.o & \cellcolor{Lgray}{93} & \cellcolor{Lgray}{50} & t.o & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{55} & t.o & \cellcolor{Lgray}{74}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & t.o & \cellcolor{Lgray}{103} & \cellcolor{Lgray}{51} & t.o & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{50} & t.o & \cellcolor{Lgray}{61}\\
Alg. \ref{assumptions-filter} \cavsatenc  & t.o & \cellcolor{Lgray}{101} & \cellcolor{Lgray}{48} & t.o & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{42} & t.o & \cellcolor{Lgray}{69}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{48}}} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{58}}} & \cellcolor{Lgray}{90} & oom & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{44}}} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{24}\\
Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{51} & oom & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{\textcolor{red}{\textbf{86}}} & oom & oom & oom & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{25}\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{78} & t.o & 128 & 433 & t.o & t.o & oom & 98 & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & \cellcolor{Lgray}{11}\\
Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{90} & t.o & 183 & 453 & t.o & t.o & oom & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{\textcolor{red}{\textbf{10}}}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{80} & t.o & 150 & 425 & t.o & t.o & oom & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{49}\\
Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{81} & t.o & 159 & 453 & t.o & t.o & oom & \cellcolor{Lgray}{89} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{49}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & \cellcolor{Lgray}{78} & t.o & 133 & 383 & t.o & t.o & oom & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{48}\\
Alg. \ref{assumptions-filter} \cavsatenc  & \cellcolor{Lgray}{68} & t.o & 190 & 403 & t.o & t.o & oom & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{44}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-AR semantics on \mn{u1c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & oom & t.o & oom & t.o & oom & t.o & oom & \cellcolor{Lgray}{45} & t.o & oom\\
Alg. \ref{single-ans-filter} \cavsatenc  & oom & t.o & oom & t.o & oom & t.o & oom & \cellcolor{Lgray}{36} & t.o & oom\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{23}}} & oom & oom\\
Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{24} & oom & oom\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{73} & oom & oom\\
Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{71} & oom & oom\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{61} & oom & oom\\
Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{56} & oom & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & oom & t.o & \cellcolor{Lgray}{44} & oom\\
Alg. \ref{single-ans-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & oom & t.o & \cellcolor{Lgray}{34} & oom\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{23}}} & oom\\
Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{25} & oom\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{61} & oom\\
Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{71} & oom\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{59} & oom\\
Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{61} & oom\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-AR semantics on \mn{u20c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & \cellcolor{Lgray}{41} & oom & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{41} & oom & 13,423 & oom & oom\\
Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{42} & oom & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{41} & oom & 13,586 & oom & oom\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{31}}} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{31}}} & \cellcolor{Lgray}{34} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,852}}} & oom & t.o\\
Alg. \ref{global-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{32} & oom & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{\textcolor{red}{\textbf{31}}} & t.o & 2,706 & oom & t.o\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & oom & oom & \cellcolor{Lgray}{81} & oom & 83 & \cellcolor{Lgray}{70} & t.o & \cellcolor{Lgray}{1,964} & oom & t.o\\
Alg. \ref{muses-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{71} & oom & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{81} & t.o & 2,747 & oom & t.o\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & \cellcolor{Lgray}{79} & oom & 83 & \cellcolor{Lgray}{75} & t.o & \cellcolor{Lgray}{1,872} & oom & t.o\\
Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{70} & oom & \cellcolor{Lgray}{70} & 88 & t.o & 2,649 & oom & t.o\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,440}}} & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{159}}} & \cellcolor{Lgray}{41}\\
Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{2,465} & t.o & oom & t.o & oom & oom & oom & oom & \cellcolor{Lgray}{189} & \cellcolor{Lgray}{40}\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & oom & oom & t.o & t.o & oom & oom & t.o & oom & 223 & \cellcolor{Lgray}{31}\\
Alg. \ref{global-filter} \cavsatenc  & oom & oom & t.o & t.o & oom & oom & t.o & oom & 261 & \cellcolor{Lgray}{\textcolor{red}{\textbf{30}}}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & 489,147 & oom & t.o & t.o & oom & oom & t.o & oom & 226 & 94\\
Alg. \ref{muses-filter} \cavsatenc  & oom & oom & t.o & t.o & oom & oom & t.o & oom & 221 & 100\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & 583,873 & oom & t.o & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{196} & 95\\
Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & t.o & t.o & oom & oom & t.o & oom & 251 & \cellcolor{Lgray}{76}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-AR semantics on \mn{u20c50},  non score-structured priority,  $p=0.8$: All queries run out of memory.}
%\centering\small{
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
%\toprule
%& \mn{q1}
%& \mn{q2}
%& \mn{q3}
%& \mn{q4}
%& \mn{q5}
%& \mn{q6}
%& \mn{q7}
%& \mn{q8}
%& \mn{q9}
%& \mn{q10}
%\\\midrule
%Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\bottomrule
%\end{tabular*}
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
%\toprule
%& \mn{q11}
%& \mn{q12}
%& \mn{q13}
%& \mn{q14}
%& \mn{q15}
%& \mn{q16}
%& \mn{q17}
%& \mn{q18}
%& \mn{q19}
%& \mn{q20}
%\\\midrule
%Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\bottomrule
%\end{tabular*}
%}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-AR semantics on Food Inspection dataset,  non score-structured priority,  $p=0.8$ for both p50 and p80: All queries run out of time or memory.}
%\centering\small{
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
%\toprule
%& \mn{q2}
%& \mn{q3}
%& \mn{q4}
%& \mn{q5}
%& \mn{q6}
%\\\midrule
%Alg. \ref{single-ans-filter} \cqaprienc & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{single-ans-filter} \cavsatenc & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{global-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
%Alg. \ref{global-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
%\midrule
%Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
%Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
%\midrule
%Alg. \ref{assumptions-filter} \cqaprienc & t.o & t.o & oom & oom & oom\\
%Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & oom & oom & oom\\
%\bottomrule
%\end{tabular*}}
\end{table}

%\begin{table}[h]
%\caption{Query answers filtering time in milliseconds: C-AR semantics on Food Inspection dataset,  non score-structured priority,  $p=0.8$.}\centering
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
%\toprule
%& \mn{q2}
%& \mn{q3}
%& \mn{q4}
%& \mn{q5}
%& \mn{q6}
%\\\midrule
%Alg. \ref{single-ans-filter} default & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{single-ans-filter} cavsat & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{global-filter} default & t.o & t.o & oom & oom & oom\\
%Alg. \ref{global-filter} cavsat & t.o & t.o & oom & oom & oom\\
%Alg. \ref{muses-filter} default & t.o & t.o & oom & oom & oom\\
%Alg. \ref{muses-filter} cavsat & t.o & t.o & oom & oom & oom\\
%Alg. \ref{assumptions-filter} default & t.o & t.o & oom & oom & oom\\
%Alg. \ref{assumptions-filter} cavsat & t.o & t.o & oom & oom & oom\\
%\bottomrule
%\end{tabular*}
%\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-AR semantics on Physicians dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{488,355}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{207}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{883}}} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{316}}} & t.o\\
Alg. \ref{single-ans-filter} \cavsatenc & 542,960 & \cellcolor{Lgray}{216} & 991 & oom & \cellcolor{Lgray}{328} & t.o\\
\midrule
Alg. \ref{global-filter} \cqaprienc & oom & 565 & t.o & t.o & 932 & t.o\\
Alg. \ref{global-filter} \cavsatenc & t.o & 1,403 & t.o & t.o & 1,264 & oom\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & t.o & 956 & t.o & t.o & 935 & t.o\\
Alg. \ref{muses-filter} \cavsatenc & t.o & 543 & t.o & t.o & 1,039 & oom\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & oom & 489 & t.o & t.o & 1,039 & t.o\\
Alg. \ref{assumptions-filter} \cavsatenc & oom & 557 & t.o & t.o & 1,176 & oom\\
\bottomrule
\end{tabular*}}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-AR semantics on Physicians dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{401,639} & \cellcolor{Lgray}{\textcolor{red}{\textbf{149}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{425}}} & oom & \cellcolor{Lgray}{224} & oom\\
Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{399,510}}} & \cellcolor{Lgray}{152} & \cellcolor{Lgray}{426} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{214}}} & t.o\\
\midrule
Alg. \ref{global-filter} \cqaprienc & oom & 364 & oom & t.o & 322 & t.o\\
Alg. \ref{global-filter} \cavsatenc & oom & 499 & oom & t.o & 337 & t.o\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & oom & 331 & oom & t.o & 295 & t.o\\
Alg. \ref{muses-filter} \cavsatenc & oom & 400 & oom & t.o & 342 & t.o\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & oom & 310 & oom & t.o & 267 & t.o\\
Alg. \ref{assumptions-filter} \cavsatenc & oom & 423 & oom & t.o & 348 & t.o\\
\bottomrule
\end{tabular*}}
\end{table}



\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-IAR semantics (X $\in\{$P,C$\}$) on \mn{u1c1},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 264 & \cellcolor{Lgray}{\textcolor{red}{\textbf{51}}} & \cellcolor{Lgray}{27} & 481 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{24} & 141 & \cellcolor{Lgray}{26}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 304 & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{26} & 489 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{28} & 164 & \cellcolor{Lgray}{23}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{192} & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{34} & 450 & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{27}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 680 & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{25} & 541 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{28} & 614 & \cellcolor{Lgray}{31}\\
C Alg. \ref{single-ans-filter} \cqaprienc & t.o & 145 & \cellcolor{Lgray}{28} & 2,935 & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{28} & oom & \cellcolor{Lgray}{28}\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{31} & 3,040 & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{30} & oom & \cellcolor{Lgray}{31}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 301 & \cellcolor{Lgray}{89} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 377 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & 261 & \cellcolor{Lgray}{7}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 326 & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 363 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{8} & 259 & \cellcolor{Lgray}{8}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{186}}} & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 308 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{115} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 870 & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{8} & 439 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{7} & 707 & \cellcolor{Lgray}{7}\\
C Alg. \ref{global-filter} \cqaprienc & t.o & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{8} & 3,812 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{7} & oom & \cellcolor{Lgray}{10}\\
C Alg. \ref{global-filter} \cavsatenc & t.o & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{8} & 4,158 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{8} & t.o & \cellcolor{Lgray}{11}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 493 & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{42} & 2,096 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39} & 397 & \cellcolor{Lgray}{37}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 487 & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{39} & 2,728 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{39} & 395 & \cellcolor{Lgray}{38}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 329 & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{53} & 2,136 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{41} & 186 & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 1,140 & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{54} & 2,608 & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{47} & 994 & \cellcolor{Lgray}{44}\\
C Alg. \ref{muses-filter} \cqaprienc & t.o & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{42} & 5,813 & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{47} & oom & \cellcolor{Lgray}{39}\\
C Alg. \ref{muses-filter} \cavsatenc & t.o & 150 & 87 & 6,611 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{41} & oom & \cellcolor{Lgray}{43}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 1,682 & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{38} & 5,256 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{31} & 652 & \cellcolor{Lgray}{29}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 1,716 & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{37} & 5,167 & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{33} & 614 & \cellcolor{Lgray}{32}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 592 & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{50} & 2,223 & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{42} & 133 & \cellcolor{Lgray}{45}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 2,321 & 105 & \cellcolor{Lgray}{43} & 6,215 & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{43} & 1,153 & \cellcolor{Lgray}{40}\\
C Alg. \ref{assumptions-filter} \cqaprienc & t.o & \cellcolor{Lgray}{99} & \cellcolor{Lgray}{43} & 130,498 & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{36} & oom & \cellcolor{Lgray}{38}\\
C Alg. \ref{assumptions-filter} \cavsatenc & t.o & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{45} & 156,360 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{32} & oom & \cellcolor{Lgray}{35}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 342 & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{23} & 437 & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{27} & 140 & \cellcolor{Lgray}{23}\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 418 & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{33} & 560 & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{27} & 183 & \cellcolor{Lgray}{26}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 355 & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{33} & 467 & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{99} & \cellcolor{Lgray}{33}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 634 & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{30} & 505 & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{23} & 522 & \cellcolor{Lgray}{28}\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & t.o & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{30} & 2,984 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{26} & oom & \cellcolor{Lgray}{27}\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{31} & 3,056 & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{28} & oom & \cellcolor{Lgray}{33}\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & 237 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{182} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{29} & 120 & \cellcolor{Lgray}{29}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{231} & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{\textcolor{red}{\textbf{175}}} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{29} & 120 & \cellcolor{Lgray}{28}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{209} & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{177} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{\textcolor{red}{\textbf{68}}} & \cellcolor{Lgray}{31}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 362 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{177} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{26} & 288 & \cellcolor{Lgray}{30}\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & t.o & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{32} & 267 & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{29} & oom & \cellcolor{Lgray}{30}\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & t.o & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{33} & 251 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{33} & oom & \cellcolor{Lgray}{30}\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 472 & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 250 & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{8} & 191 & \cellcolor{Lgray}{8}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 454 & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{9} & 240 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{8} & 198 & \cellcolor{Lgray}{10}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 387 & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{15} & 281 & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9} & 127 & \cellcolor{Lgray}{8}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 1,015 & \cellcolor{Lgray}{95} & \cellcolor{Lgray}{13} & 273 & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{8} & 641 & \cellcolor{Lgray}{9}\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & t.o & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{9} & 360 & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{14} & \cellcolor{Lgray}{8} & oom & \cellcolor{Lgray}{9}\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & t.o & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{11} & 336 & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{9} & oom & \cellcolor{Lgray}{9}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]\ContinuedFloat
\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{35} & 125 & 3,067 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{\textcolor{red}{\textbf{64}}} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{26}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{40} & 120 & 3,825 & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{27}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{36} & 154 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{\textcolor{red}{\textbf{60}}} & 1,157 & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{27}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{34} & 168 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{39} & 340 & 17,651 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{28}\\
C Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{31} & oom & \cellcolor{Lgray}{52} & 102 & oom & oom & \cellcolor{Lgray}{30} & 133 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{31}\\
C Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{37} & oom & \cellcolor{Lgray}{61} & 118 & oom & oom & \cellcolor{Lgray}{30} & 151 & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{30}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & \cellcolor{Lgray}{84} & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{56} & 217 & 8,245 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{7}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{93} & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{53} & 223 & 8,182 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & 167 & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{89} & 1,841 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{9}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & 181 & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{66} & 716 & oom & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{8}\\
C Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & t.o & 148 & 306 & oom & oom & \cellcolor{Lgray}{9} & 163 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{7}\\
C Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & t.o & 119 & 159 & t.o & t.o & \cellcolor{Lgray}{9} & 352 & \cellcolor{Lgray}{15} & \cellcolor{Lgray}{12}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{59} & 303 & 23,569 & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{35}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{94} & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{57} & 311 & 22,708 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{104} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{33}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{48} & 177 & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{67} & 153 & 16,689 & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{99} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{59} & 181 & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{71} & 798 & oom & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{106} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{49}\\
C Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{50} & oom & \cellcolor{Lgray}{80} & 162 & t.o & oom & \cellcolor{Lgray}{39} & 192 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{48}\\
C Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{51} & oom & \cellcolor{Lgray}{83} & 161 & t.o & oom & \cellcolor{Lgray}{46} & 223 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{47}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{112} & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{54} & 430 & 1,718,044 & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{108} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{36}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{112} & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{50} & 429 & 1,744,859 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{110} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & \cellcolor{Lgray}{55} & 233 & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{109} & 6,014 & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{108} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{41}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{49} & 226 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{61} & 715 & oom & \cellcolor{Lgray}{38} & 146 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{44}\\
C Alg. \ref{assumptions-filter} \cqaprienc & \cellcolor{Lgray}{50} & t.o & 170 & 255 & t.o & t.o & 69 & 636 & 76 & 71\\
C Alg. \ref{assumptions-filter} \cavsatenc & \cellcolor{Lgray}{44} & t.o & 170 & 169 & t.o & t.o & 74 & 725 & 70 & 73\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{\textcolor{red}{\textbf{82}}} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{\textcolor{red}{\textbf{31}}} & 112 & 1,525 & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{114} & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{29}\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{109} & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{43} & 134 & 2,012 & \cellcolor{Lgray}{28} & 132 & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{29}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & \cellcolor{Lgray}{36} & 185 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{71} & 720 & \cellcolor{Lgray}{34} & 135 & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{34}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & \cellcolor{Lgray}{32} & 147 & \cellcolor{Lgray}{\textcolor{red}{\textbf{49}}} & \cellcolor{Lgray}{41} & 325 & 5,406 & \cellcolor{Lgray}{25} & 127 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{32}\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & \cellcolor{Lgray}{37} & oom & \cellcolor{Lgray}{69} & 94 & oom & oom & \cellcolor{Lgray}{32} & 198 & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{35}\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & \cellcolor{Lgray}{38} & oom & \cellcolor{Lgray}{67} & 104 & oom & oom & \cellcolor{Lgray}{27} & 185 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{33}\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{95} & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{37} & 129 & 701 & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{\textcolor{red}{\textbf{64}}} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{31}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{94} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{36} & 139 & 719 & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{28}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{40} & 168 & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{\textcolor{red}{\textbf{314}}} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{29}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{30} & 174 & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{37} & 367 & 1,888 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{34}\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{35} & oom & \cellcolor{Lgray}{56} & 103 & oom & oom & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{94} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{29}\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{37} & oom & \cellcolor{Lgray}{64} & 98 & oom & oom & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{108} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{30}\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & \cellcolor{Lgray}{14} & \cellcolor{Lgray}{111} & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{64} & 272 & 1,450 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{8}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{116} & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{60} & 255 & 1,515 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{11}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & \cellcolor{Lgray}{12} & 209 & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{66} & 153 & 806 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{98} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{12}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & \cellcolor{Lgray}{12} & 212 & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{72} & 743 & 4,031 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{93} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{9}\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & \cellcolor{Lgray}{10} & oom & \cellcolor{Lgray}{86} & 124 & oom & oom & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{95} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{8}\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & \cellcolor{Lgray}{10} & oom & \cellcolor{Lgray}{87} & 136 & oom & oom & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{114} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{9}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-IAR semantics (X $\in\{$P,C$\}$) on \mn{u1c50},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 9,513 & 4,466 & 2,275 & 20,114 & 420 & 765 & 686 & \cellcolor{Lgray}{35} & 2,253 & 102\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 9,773 & 4,688 & 2,274 & 21,529 & 524 & 720 & 710 & \cellcolor{Lgray}{35} & 2,245 & 101\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 21,572 & 13,029 & 5,585 & 110,161 & 215 & 415 & 752 & \cellcolor{Lgray}{37} & 4,597 & 129\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 104,243 & 34,893 & 27,834 & 171,425 & 1,982 & 2,106 & 2,716 & \cellcolor{Lgray}{36} & 14,977 & 364\\
C Alg. \ref{single-ans-filter} \cqaprienc & t.o & oom & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{36} & oom & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & t.o & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{39} & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 57,114 & 17,714 & 2,600 & oom & 564 & 1,096 & 1,218 & \cellcolor{Lgray}{\textcolor{red}{\textbf{17}}} & 4,148 & 114\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 59,851 & 49,163 & 2,570 & oom & 1,023 & 1,102 & 1,147 & \cellcolor{Lgray}{\textcolor{red}{\textbf{17}}} & 5,286 & 124\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 128,635 & 23,623 & 6,234 & oom & 284 & 455 & 931 & \cellcolor{Lgray}{18} & 6,627 & 143\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & oom & oom & 35,076 & oom & 2,083 & 2,975 & 3,139 & \cellcolor{Lgray}{19} & 24,730 & 397\\
C Alg. \ref{global-filter} \cqaprienc & oom & t.o & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{21} & t.o & t.o\\
C Alg. \ref{global-filter} \cavsatenc & t.o & t.o & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{20} & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 121,298 & 20,998 & 2,557 & oom & 529 & 1,442 & 1,127 & \cellcolor{Lgray}{52} & 6,428 & 108\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 122,567 & 68,879 & 2,859 & oom & 1,082 & 1,472 & 1,029 & \cellcolor{Lgray}{63} & 8,013 & 112\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 257,466 & 27,398 & 6,401 & oom & 297 & 570 & 918 & \cellcolor{Lgray}{57} & 7,494 & 120\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & oom & oom & 37,404 & oom & 2,682 & 3,835 & 3,336 & \cellcolor{Lgray}{64} & 33,888 & 458\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{63} & t.o & t.o\\
C Alg. \ref{muses-filter} \cavsatenc & oom & t.o & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{59} & oom & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & t.o & 947,854 & 15,635 & oom & 800 & 10,145 & 6,297 & \cellcolor{Lgray}{53} & 100,162 & 125\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & t.o & 905,380 & 14,220 & oom & 1,087 & 9,102 & 5,691 & \cellcolor{Lgray}{50} & 89,905 & 112\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & oom & 370,490 & 15,427 & oom & 314 & 2,152 & 2,284 & \cellcolor{Lgray}{62} & 40,789 & 144\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & 80,164 & oom & 2,929 & 10,039 & 6,673 & \cellcolor{Lgray}{53} & 174,875 & 500\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & t.o & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{54} & t.o & t.o\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & t.o & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{54} & t.o & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 8,000 & 3,384 & 2,133 & 18,284 & 379 & 540 & 629 & \cellcolor{Lgray}{32} & 2,067 & 101\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 9,177 & 3,988 & 2,548 & 21,287 & 478 & 633 & 758 & \cellcolor{Lgray}{37} & 2,493 & 112\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 19,221 & 7,675 & 6,455 & 128,781 & 354 & 406 & 783 & \cellcolor{Lgray}{38} & 5,012 & 139\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 82,487 & 18,916 & 27,283 & 168,345 & 1,398 & 1,690 & 2,872 & \cellcolor{Lgray}{38} & 14,887 & 398\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & t.o & t.o & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{39} & t.o & oom\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & t.o & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{41} & t.o & oom\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,401}}} & \cellcolor{Lgray}{1,321} & \cellcolor{Lgray}{\textcolor{red}{\textbf{434}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{992}}} & \cellcolor{Lgray}{114} & \cellcolor{Lgray}{172} & 501 & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,218}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{47}}}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{4,524} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,298}}} & \cellcolor{Lgray}{439} & \cellcolor{Lgray}{994} & \cellcolor{Lgray}{97} & 182 & 519 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{1,221} & \cellcolor{Lgray}{53}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & 7,953 & 2,665 & 937 & 1,976 & \cellcolor{Lgray}{\textcolor{red}{\textbf{90}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{126}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{359}}} & \cellcolor{Lgray}{38} & 2,244 & \cellcolor{Lgray}{53}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 29,068 & 4,514 & 2,265 & 2,597 & 231 & 402 & 1,891 & \cellcolor{Lgray}{41} & 4,890 & \cellcolor{Lgray}{54}\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & t.o & t.o & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{48} & t.o & 136\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & t.o & t.o & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{39} & t.o & \cellcolor{Lgray}{59}\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & 1,988 & 574 & 1,698 & 206 & 349 & 659 & \cellcolor{Lgray}{19} & 1,880 & 117\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & 1,753 & 582 & 1,634 & 212 & 354 & 652 & \cellcolor{Lgray}{19} & 1,880 & 102\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & 3,168 & 1,142 & 2,860 & 169 & 257 & 768 & \cellcolor{Lgray}{23} & 3,239 & 156\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & 6,482 & 3,199 & 3,961 & 700 & 909 & 2,388 & \cellcolor{Lgray}{23} & 9,471 & 417\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & t.o & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{17}}} & t.o & oom\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & t.o & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{22} & t.o & oom\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]\ContinuedFloat
\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{413} & 15,334 & \cellcolor{Lgray}{634} & \cellcolor{Lgray}{287} & \cellcolor{Lgray}{1,414} & 80,213 & \cellcolor{Lgray}{86} & 3,184 & \cellcolor{Lgray}{34} & 463\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 429 & 14,589 & \cellcolor{Lgray}{633} & 309 & 1,438 & 83,389 & \cellcolor{Lgray}{96} & 3,443 & \cellcolor{Lgray}{34} & 484\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 1,039 & 29,601 & 1,489 & 578 & 2,651 & 212,689 & \cellcolor{Lgray}{67} & 7,857 & \cellcolor{Lgray}{35} & 1,106\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 1,516 & 135,579 & 2,438 & 1,121 & 7,549 & 1,305,473 & 291 & 20,425 & \cellcolor{Lgray}{37} & 1,898\\
C Alg. \ref{single-ans-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{38} & t.o\\
C Alg. \ref{single-ans-filter} \cavsatenc & oom & oom & oom & oom & t.o & t.o & oom & oom & \cellcolor{Lgray}{41} & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 607 & 294,386 & 754 & 340 & 2,537 & oom & 137 & 10,720 & \cellcolor{Lgray}{\textcolor{red}{\textbf{16}}} & 447\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 479 & 249,601 & 727 & 352 & 2,607 & oom & 142 & 16,872 & \cellcolor{Lgray}{\textcolor{red}{\textbf{16}}} & 476\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 1,231 & 237,908 & 1,681 & 818 & 3,257 & oom & \cellcolor{Lgray}{86} & 13,137 & \cellcolor{Lgray}{20} & 1,130\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 1,576 & oom & 2,424 & 1,412 & 11,608 & oom & 350 & 117,280 & \cellcolor{Lgray}{18} & 1,794\\
C Alg. \ref{global-filter} \cqaprienc & oom & t.o & oom & oom & t.o & t.o & oom & oom & \cellcolor{Lgray}{20} & t.o\\
C Alg. \ref{global-filter} \cavsatenc & oom & t.o & oom & oom & t.o & t.o & oom & oom & \cellcolor{Lgray}{19} & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 538 & 285,464 & 855 & 380 & 3,803 & oom & 134 & 12,334 & \cellcolor{Lgray}{47} & 445\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 582 & 182,057 & 844 & 390 & 3,972 & oom & 144 & 15,166 & \cellcolor{Lgray}{58} & 430\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 1,190 & 191,572 & 1,593 & 756 & 3,289 & oom & \cellcolor{Lgray}{66} & 12,357 & \cellcolor{Lgray}{56} & 1,029\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 1,915 & oom & 3,126 & 1,617 & 10,952 & oom & 392 & 128,744 & 67 & 2,098\\
C Alg. \ref{muses-filter} \cqaprienc & oom & t.o & oom & oom & t.o & t.o & oom & oom & \cellcolor{Lgray}{59} & t.o\\
C Alg. \ref{muses-filter} \cavsatenc & oom & t.o & oom & oom & t.o & t.o & oom & oom & \cellcolor{Lgray}{64} & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 2,498 & 1,371,019 & 6,205 & 1,581 & 34,270 & oom & 116 & 384,155 & \cellcolor{Lgray}{57} & 1,761\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 2,129 & 1,077,135 & 5,547 & 1,439 & 31,602 & oom & 112 & 348,015 & \cellcolor{Lgray}{57} & 1,450\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 2,432 & 414,877 & 4,408 & 1,772 & 13,626 & oom & \cellcolor{Lgray}{97} & 134,225 & \cellcolor{Lgray}{55} & 2,041\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 3,322 & oom & 7,739 & 2,400 & 60,221 & oom & 351 & 497,737 & 67 & 3,421\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & t.o & oom & oom & t.o & t.o & oom & oom & \cellcolor{Lgray}{44} & t.o\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & t.o & oom & oom & t.o & t.o & oom & oom & \cellcolor{Lgray}{53} & t.o\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 459 & 7,908 & \cellcolor{Lgray}{\textcolor{red}{\textbf{631}}} & \cellcolor{Lgray}{257} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,296}}} & 78,958 & \cellcolor{Lgray}{\textcolor{red}{\textbf{51}}} & 2,667 & \cellcolor{Lgray}{33} & 420\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 533 & 8,778 & 745 & 299 & 1,508 & 88,298 & \cellcolor{Lgray}{69} & 2,985 & \cellcolor{Lgray}{39} & 518\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 1,194 & 21,762 & 1,681 & 664 & 2,919 & 242,356 & \cellcolor{Lgray}{55} & 6,125 & \cellcolor{Lgray}{42} & 1,247\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 1,634 & 91,641 & 2,450 & 1,075 & 8,009 & 1,316,558 & \cellcolor{Lgray}{72} & 11,179 & \cellcolor{Lgray}{42} & 1,903\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & oom & t.o & oom & t.o & t.o & t.o & 265,293 & t.o & \cellcolor{Lgray}{39} & t.o\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & t.o & oom & t.o & t.o & t.o & 222,697 & t.o & \cellcolor{Lgray}{41} & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & 531 & 9,136 & 756 & \cellcolor{Lgray}{\textcolor{red}{\textbf{242}}} & 1,550 & \cellcolor{Lgray}{2,180} & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{\textcolor{red}{\textbf{967}}} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{89}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & 520 & 8,820 & 739 & \cellcolor{Lgray}{255} & 1,550 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,144}}} & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{975} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{\textcolor{red}{\textbf{86}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & 1,104 & 20,702 & 1,618 & 513 & 2,740 & 2,925 & \cellcolor{Lgray}{57} & 1,708 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{129}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 1,585 & 91,169 & 2,413 & 797 & 7,978 & 11,261 & \cellcolor{Lgray}{91} & 3,015 & \cellcolor{Lgray}{39} & 219\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & oom & t.o & oom & t.o & t.o & t.o & 437,285 & oom & \cellcolor{Lgray}{38} & t.o\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & oom & t.o & oom & t.o & t.o & t.o & 436,694 & t.o & \cellcolor{Lgray}{59} & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & \cellcolor{Lgray}{382} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,049}}} & \cellcolor{Lgray}{672} & 399 & 1,690 & oom & \cellcolor{Lgray}{93} & 1,260 & \cellcolor{Lgray}{18} & 188\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{366}}} & \cellcolor{Lgray}{1,059} & \cellcolor{Lgray}{681} & 408 & 1,682 & oom & \cellcolor{Lgray}{85} & 1,284 & \cellcolor{Lgray}{20} & 208\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 745 & 3,329 & 1,339 & 733 & 3,054 & oom & \cellcolor{Lgray}{91} & 2,302 & \cellcolor{Lgray}{22} & 264\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 1,055 & 3,936 & 2,228 & 1,144 & 9,031 & oom & 119 & 4,576 & \cellcolor{Lgray}{21} & 388\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & t.o & oom & oom & t.o & t.o & 207,730 & oom & \cellcolor{Lgray}{20} & t.o\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & t.o & oom & oom & t.o & t.o & 240,073 & oom & \cellcolor{Lgray}{21} & t.o\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-IAR semantics (X $\in\{$P,C$\}$) on \mn{u20c1},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 1,741 & 878 & \cellcolor{Lgray}{42} & 38,121 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{81} & \cellcolor{Lgray}{78} & 1,088 & \cellcolor{Lgray}{83}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 1,751 & 931 & \cellcolor{Lgray}{42} & 38,714 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{72} & 1,190 & \cellcolor{Lgray}{84}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{1,349} & 612 & \cellcolor{Lgray}{44} & 25,931 & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{\textcolor{red}{\textbf{74}}} & \cellcolor{Lgray}{57} & 692 & \cellcolor{Lgray}{64}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 3,051 & 2,049 & \cellcolor{Lgray}{47} & 64,054 & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{99} & \cellcolor{Lgray}{87} & 2,762 & 155\\
C Alg. \ref{single-ans-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{43} & oom & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{46} & 13,415 & 75,969 & oom & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{49} & oom & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{53} & 14,821 & 91,459 & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 2,381 & 1,268 & \cellcolor{Lgray}{\textcolor{red}{\textbf{22}}} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{21}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{23}}} & \cellcolor{Lgray}{105} & 118 & 1,551 & 152\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 2,417 & 1,306 & \cellcolor{Lgray}{23} & oom & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{101} & 118 & 1,801 & 167\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{1,376} & 638 & \cellcolor{Lgray}{26} & oom & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{111} & \cellcolor{Lgray}{100} & 714 & \cellcolor{Lgray}{89}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 4,028 & 12,647 & \cellcolor{Lgray}{25} & oom & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{25} & 136 & 196 & 7,685 & 235\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{28} & oom & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{29} & 17,059 & oom & oom & oom\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{29} & oom & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{29} & 15,273 & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & 71,546 & 1,883 & \cellcolor{Lgray}{65} & oom & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{53} & 136 & 130 & 5,588 & 177\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 43,686 & 1,946 & \cellcolor{Lgray}{60} & oom & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{66} & 135 & 151 & 5,030 & 168\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 98,184 & 1,190 & 81 & oom & 80 & 75 & 158 & \cellcolor{Lgray}{103} & 4,028 & 135\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 48,882 & 11,501 & \cellcolor{Lgray}{67} & oom & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{72} & 208 & 212 & 12,607 & 279\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & 79 & oom & 74 & 80 & 15,651 & oom & oom & oom\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & 78 & oom & 77 & 74 & 15,219 & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 741,666 & 35,296 & \cellcolor{Lgray}{65} & oom & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{66} & 173 & 186 & 119,241 & 230\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 587,482 & 30,770 & \cellcolor{Lgray}{59} & oom & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{49} & 132 & \cellcolor{Lgray}{101} & 100,770 & 184\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 34,947 & 3,075 & \cellcolor{Lgray}{59} & oom & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{62} & 133 & \cellcolor{Lgray}{83} & 5,084 & \cellcolor{Lgray}{106}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 502,005 & 33,814 & \cellcolor{Lgray}{70} & oom & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{68} & 218 & 183 & 78,794 & 227\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{66} & oom & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{58} & 15,044 & oom & oom & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{62} & oom & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{72} & 15,200 & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 2,241 & 786 & \cellcolor{Lgray}{39} & 33,717 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{81} & \cellcolor{Lgray}{63} & 1,028 & \cellcolor{Lgray}{\textcolor{red}{\textbf{58}}}\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & oom & 974 & \cellcolor{Lgray}{46} & 39,147 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{89} & \cellcolor{Lgray}{69} & 1,286 & \cellcolor{Lgray}{84}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 2,222 & 754 & \cellcolor{Lgray}{49} & 27,095 & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{54} & 882 & \cellcolor{Lgray}{63}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 3,643 & 1,508 & \cellcolor{Lgray}{45} & 69,935 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{124} & \cellcolor{Lgray}{66} & 2,939 & 129\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{47} & oom & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{45} & 14,901 & 13,219 & t.o & oom\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{52} & oom & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{47} & 15,996 & 13,395 & oom & oom\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{1,450} & \cellcolor{Lgray}{482} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{3,768} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{95} & \cellcolor{Lgray}{61} & 790 & \cellcolor{Lgray}{77}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{1,474} & \cellcolor{Lgray}{493} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,504}}} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{66} & 799 & \cellcolor{Lgray}{73}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,347}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{460}}} & \cellcolor{Lgray}{46} & 4,154 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{89} & \cellcolor{Lgray}{\textcolor{red}{\textbf{53}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{612}}} & \cellcolor{Lgray}{60}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 1,987 & 727 & \cellcolor{Lgray}{47} & 4,294 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{112} & \cellcolor{Lgray}{58} & 1,698 & \cellcolor{Lgray}{81}\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{46} & oom & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{50} & 14,039 & 12,849 & oom & oom\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{47} & oom & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{48} & 14,952 & 13,304 & oom & oom\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & 707 & \cellcolor{Lgray}{26} & 5,636 & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{29} & 162 & 115 & 1,298 & 115\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & 682 & \cellcolor{Lgray}{26} & 5,744 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{28} & 158 & \cellcolor{Lgray}{103} & 1,303 & 137\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & 633 & \cellcolor{Lgray}{29} & oom & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{30} & 166 & 104 & 960 & \cellcolor{Lgray}{107}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & 1,098 & \cellcolor{Lgray}{30} & oom & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{32} & 215 & 111 & 2,792 & 166\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & oom & \cellcolor{Lgray}{24} & oom & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{28} & 13,787 & 12,017 & oom & oom\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & oom & \cellcolor{Lgray}{26} & oom & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{29} & 14,782 & 12,348 & oom & oom\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]\ContinuedFloat
\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{136}}} & 2,827 & \cellcolor{Lgray}{258} & \cellcolor{Lgray}{145} & 933 & 33,690 & 109 & 626 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{40}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{140} & 2,791 & \cellcolor{Lgray}{250} & \cellcolor{Lgray}{164} & 943 & 43,214 & 144 & 744 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{44}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & \cellcolor{Lgray}{144} & 1,273 & 280 & \cellcolor{Lgray}{140} & \cellcolor{Lgray}{534} & 10,102 & \cellcolor{Lgray}{75} & 459 & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{42}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 252 & 10,053 & 407 & 214 & 2,635 & 284,943 & 381 & 1,471 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{46}\\
C Alg. \ref{single-ans-filter} \cqaprienc & 160,537 & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{42}\\
C Alg. \ref{single-ans-filter} \cavsatenc & 190,417 & oom & t.o & oom & oom & oom & oom & oom & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{49}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{143} & 2,849 & \cellcolor{Lgray}{244} & 188 & 1,586 & oom & 215 & 1,002 & \cellcolor{Lgray}{\textcolor{red}{\textbf{21}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{21}}}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & \cellcolor{Lgray}{142} & 2,936 & \cellcolor{Lgray}{\textcolor{red}{\textbf{226}}} & \cellcolor{Lgray}{175} & 1,596 & oom & 192 & 1,305 & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{23}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & \cellcolor{Lgray}{139} & 1,587 & \cellcolor{Lgray}{251} & \cellcolor{Lgray}{156} & \cellcolor{Lgray}{\textcolor{red}{\textbf{517}}} & oom & 116 & 533 & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{24}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 263 & 10,603 & 455 & 263 & 3,571 & oom & 541 & 6,020 & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{24}\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & t.o & oom & oom & oom & oom & oom & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{28}\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & t.o & t.o & t.o & oom & oom & oom & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{27}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{175} & 2,908 & 301 & 239 & 3,107 & oom & 216 & 1,505 & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{57}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & 196 & 3,083 & 297 & 241 & 3,045 & oom & 237 & 1,612 & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{63}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{163} & 1,791 & 293 & 232 & 1,957 & oom & 123 & 892 & 76 & 73\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 289 & 11,480 & 524 & 441 & 5,116 & oom & 600 & 6,583 & \cellcolor{Lgray}{65} & 76\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & t.o & oom & t.o & oom & oom & oom & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{67}\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & t.o & t.o & t.o & oom & oom & oom & 80 & \cellcolor{Lgray}{67}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 570 & 84,997 & 1,340 & 572 & 58,039 & oom & 303 & 17,811 & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{63}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 477 & 63,771 & 1,100 & 519 & 47,761 & oom & 232 & 15,852 & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{53}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 294 & 5,368 & 796 & 214 & 2,358 & oom & 117 & 2,550 & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{66}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 748 & 90,515 & 1,564 & 628 & 32,449 & oom & 576 & 18,650 & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{64}\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & t.o & oom & oom & oom & oom & oom & 77 & \cellcolor{Lgray}{66}\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & t.o & oom & t.o & oom & oom & oom & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{65}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 198 & 2,873 & 279 & \cellcolor{Lgray}{146} & 853 & 20,266 & \cellcolor{Lgray}{\textcolor{red}{\textbf{56}}} & 920 & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{39}\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 236 & 3,422 & 312 & \cellcolor{Lgray}{175} & 985 & 27,015 & \cellcolor{Lgray}{66} & 1,014 & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{46}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 247 & 2,385 & 335 & \cellcolor{Lgray}{146} & 580 & 9,126 & \cellcolor{Lgray}{64} & 978 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{51}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 339 & 10,425 & 439 & 194 & 2,822 & 160,585 & 113 & 1,336 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{48}\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & 138,720 & t.o & t.o & oom & oom & oom & 219,886 & t.o & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{49}\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & 146,639 & t.o & t.o & oom & oom & oom & 229,056 & t.o & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{48}\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & 244 & 3,329 & 337 & \cellcolor{Lgray}{167} & 986 & 4,369 & \cellcolor{Lgray}{74} & 467 & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{45}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & 236 & 3,374 & 307 & \cellcolor{Lgray}{154} & 993 & 4,588 & \cellcolor{Lgray}{80} & 466 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{47}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & 233 & 2,262 & 320 & \cellcolor{Lgray}{\textcolor{red}{\textbf{132}}} & \cellcolor{Lgray}{566} & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,502}}} & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{\textcolor{red}{\textbf{393}}} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{45}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 330 & 9,743 & 425 & 183 & 2,739 & 13,042 & 107 & 608 & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{48}\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & 144,203 & t.o & t.o & oom & oom & oom & 422,194 & t.o & 77 & 83\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & 135,262 & t.o & t.o & t.o & oom & oom & 466,718 & t.o & 88 & 72\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 193 & \cellcolor{Lgray}{\textcolor{red}{\textbf{581}}} & 361 & 243 & 1,755 & oom & 129 & 547 & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{24}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & \cellcolor{Lgray}{179} & \cellcolor{Lgray}{616} & 357 & 268 & 1,683 & oom & 112 & 576 & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{24}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 219 & 997 & 412 & 250 & 945 & oom & 114 & 561 & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{29}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 256 & 1,162 & 560 & 326 & 4,296 & oom & 164 & 769 & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{28}\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & 24,078 & oom & t.o & oom & oom & oom & 181,954 & oom & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{25}\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & 26,539 & oom & t.o & oom & oom & oom & 224,258 & oom & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{27}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-IAR semantics (X $\in\{$P,C$\}$) on \mn{u20c50},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & t.o & t.o & 27,240 & t.o & 8,867 & 9,630 & 2,840 & 3,547 & 639,240 & 5,270\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & t.o & t.o & 26,917 & t.o & 8,429 & 9,585 & 2,694 & 4,065 & 650,133 & 5,305\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & t.o & t.o & 72,754 & t.o & 9,312 & 42,688 & 7,169 & 8,775 & t.o & 14,109\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & t.o & t.o & 91,074 & t.o & 10,409 & 44,666 & 8,915 & 8,876 & t.o & 14,751\\
C Alg. \ref{single-ans-filter} \cqaprienc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & oom & oom & 653,037 & oom & 7,586 & 125,247 & 6,731 & 19,695 & oom & 42,511\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & oom & oom & 668,302 & oom & 9,443 & 133,103 & 7,595 & 17,230 & oom & 44,459\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & oom & oom & oom & oom & 10,080 & oom & 7,483 & 9,077 & oom & 15,858\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & oom & oom & oom & oom & 12,626 & oom & 9,700 & 9,227 & oom & 17,180\\
C Alg. \ref{global-filter} \cqaprienc & t.o & t.o & oom & oom & oom & t.o & oom & oom & t.o & oom\\
C Alg. \ref{global-filter} \cavsatenc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & oom & oom & 669,217 & oom & 10,872 & 159,917 & 7,575 & 16,453 & oom & 38,851\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & oom & oom & 616,055 & oom & 16,041 & 154,469 & 7,923 & 17,702 & oom & 39,317\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & oom & oom & oom & oom & 10,701 & oom & 8,422 & 9,686 & oom & 16,930\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & oom & oom & oom & oom & 13,291 & oom & 9,900 & 9,693 & oom & 17,920\\
C Alg. \ref{muses-filter} \cqaprienc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
C Alg. \ref{muses-filter} \cavsatenc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & t.o & oom & 58,275 & t.o & 514,169 & 61,434 & oom & 285,373\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & t.o & oom & 77,941 & t.o & 411,544 & 67,307 & oom & 222,134\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & oom & oom & 11,930 & oom & 30,029 & 17,137 & oom & 39,993\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & oom & oom & 14,823 & oom & 39,223 & 17,158 & oom & 40,700\\
C Alg. \ref{assumptions-filter} \cqaprienc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 1,493,557 & 406,395 & 11,362 & t.o & 3,210 & 5,990 & 2,853 & 2,571 & 493,774 & 3,547\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 1,455,636 & 363,387 & 11,277 & t.o & 3,248 & 5,865 & 2,805 & 2,562 & 502,358 & 3,640\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & t.o & t.o & 74,242 & t.o & 9,798 & 24,638 & 7,870 & 9,333 & t.o & 14,930\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & t.o & 82,505 & t.o & 9,984 & 24,393 & 9,371 & 8,879 & t.o & 14,374\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{510,676}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{98,894}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,460}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{135,582}}} & \cellcolor{Lgray}{221} & \cellcolor{Lgray}{1,386} & \cellcolor{Lgray}{1,345} & \cellcolor{Lgray}{763} & \cellcolor{Lgray}{\textcolor{red}{\textbf{105,398}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,071}}}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{514,617} & \cellcolor{Lgray}{99,949} & \cellcolor{Lgray}{1,474} & \cellcolor{Lgray}{139,401} & \cellcolor{Lgray}{\textcolor{red}{\textbf{215}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,382}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,288}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{736}}} & \cellcolor{Lgray}{107,397} & \cellcolor{Lgray}{1,129}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & t.o & 472,498 & 4,068 & 737,670 & \cellcolor{Lgray}{241} & 3,456 & 3,028 & 2,116 & 566,243 & 2,888\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & t.o & 499,729 & 4,854 & 708,710 & 292 & 3,903 & 3,809 & 2,261 & 615,591 & 3,125\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & t.o & t.o & oom & oom & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & oom & 2,040 & oom & 995 & 2,262 & 2,724 & 920 & oom & 1,916\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & oom & 1,908 & oom & 992 & 2,329 & 2,840 & 900 & oom & 2,037\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & oom & 5,968 & oom & 2,364 & 6,907 & 7,831 & 2,826 & oom & 6,143\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & oom & 7,066 & oom & 2,919 & 7,097 & 9,131 & 2,913 & oom & 7,060\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & t.o & t.o & oom & t.o & t.o & t.o & oom & oom & t.o & t.o\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & t.o & t.o & oom & t.o & t.o & t.o & oom & oom & t.o & t.o\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]\ContinuedFloat
\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 19,565 & t.o & 38,480 & 7,620 & \cellcolor{Lgray}{112,719} & t.o & 258,347 & t.o & t.o & 2,476\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 19,229 & t.o & 36,035 & 7,560 & \cellcolor{Lgray}{\textcolor{red}{\textbf{109,109}}} & t.o & 242,411 & t.o & t.o & 2,462\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 72,207 & oom & 146,265 & 30,678 & 615,572 & t.o & 158,486 & t.o & oom & 9,104\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 76,813 & oom & 160,231 & 34,265 & 701,445 & t.o & 175,367 & t.o & oom & 9,160\\
C Alg. \ref{single-ans-filter} \cqaprienc & t.o & oom & t.o & t.o & oom & t.o & oom & oom & oom & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & t.o & oom & t.o & t.o & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & oom & oom & oom & 111,985 & oom & oom & oom & oom & oom & 9,145\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & oom & oom & oom & 187,153 & oom & oom & oom & oom & oom & 8,838\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & 9,231\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & 9,663\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & t.o & t.o & oom & t.o & oom & oom & oom & oom\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & t.o & t.o & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & oom & oom & oom & 229,777 & oom & oom & oom & oom & oom & 8,865\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & oom & oom & oom & 329,335 & oom & oom & oom & oom & oom & 8,827\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & 9,934\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & 10,012\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & t.o & oom & oom & t.o & oom & oom & oom & oom\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & t.o & t.o & oom & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & t.o & oom & oom & t.o & oom & oom & oom & oom & oom & 96,641\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & t.o & oom & oom & t.o & oom & oom & oom & oom & oom & 114,820\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & oom & oom & oom & oom & oom & oom & oom & 19,553\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & oom & oom & oom & oom & oom & oom & oom & 19,604\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & t.o & t.o & oom & t.o & oom & oom & t.o & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & t.o & t.o & t.o & t.o & oom & oom & t.o & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 16,604 & \cellcolor{Lgray}{1,728,846} & \cellcolor{Lgray}{30,196} & 6,575 & \cellcolor{Lgray}{111,285} & t.o & 25,565 & 296,783 & 93,550 & 2,613\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 16,447 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,702,203}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{29,841}}} & 6,654 & \cellcolor{Lgray}{112,649} & t.o & 25,632 & 311,423 & 92,402 & 2,539\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 73,569 & t.o & 143,869 & 27,147 & 694,045 & t.o & 147,482 & t.o & 616,408 & 10,005\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 71,700 & t.o & 145,678 & 28,729 & 712,544 & t.o & 152,295 & t.o & 619,713 & 9,231\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & t.o & oom\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & oom & oom\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & 17,119 & \cellcolor{Lgray}{1,722,027} & \cellcolor{Lgray}{30,495} & \cellcolor{Lgray}{\textcolor{red}{\textbf{5,691}}} & \cellcolor{Lgray}{111,709} & \cellcolor{Lgray}{\textcolor{red}{\textbf{471,517}}} & \cellcolor{Lgray}{1,720} & \cellcolor{Lgray}{\textcolor{red}{\textbf{55,565}}} & 6,266 & \cellcolor{Lgray}{\textcolor{red}{\textbf{322}}}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & 16,782 & \cellcolor{Lgray}{1,757,804} & \cellcolor{Lgray}{30,004} & \cellcolor{Lgray}{6,050} & \cellcolor{Lgray}{113,063} & \cellcolor{Lgray}{477,547} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,709}}} & \cellcolor{Lgray}{56,927} & 6,312 & \cellcolor{Lgray}{363}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & 70,614 & t.o & 134,702 & 21,024 & 626,291 & t.o & 4,442 & 267,834 & 27,096 & 785\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 77,920 & t.o & 163,576 & 25,063 & 777,501 & t.o & 5,138 & 319,214 & 31,592 & 967\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & t.o & oom\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{11,490}}} & oom & oom & 8,345 & oom & oom & 3,514 & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,551}}} & 490\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & \cellcolor{Lgray}{11,609} & oom & oom & 8,816 & oom & oom & 3,674 & oom & \cellcolor{Lgray}{3,598} & 478\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 57,343 & oom & oom & 36,539 & oom & oom & 11,524 & oom & 11,031 & 1,107\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 59,224 & oom & oom & 40,246 & oom & oom & 12,568 & oom & 11,647 & 1,242\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & oom & oom\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & oom & oom\\
\bottomrule
\end{tabular*}
}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-IAR semantics (X $\in\{$P,C$\}$) on Food Inspection dataset,  score-structured priority,  $n=2$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & t.o & 13,968 & oom & t.o & oom\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & t.o & 16,524 & oom & t.o & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & oom & oom & oom & oom & oom\\
C Alg. \ref{single-ans-filter} \cqaprienc & oom & t.o & t.o & t.o & t.o\\
C Alg. \ref{single-ans-filter} \cavsatenc & oom & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & oom & 12,605 & oom & oom & oom\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & oom & 13,299 & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & oom & oom & oom & oom & oom\\
C Alg. \ref{global-filter} \cqaprienc & oom & t.o & t.o & t.o & t.o\\
C Alg. \ref{global-filter} \cavsatenc & oom & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & oom & 10,200 & oom & oom & oom\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & oom & 9,704 & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & oom & oom & oom & oom & oom\\
C Alg. \ref{muses-filter} \cqaprienc & oom & t.o & t.o & t.o & t.o\\
C Alg. \ref{muses-filter} \cavsatenc & oom & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & oom & 504,834 & oom & oom & oom\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & oom & 497,602 & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & oom & oom & oom\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & t.o & t.o & t.o & t.o\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 69,462 & 8,647 & t.o & t.o & t.o\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 71,081 & 8,528 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & t.o & 209,538 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & 215,619 & t.o & t.o & t.o\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & t.o & t.o & t.o & t.o & t.o\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & 5,332 & \cellcolor{Lgray}{1,751} & \cellcolor{Lgray}{47,468} & 36,643 & 35,180\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & 5,478 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,660}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{47,262}}} & 36,387 & 35,297\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & 108,261 & 18,257 & 1,373,922 & 1,079,612 & 984,742\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 109,188 & 18,327 & 1,398,917 & 1,063,054 & 1,002,852\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & t.o & t.o & t.o & t.o & t.o\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & t.o & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,008}}} & t.o & oom & \cellcolor{Lgray}{17,813} & \cellcolor{Lgray}{15,320}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & \cellcolor{Lgray}{2,014} & t.o & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{17,603}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{15,200}}}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 19,462 & t.o & oom & oom & oom\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 20,196 & t.o & oom & oom & oom\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & t.o & t.o & t.o & t.o & t.o\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & t.o & t.o & t.o & t.o & t.o\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-IAR semantics (X $\in\{$P,C$\}$) on Food Inspection dataset,  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & t.o & 3,966 & t.o & 1,739,609 & oom\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & t.o & 3,947 & t.o & 1,725,805 & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & oom & 38,213 & oom & oom & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & oom & 37,054 & oom & oom & oom\\
C Alg. \ref{single-ans-filter} \cqaprienc & oom & oom & t.o & t.o & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & oom & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & oom & 5,350 & oom & oom & oom\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & oom & 5,293 & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & oom & 34,882 & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & oom & 34,821 & oom & oom & oom\\
C Alg. \ref{global-filter} \cqaprienc & oom & oom & t.o & t.o & oom\\
C Alg. \ref{global-filter} \cavsatenc & oom & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & oom & 4,188 & oom & oom & oom\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & oom & 4,278 & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & oom & 35,174 & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & oom & 35,117 & oom & oom & oom\\
C Alg. \ref{muses-filter} \cqaprienc & oom & oom & t.o & t.o & oom\\
C Alg. \ref{muses-filter} \cavsatenc & oom & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & oom & 144,542 & oom & oom & oom\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & oom & 147,447 & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & oom & 53,281 & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & oom & 51,410 & oom & oom & oom\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & oom & t.o & t.o & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 14,517 & 2,602 & 928,082 & 449,444 & t.o\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 14,610 & 2,524 & 927,928 & 456,358 & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 157,541 & 31,122 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 156,808 & 31,084 & t.o & t.o & t.o\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & t.o & oom & t.o & t.o & oom\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & t.o & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & 1,477 & \cellcolor{Lgray}{523} & \cellcolor{Lgray}{11,712} & 8,930 & 8,498\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & 1,488 & \cellcolor{Lgray}{\textcolor{red}{\textbf{514}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{11,573}}} & 8,926 & 8,335\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & 10,298 & 2,144 & 244,612 & 173,123 & 163,530\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 10,102 & 2,201 & 235,267 & 171,460 & 155,521\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & t.o & oom & t.o & oom & oom\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & t.o & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & \cellcolor{Lgray}{685} & 2,967 & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{5,306}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,480}}}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{683}}} & 3,891 & oom & \cellcolor{Lgray}{5,391} & \cellcolor{Lgray}{4,798}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 3,215 & 4,391 & oom & 88,327 & 72,723\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 3,274 & 4,484 & oom & 92,885 & 74,637\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & oom & t.o & t.o & oom\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & oom & t.o & t.o & oom\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-IAR semantics (X $\in\{$P,C$\}$) on Physicians dataset,  score-structured priority,  $n=2$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 562 & \cellcolor{Lgray}{166} & 437 & 59,077 & \cellcolor{Lgray}{231} & 15,988\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{432}}} & \cellcolor{Lgray}{151} & 462 & 57,499 & 233 & 14,734\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 668 & \cellcolor{Lgray}{\textcolor{red}{\textbf{141}}} & 416 & 871,458 & 237 & 25,637\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 1,080 & \cellcolor{Lgray}{170} & 458 & 872,184 & \cellcolor{Lgray}{231} & 59,280\\
C Alg. \ref{single-ans-filter} \cqaprienc & 368,667 & \cellcolor{Lgray}{161} & 646 & oom & 294 & oom\\
C Alg. \ref{single-ans-filter} \cavsatenc & 367,669 & \cellcolor{Lgray}{184} & 655 & oom & 283 & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 607 & \cellcolor{Lgray}{145} & \cellcolor{Lgray}{290} & oom & \cellcolor{Lgray}{213} & 61,791\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 610 & \cellcolor{Lgray}{148} & \cellcolor{Lgray}{295} & oom & \cellcolor{Lgray}{212} & t.o\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 715 & \cellcolor{Lgray}{160} & \cellcolor{Lgray}{335} & oom & \cellcolor{Lgray}{203} & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 1,192 & \cellcolor{Lgray}{147} & 342 & oom & \cellcolor{Lgray}{207} & oom\\
C Alg. \ref{global-filter} \cqaprienc & oom & \cellcolor{Lgray}{181} & 926 & oom & 271 & oom\\
C Alg. \ref{global-filter} \cavsatenc & oom & \cellcolor{Lgray}{171} & 597 & oom & 245 & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{435} & \cellcolor{Lgray}{\textcolor{red}{\textbf{141}}} & \cellcolor{Lgray}{333} & oom & \cellcolor{Lgray}{221} & 14,115\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{434} & \cellcolor{Lgray}{143} & \cellcolor{Lgray}{\textcolor{red}{\textbf{286}}} & oom & \cellcolor{Lgray}{217} & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 756 & \cellcolor{Lgray}{164} & \cellcolor{Lgray}{326} & oom & \cellcolor{Lgray}{195} & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 1,129 & \cellcolor{Lgray}{158} & \cellcolor{Lgray}{321} & oom & \cellcolor{Lgray}{206} & oom\\
C Alg. \ref{muses-filter} \cqaprienc & oom & \cellcolor{Lgray}{155} & 1,027 & oom & 265 & oom\\
C Alg. \ref{muses-filter} \cavsatenc & oom & \cellcolor{Lgray}{158} & 665 & oom & 234 & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 1,072 & \cellcolor{Lgray}{177} & 1,132 & oom & 365 & t.o\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 1,933 & \cellcolor{Lgray}{171} & 1,254 & oom & 320 & t.o\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 1,301 & \cellcolor{Lgray}{169} & 1,033 & oom & 294 & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 1,650 & \cellcolor{Lgray}{171} & 1,142 & oom & 340 & oom\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & 212 & 4,283 & oom & 540 & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & 233 & 3,957 & oom & 514 & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 563 & \cellcolor{Lgray}{164} & 575 & 32,409 & 237 & 18,395\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & \cellcolor{Lgray}{481} & \cellcolor{Lgray}{164} & 535 & 32,359 & 264 & 14,764\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 661 & \cellcolor{Lgray}{151} & 516 & 826,337 & 244 & 31,705\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 1,145 & \cellcolor{Lgray}{172} & 543 & 818,668 & 250 & 61,275\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & 435,874 & \cellcolor{Lgray}{182} & 765 & oom & 322 & t.o\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & 468,022 & \cellcolor{Lgray}{191} & 804 & oom & 346 & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & 580 & \cellcolor{Lgray}{150} & 486 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,674}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{181}}} & \cellcolor{Lgray}{1,221}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{446} & \cellcolor{Lgray}{153} & 485 & \cellcolor{Lgray}{1,688} & \cellcolor{Lgray}{187} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,162}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & 698 & \cellcolor{Lgray}{151} & 428 & 9,778 & \cellcolor{Lgray}{194} & 1,578\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 1,079 & \cellcolor{Lgray}{171} & 485 & 10,075 & \cellcolor{Lgray}{195} & 2,047\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & 396,897 & \cellcolor{Lgray}{163} & 727 & oom & \cellcolor{Lgray}{209} & 463,808\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & 413,685 & \cellcolor{Lgray}{162} & 684 & oom & \cellcolor{Lgray}{228} & 442,210\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 536 & \cellcolor{Lgray}{183} & 626 & 2,028 & 244 & 1,707\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 595 & \cellcolor{Lgray}{177} & 648 & 1,980 & 232 & 1,648\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 1,096 & \cellcolor{Lgray}{180} & 651 & 13,991 & \cellcolor{Lgray}{228} & 2,643\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 1,312 & \cellcolor{Lgray}{183} & 628 & 15,286 & 273 & 3,990\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & 199 & 803 & oom & 279 & oom\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & 239 & 785 & oom & 240 & oom\\
\bottomrule
\end{tabular*}}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-IAR semantics (X $\in\{$P,C$\}$) on Physicians dataset,  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc & 467 & \cellcolor{Lgray}{128} & \cellcolor{Lgray}{299} & 30,382 & 222 & 5,101\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc & 436 & \cellcolor{Lgray}{130} & \cellcolor{Lgray}{303} & 30,478 & \cellcolor{Lgray}{197} & 4,721\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc & 515 & \cellcolor{Lgray}{125} & \cellcolor{Lgray}{288} & 627,696 & \cellcolor{Lgray}{218} & 8,486\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc & 784 & \cellcolor{Lgray}{\textcolor{red}{\textbf{122}}} & 327 & 711,239 & \cellcolor{Lgray}{219} & 16,730\\
C Alg. \ref{single-ans-filter} \cqaprienc & 186,867 & \cellcolor{Lgray}{129} & 412 & oom & 271 & t.o\\
C Alg. \ref{single-ans-filter} \cavsatenc & 184,149 & \cellcolor{Lgray}{160} & 413 & oom & 235 & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc & 514 & \cellcolor{Lgray}{135} & \cellcolor{Lgray}{287} & oom & \cellcolor{Lgray}{196} & 8,635\\
P$_1$ Alg. \ref{global-filter} \cavsatenc & 477 & \cellcolor{Lgray}{161} & \cellcolor{Lgray}{279} & oom & \cellcolor{Lgray}{201} & 72,946\\
P$_2$ Alg. \ref{global-filter} \cqaprienc & 557 & \cellcolor{Lgray}{136} & \cellcolor{Lgray}{287} & oom & \cellcolor{Lgray}{207} & 10,021\\
P$_2$ Alg. \ref{global-filter} \cavsatenc & 872 & \cellcolor{Lgray}{156} & \cellcolor{Lgray}{287} & oom & \cellcolor{Lgray}{213} & 23,965\\
C Alg. \ref{global-filter} \cqaprienc & oom & \cellcolor{Lgray}{145} & 386 & oom & \cellcolor{Lgray}{216} & oom\\
C Alg. \ref{global-filter} \cavsatenc & oom & \cellcolor{Lgray}{143} & 357 & oom & 243 & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc & \cellcolor{Lgray}{351} & \cellcolor{Lgray}{147} & \cellcolor{Lgray}{282} & oom & \cellcolor{Lgray}{212} & 5,260\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc & \cellcolor{Lgray}{390} & \cellcolor{Lgray}{148} & \cellcolor{Lgray}{\textcolor{red}{\textbf{261}}} & oom & \cellcolor{Lgray}{181} & 18,784\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc & 542 & \cellcolor{Lgray}{149} & \cellcolor{Lgray}{295} & oom & \cellcolor{Lgray}{206} & 12,283\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc & 875 & \cellcolor{Lgray}{132} & \cellcolor{Lgray}{265} & oom & \cellcolor{Lgray}{204} & 27,054\\
C Alg. \ref{muses-filter} \cqaprienc & oom & \cellcolor{Lgray}{133} & 444 & oom & \cellcolor{Lgray}{211} & oom\\
C Alg. \ref{muses-filter} \cavsatenc & oom & \cellcolor{Lgray}{135} & 390 & oom & 243 & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc & 750 & 182 & 624 & oom & 252 & t.o\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc & 919 & \cellcolor{Lgray}{137} & 651 & oom & 273 & t.o\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc & 976 & \cellcolor{Lgray}{141} & 572 & oom & 250 & 1,626,620\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc & 1,376 & \cellcolor{Lgray}{136} & 633 & oom & 253 & t.o\\
C Alg. \ref{assumptions-filter} \cqaprienc & oom & 176 & 1,513 & oom & 373 & oom\\
C Alg. \ref{assumptions-filter} \cavsatenc & oom & \cellcolor{Lgray}{151} & 1,371 & oom & 329 & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 707 & \cellcolor{Lgray}{129} & 448 & 24,432 & \cellcolor{Lgray}{215} & 8,164\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 419 & \cellcolor{Lgray}{127} & 407 & 24,385 & 244 & 7,732\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc & 865 & \cellcolor{Lgray}{129} & 388 & 613,729 & 225 & 11,920\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc & 805 & \cellcolor{Lgray}{126} & 443 & 658,620 & 236 & 19,104\\
C Alg. \ref{cause-by-cause-filter} \cqaprienc & 183,400 & \cellcolor{Lgray}{138} & 507 & oom & 251 & t.o\\
C Alg. \ref{cause-by-cause-filter} \cavsatenc & 184,423 & \cellcolor{Lgray}{135} & 524 & oom & 255 & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc & 423 & \cellcolor{Lgray}{125} & 345 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,260}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{169}}} & \cellcolor{Lgray}{921}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{\textcolor{red}{\textbf{346}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{122}}} & 362 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,260}}} & \cellcolor{Lgray}{191} & \cellcolor{Lgray}{\textcolor{red}{\textbf{884}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc & 486 & \cellcolor{Lgray}{\textcolor{red}{\textbf{122}}} & 370 & 6,570 & \cellcolor{Lgray}{177} & 1,109\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc & 705 & \cellcolor{Lgray}{128} & 368 & 7,094 & \cellcolor{Lgray}{173} & 1,377\\
C Alg. \ref{IAR-cause-filter} \cqaprienc & 165,973 & \cellcolor{Lgray}{153} & 510 & oom & \cellcolor{Lgray}{176} & 251,701\\
C Alg. \ref{IAR-cause-filter} \cavsatenc & 162,494 & \cellcolor{Lgray}{133} & 502 & oom & \cellcolor{Lgray}{188} & 262,966\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 456 & \cellcolor{Lgray}{165} & 464 & 1,529 & \cellcolor{Lgray}{210} & 1,073\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 477 & 179 & 439 & 1,500 & 227 & 1,134\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc & 677 & \cellcolor{Lgray}{139} & 443 & 7,639 & \cellcolor{Lgray}{202} & 1,436\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc & 865 & \cellcolor{Lgray}{152} & 437 & 8,422 & \cellcolor{Lgray}{212} & 2,096\\
C Alg. \ref{IAR-assertions-filter} \cqaprienc & 165,423 & \cellcolor{Lgray}{144} & 507 & oom & \cellcolor{Lgray}{214} & oom\\
C Alg. \ref{IAR-assertions-filter} \cavsatenc & 160,429 & \cellcolor{Lgray}{151} & 493 & oom & \cellcolor{Lgray}{215} & oom\\
\bottomrule
\end{tabular*}}
\end{table}

\clearpage


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-IAR semantics on \mn{u1c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 175 & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{28} & 734 & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{23} & 152 & \cellcolor{Lgray}{40}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 196 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{26} & 772 & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{23} & 181 & \cellcolor{Lgray}{32}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 177 & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{31} & 677 & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{37}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 1,024 & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{39} & 1,411 & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{27} & 788 & \cellcolor{Lgray}{39}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 375 & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{9} & 848 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 272 & \cellcolor{Lgray}{53}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 409 & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{9} & 870 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{10} & 292 & \cellcolor{Lgray}{57}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 192 & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{10} & 559 & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{113} & \cellcolor{Lgray}{63}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 1,471 & 101 & \cellcolor{Lgray}{9} & 2,155 & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{8} & 996 & \cellcolor{Lgray}{62}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 683 & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{41} & 22,333 & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{40} & 439 & \cellcolor{Lgray}{62}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 694 & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{35} & 13,771 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{36} & 417 & \cellcolor{Lgray}{60}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 549 & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{50} & 15,180 & 60 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{45} & 189 & \cellcolor{Lgray}{66}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 1,729 & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{56} & 17,056 & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{41} & 1,334 & \cellcolor{Lgray}{66}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 1,538 & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{39} & 74,443 & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{35} & 789 & \cellcolor{Lgray}{45}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 1,645 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{41} & 81,123 & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{41} & 807 & \cellcolor{Lgray}{45}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 354 & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{47} & 9,018 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{40} & 149 & \cellcolor{Lgray}{50}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 1,785 & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{50} & 50,309 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{41} & 1,517 & \cellcolor{Lgray}{51}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 218 & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{36} & 880 & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{31} & 201 & \cellcolor{Lgray}{35}\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & \cellcolor{Lgray}{170} & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{26} & 795 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{21} & \cellcolor{Lgray}{25} & 179 & \cellcolor{Lgray}{30}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{122}}} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{30} & 628 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{33}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 544 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{27} & 1,206 & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{29} & 711 & \cellcolor{Lgray}{31}\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{135} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{\textcolor{red}{\textbf{184}}} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{120} & \cellcolor{Lgray}{33}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{142} & \cellcolor{Lgray}{\textcolor{red}{\textbf{47}}} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{191} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{25} & 128 & \cellcolor{Lgray}{\textcolor{red}{\textbf{26}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{150} & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{221} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{\textcolor{red}{\textbf{77}}} & \cellcolor{Lgray}{37}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 646 & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{38} & 280 & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{29} & 535 & \cellcolor{Lgray}{39}\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 436 & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & 318 & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 222 & \cellcolor{Lgray}{50}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 447 & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{10} & 320 & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{11} & 215 & \cellcolor{Lgray}{57}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 727 & \cellcolor{Lgray}{89} & \cellcolor{Lgray}{10} & 336 & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{8} & 132 & \cellcolor{Lgray}{61}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 1,312 & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{11} & 458 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{8} & 620 & \cellcolor{Lgray}{55}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{96} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{35} & 131 & 4,029 & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{33}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{36}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{95}}} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{36} & 137 & 5,567 & 108 & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{30}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{52} & 269 & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{80} & 1,885 & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{30}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{45} & 393 & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{42} & 569 & 56,092 & 339 & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{35}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{145} & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{57} & 325 & 14,546 & 134 & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{134} & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{63} & 317 & 14,515 & 142 & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{66} & 314 & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{68} & 127 & 2,737 & 87 & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{71} & 559 & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{71} & 976 & oom & 411 & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{71} & 194 & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{67} & 406 & 57,250 & 149 & \cellcolor{Lgray}{84} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{40}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{65} & 183 & \cellcolor{Lgray}{81} & \cellcolor{Lgray}{78} & 425 & 55,961 & 145 & \cellcolor{Lgray}{95} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{48}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{69} & 313 & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{67} & 195 & 19,539 & 89 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{57}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{77} & 567 & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{71} & 1,073 & oom & 402 & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{45}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & \cellcolor{Lgray}{57} & 220 & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{49} & 560 & t.o & 173 & 156 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{33}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & \cellcolor{Lgray}{45} & 203 & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{52} & 576 & t.o & 195 & 111 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{35}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & \cellcolor{Lgray}{69} & 347 & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{55} & 123 & 9,240 & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{84} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{40}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & \cellcolor{Lgray}{59} & 658 & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{63} & 963 & oom & 352 & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{48}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{109} & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{38} & 160 & 2,027 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{37}\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{107} & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{38} & 139 & 2,201 & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{31}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & \cellcolor{Lgray}{45} & 238 & \cellcolor{Lgray}{\textcolor{red}{\textbf{46}}} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{\textcolor{red}{\textbf{66}}} & 713 & \cellcolor{Lgray}{\textcolor{red}{\textbf{31}}} & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{28}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & \cellcolor{Lgray}{48} & 261 & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{37} & 406 & 13,181 & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{30}\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{108} & \cellcolor{Lgray}{\textcolor{red}{\textbf{46}}} & \cellcolor{Lgray}{40} & 132 & 839 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{28}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{105} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{\textcolor{red}{\textbf{32}}} & 140 & 849 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{\textcolor{red}{\textbf{46}}} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{27}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{51} & 300 & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{\textcolor{red}{\textbf{395}}} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{31}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{50} & 316 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{42} & 515 & 3,863 & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{29}\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{134} & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{63} & 321 & 2,023 & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{126} & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{81} & 332 & 2,054 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{9}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & \cellcolor{Lgray}{75} & 305 & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{65} & 163 & 929 & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{11}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & \cellcolor{Lgray}{71} & 343 & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{66} & 1,055 & 6,975 & 110 & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-IAR semantics on \mn{u1c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 85,648 & 56,102 & 19,790 & 226,986 & 1,656 & 7,231 & 3,427 & \cellcolor{Lgray}{41} & 11,005 & 389\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 86,362 & 61,904 & 20,365 & 235,552 & 2,258 & 7,364 & 3,526 & \cellcolor{Lgray}{43} & 11,394 & 384\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & t.o & 1,267,209 & 437,908 & t.o & 17,033 & 157,824 & 62,026 & \cellcolor{Lgray}{39} & 233,948 & 2,701\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & t.o & 1,509,923 & 504,758 & t.o & 27,939 & 182,913 & 66,806 & \cellcolor{Lgray}{40} & 264,805 & 2,982\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & 3,366 & 26,922 & 6,260 & \cellcolor{Lgray}{21} & 78,216 & 513\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & 3,348 & 27,459 & 6,150 & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & 69,967 & 561\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & 37,021 & oom & oom & \cellcolor{Lgray}{22} & oom & 2,981\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & 36,627 & oom & oom & \cellcolor{Lgray}{23} & oom & 3,057\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & 3,930 & 28,271 & 7,168 & \cellcolor{Lgray}{53} & 113,729 & 639\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & 3,615 & 33,255 & 6,701 & \cellcolor{Lgray}{57} & 165,874 & 629\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & 36,110 & oom & oom & \cellcolor{Lgray}{68} & oom & 3,124\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & 36,847 & oom & oom & 74 & oom & 3,231\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & 2,841 & 1,324,261 & 64,539 & \cellcolor{Lgray}{48} & t.o & 690\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & 2,836 & 1,164,066 & 65,170 & \cellcolor{Lgray}{40} & t.o & 592\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & 35,271 & oom & oom & \cellcolor{Lgray}{68} & oom & 3,590\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & 35,955 & oom & oom & \cellcolor{Lgray}{58} & oom & 3,601\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 36,004 & 7,743 & 3,033 & 229,015 & \cellcolor{Lgray}{181} & 3,778 & 3,352 & \cellcolor{Lgray}{40} & 8,292 & 371\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 33,613 & \cellcolor{Lgray}{7,349} & 2,793 & 216,671 & \cellcolor{Lgray}{162} & 3,525 & 2,972 & \cellcolor{Lgray}{34} & 7,565 & 332\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 812,655 & 124,804 & 46,480 & t.o & 995 & 60,394 & 47,478 & \cellcolor{Lgray}{35} & 152,020 & 2,010\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 848,680 & 143,531 & 49,794 & t.o & 986 & 68,947 & 46,106 & \cellcolor{Lgray}{36} & 162,884 & 2,130\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{25,091} & \cellcolor{Lgray}{6,851} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,676}}} & \cellcolor{Lgray}{4,012} & \cellcolor{Lgray}{156} & \cellcolor{Lgray}{970} & \cellcolor{Lgray}{2,008} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{4,199} & \cellcolor{Lgray}{\textcolor{red}{\textbf{51}}}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{24,670}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6,795}}} & \cellcolor{Lgray}{1,700} & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,912}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{139}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{948}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,988}}} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,134}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{51}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 714,872 & 140,039 & 28,637 & 71,756 & 1,257 & 9,209 & 35,031 & \cellcolor{Lgray}{42} & 90,412 & \cellcolor{Lgray}{57}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 738,356 & 141,335 & 28,766 & 75,332 & 1,196 & 9,429 & 33,897 & \cellcolor{Lgray}{43} & 95,239 & \cellcolor{Lgray}{61}\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & 9,113 & 2,516 & 5,998 & 578 & 1,929 & 3,336 & \cellcolor{Lgray}{20} & 7,754 & 429\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & 9,287 & 2,548 & 5,932 & 599 & 1,937 & 3,454 & \cellcolor{Lgray}{20} & 7,789 & 401\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & oom & 28,026 & 115,085 & 3,763 & 19,734 & 43,012 & \cellcolor{Lgray}{21} & 163,891 & 2,552\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & oom & 28,677 & 115,401 & 3,716 & 20,011 & 42,581 & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & 170,574 & 2,634\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 2,538 & 13,816 & 3,034 & 1,516 & 5,031 & oom & 1,169 & 36,590 & \cellcolor{Lgray}{38} & 2,662\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 2,554 & 14,093 & 3,067 & 1,633 & 4,945 & 548,177 & 1,157 & 37,253 & \cellcolor{Lgray}{35} & 2,427\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 29,292 & oom & 37,172 & 16,538 & 98,460 & t.o & 10,184 & 837,035 & \cellcolor{Lgray}{39} & 56,499\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 31,787 & oom & 41,748 & 19,179 & 112,759 & t.o & 9,830 & 981,600 & \cellcolor{Lgray}{41} & 53,756\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 4,269 & 33,080 & 4,961 & 2,610 & 14,193 & oom & 1,642 & oom & \cellcolor{Lgray}{20} & 5,907\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 4,284 & 33,929 & 4,972 & 2,509 & 14,169 & oom & 1,717 & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & 5,504\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 51,114 & oom & oom & 23,419 & oom & oom & 11,496 & oom & \cellcolor{Lgray}{21} & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 57,151 & oom & oom & 23,934 & oom & oom & 11,536 & oom & \cellcolor{Lgray}{24} & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 4,791 & 107,209 & 7,820 & 2,929 & 15,832 & oom & 1,788 & oom & \cellcolor{Lgray}{64} & 6,356\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 5,017 & 90,224 & 7,062 & 2,840 & 16,129 & oom & 1,720 & oom & \cellcolor{Lgray}{63} & 6,164\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 52,302 & oom & oom & 24,931 & oom & oom & 11,480 & oom & \cellcolor{Lgray}{58} & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 56,885 & oom & oom & 24,854 & oom & oom & 11,266 & oom & \cellcolor{Lgray}{66} & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 38,218 & t.o & 190,356 & 12,166 & 293,946 & oom & 1,098 & oom & \cellcolor{Lgray}{50} & 11,939\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 37,131 & t.o & 195,994 & 12,148 & 285,718 & oom & 1,046 & oom & \cellcolor{Lgray}{50} & 11,615\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 91,601 & oom & oom & 30,885 & oom & oom & 11,018 & oom & \cellcolor{Lgray}{69} & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 552,632 & oom & oom & 32,911 & oom & oom & 11,027 & oom & \cellcolor{Lgray}{64} & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 1,163 & 3,765 & 1,653 & \cellcolor{Lgray}{1,189} & 4,862 & 142,203 & \cellcolor{Lgray}{188} & 6,809 & \cellcolor{Lgray}{41} & 1,816\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & \cellcolor{Lgray}{1,029} & \cellcolor{Lgray}{3,459} & \cellcolor{Lgray}{1,470} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,083}}} & \cellcolor{Lgray}{4,307} & 133,042 & \cellcolor{Lgray}{\textcolor{red}{\textbf{150}}} & 6,287 & \cellcolor{Lgray}{36} & 1,674\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 7,605 & 49,759 & 12,616 & 8,900 & 82,354 & t.o & 1,118 & 113,675 & \cellcolor{Lgray}{37} & 23,775\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 7,910 & 48,730 & 12,935 & 9,421 & 85,361 & t.o & 1,058 & 134,188 & \cellcolor{Lgray}{38} & 23,554\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{1,026} & \cellcolor{Lgray}{3,412} & \cellcolor{Lgray}{1,470} & 1,442 & \cellcolor{Lgray}{4,370} & \cellcolor{Lgray}{55,419} & 288 & \cellcolor{Lgray}{4,661} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{1,496}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,019}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,400}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,453}}} & 1,434 & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,301}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{55,055}}} & 283 & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,587}}} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,452}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 9,637 & 61,268 & 16,055 & 16,422 & 104,596 & 1,687,102 & 2,338 & 86,913 & \cellcolor{Lgray}{44} & 21,510\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 9,720 & 61,113 & 16,171 & 16,554 & 108,969 & t.o & 2,280 & 90,579 & \cellcolor{Lgray}{43} & 22,199\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 1,245 & \cellcolor{Lgray}{3,464} & 2,047 & 1,616 & 6,234 & oom & 241 & 6,080 & \cellcolor{Lgray}{21} & 2,204\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 1,248 & \cellcolor{Lgray}{3,497} & 2,187 & 1,623 & 6,333 & oom & 247 & 6,100 & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & 2,274\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 10,468 & 45,291 & 21,007 & 12,921 & 129,928 & oom & 1,423 & 121,448 & \cellcolor{Lgray}{22} & 26,035\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 10,640 & 44,388 & 21,206 & 13,322 & 137,907 & oom & 1,450 & 124,270 & \cellcolor{Lgray}{21} & 24,905\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-IAR semantics on \mn{u20c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,709 & 1,059 & \cellcolor{Lgray}{42} & 56,424 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{112} & \cellcolor{Lgray}{103} & 1,269 & 149\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 1,711 & 1,150 & \cellcolor{Lgray}{42} & 56,059 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{111} & 1,403 & 150\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,595 & 1,945 & \cellcolor{Lgray}{52} & 143,729 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{53} & 174 & \cellcolor{Lgray}{111} & 1,693 & 178\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 6,288 & 3,388 & \cellcolor{Lgray}{53} & 223,416 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{53} & 183 & 268 & 6,877 & 444\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 3,682 & 2,572 & \cellcolor{Lgray}{28} & oom & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{\textcolor{red}{\textbf{27}}} & 187 & 268 & 2,751 & 344\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 3,459 & 2,474 & \cellcolor{Lgray}{29} & oom & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{32} & 186 & 290 & 2,634 & 313\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 2,332 & 3,157 & \cellcolor{Lgray}{32} & oom & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{35} & 267 & 164 & 2,409 & 227\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 8,923 & 6,014 & \cellcolor{Lgray}{29} & oom & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{32} & 310 & 510 & 8,451 & 745\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 319,450 & 2,905 & \cellcolor{Lgray}{63} & oom & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{59} & 192 & 297 & 10,807 & 346\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 258,081 & 3,129 & \cellcolor{Lgray}{68} & oom & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{49} & 197 & 270 & 10,792 & 364\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 332,159 & 3,813 & \cellcolor{Lgray}{64} & oom & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{67} & 302 & 199 & 8,633 & 253\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 304,167 & 6,634 & \cellcolor{Lgray}{75} & oom & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{77} & 340 & 546 & 15,498 & 787\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 1,110,324 & 68,121 & \cellcolor{Lgray}{55} & oom & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{61} & 240 & 346 & 192,414 & 560\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 1,106,685 & 65,702 & \cellcolor{Lgray}{51} & oom & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{59} & 239 & 337 & 195,633 & 560\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 39,847 & 15,721 & \cellcolor{Lgray}{71} & oom & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{66} & 238 & 177 & 8,496 & 217\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 423,019 & 42,479 & \cellcolor{Lgray}{62} & oom & 78 & \cellcolor{Lgray}{74} & 290 & 494 & 75,396 & 806\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 1,315 & \cellcolor{Lgray}{502} & \cellcolor{Lgray}{40} & 57,095 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{\textcolor{red}{\textbf{81}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{64}}} & 1,268 & \cellcolor{Lgray}{103}\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 1,390 & \cellcolor{Lgray}{495} & \cellcolor{Lgray}{41} & 58,260 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{99} & \cellcolor{Lgray}{69} & 1,364 & \cellcolor{Lgray}{109}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 1,195 & 792 & \cellcolor{Lgray}{51} & 141,985 & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{56} & 188 & \cellcolor{Lgray}{68} & 1,741 & 154\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 4,047 & 1,235 & \cellcolor{Lgray}{47} & 209,179 & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{51} & 201 & 117 & 6,069 & 242\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 1,157 & \cellcolor{Lgray}{\textcolor{red}{\textbf{480}}} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,670}}} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{91} & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{\textcolor{red}{\textbf{928}}} & \cellcolor{Lgray}{85}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 1,193 & \cellcolor{Lgray}{488} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{3,849} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{935} & \cellcolor{Lgray}{\textcolor{red}{\textbf{76}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,045}}} & 801 & \cellcolor{Lgray}{53} & 4,946 & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{55} & 183 & \cellcolor{Lgray}{65} & 1,315 & \cellcolor{Lgray}{119}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 2,967 & 1,165 & \cellcolor{Lgray}{51} & 5,326 & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{53} & 196 & 125 & 3,787 & 168\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & 858 & \cellcolor{Lgray}{28} & oom & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{30} & 224 & 182 & 1,749 & 197\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & 888 & \cellcolor{Lgray}{\textcolor{red}{\textbf{27}}} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{26}}} & \cellcolor{Lgray}{30} & 210 & 151 & 1,741 & 190\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & 1,072 & \cellcolor{Lgray}{30} & oom & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{29} & 296 & 159 & 1,458 & 221\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & 1,665 & \cellcolor{Lgray}{29} & oom & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{30} & 308 & 195 & 4,648 & 313\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{112} & \cellcolor{Lgray}{321} & \cellcolor{Lgray}{\textcolor{red}{\textbf{194}}} & \cellcolor{Lgray}{108} & \cellcolor{Lgray}{1,123} & 45,431 & 142 & 792 & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{39}\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{112} & \cellcolor{Lgray}{315} & \cellcolor{Lgray}{203} & \cellcolor{Lgray}{114} & \cellcolor{Lgray}{1,101} & 69,305 & 207 & 902 & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{41}\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{152} & 1,193 & 336 & \cellcolor{Lgray}{150} & 1,241 & 33,243 & 122 & 1,558 & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{51}\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 158 & 1,244 & 450 & 226 & 6,120 & 1,068,975 & 1,229 & 3,050 & 121 & \cellcolor{Lgray}{55}\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{129} & 385 & \cellcolor{Lgray}{224} & 217 & 2,556 & oom & 397 & 1,949 & 150 & \cellcolor{Lgray}{27}\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{137} & \cellcolor{Lgray}{353} & \cellcolor{Lgray}{215} & 203 & 2,498 & oom & 376 & 1,961 & 155 & \cellcolor{Lgray}{29}\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{153} & 1,355 & 372 & 216 & 1,847 & oom & 188 & 2,849 & 157 & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{144} & 1,258 & 532 & 321 & 9,874 & oom & 1,287 & 5,413 & 179 & \cellcolor{Lgray}{31}\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{114} & \cellcolor{Lgray}{\textcolor{red}{\textbf{312}}} & \cellcolor{Lgray}{232} & 295 & 4,198 & oom & 396 & 2,273 & 112 & \cellcolor{Lgray}{54}\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{133} & \cellcolor{Lgray}{345} & \cellcolor{Lgray}{244} & 284 & 4,444 & oom & 388 & 2,311 & 129 & \cellcolor{Lgray}{66}\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 189 & 1,276 & 387 & 370 & 3,922 & oom & 204 & 2,839 & 149 & \cellcolor{Lgray}{70}\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 194 & 1,218 & 577 & 470 & 12,158 & oom & 1,345 & 5,893 & 154 & \cellcolor{Lgray}{76}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 167 & 1,985 & 713 & 488 & 87,969 & oom & 351 & 25,046 & 108 & \cellcolor{Lgray}{53}\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & \cellcolor{Lgray}{148} & 1,988 & 716 & 499 & 86,892 & oom & 362 & 24,976 & 108 & \cellcolor{Lgray}{66}\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 230 & 3,215 & 841 & 295 & 3,922 & oom & 188 & 5,170 & 129 & \cellcolor{Lgray}{73}\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 244 & 2,654 & 1,340 & 538 & 32,205 & oom & 1,246 & 14,233 & 164 & \cellcolor{Lgray}{60}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & \cellcolor{Lgray}{113} & \cellcolor{Lgray}{341} & \cellcolor{Lgray}{208} & \cellcolor{Lgray}{115} & \cellcolor{Lgray}{1,091} & 16,985 & \cellcolor{Lgray}{\textcolor{red}{\textbf{65}}} & 433 & 203 & \cellcolor{Lgray}{42}\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{105}}} & \cellcolor{Lgray}{328} & \cellcolor{Lgray}{197} & \cellcolor{Lgray}{115} & \cellcolor{Lgray}{1,110} & 21,516 & \cellcolor{Lgray}{77} & 424 & 220 & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 159 & 1,296 & 350 & \cellcolor{Lgray}{140} & 1,228 & 13,591 & \cellcolor{Lgray}{70} & 711 & 244 & \cellcolor{Lgray}{53}\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 162 & 1,275 & 406 & 213 & 5,883 & 314,950 & 221 & 997 & 262 & \cellcolor{Lgray}{48}\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{120} & \cellcolor{Lgray}{345} & \cellcolor{Lgray}{213} & \cellcolor{Lgray}{118} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,083}}} & 7,107 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{381} & \cellcolor{Lgray}{\textcolor{red}{\textbf{51}}} & \cellcolor{Lgray}{44}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{119} & \cellcolor{Lgray}{328} & \cellcolor{Lgray}{214} & \cellcolor{Lgray}{\textcolor{red}{\textbf{107}}} & \cellcolor{Lgray}{1,089} & 7,220 & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{\textcolor{red}{\textbf{362}}} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{43}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{141} & 1,206 & 345 & \cellcolor{Lgray}{133} & \cellcolor{Lgray}{1,182} & \cellcolor{Lgray}{\textcolor{red}{\textbf{5,235}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{65}}} & 632 & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{51}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 159 & 1,166 & 416 & 202 & 6,099 & 77,591 & 228 & 903 & \cellcolor{Lgray}{68} & \cellcolor{Lgray}{50}\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 175 & 417 & 314 & 287 & 2,447 & oom & 161 & 621 & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{\textcolor{red}{\textbf{26}}}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 170 & 433 & 319 & 280 & 2,458 & oom & 180 & 651 & \cellcolor{Lgray}{93} & \cellcolor{Lgray}{\textcolor{red}{\textbf{26}}}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 180 & 1,280 & 435 & 297 & 1,703 & oom & 136 & 780 & \cellcolor{Lgray}{100} & \cellcolor{Lgray}{29}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 201 & 1,238 & 578 & 381 & 9,443 & oom & 265 & 1,120 & \cellcolor{Lgray}{94} & \cellcolor{Lgray}{27}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-IAR semantics on \mn{u20c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & t.o & oom & oom & t.o & oom & oom & t.o & oom & oom & oom\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & t.o & oom & oom & t.o & oom & oom & t.o & oom & oom & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & 1,005,391 & t.o & 5,821 & t.o & t.o & 572,022 & t.o & 1,489,844\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & 803,411 & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,094}}} & t.o & t.o & \cellcolor{Lgray}{409,532} & t.o & 1,132,153\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & t.o & oom & 50,677 & t.o & t.o & 1,624,001 & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & t.o & oom & 56,190 & t.o & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{189,495}}} & t.o & \cellcolor{Lgray}{4,123} & \cellcolor{Lgray}{298,735} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{373,760}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{638,954}}}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & \cellcolor{Lgray}{190,386} & t.o & \cellcolor{Lgray}{4,140} & \cellcolor{Lgray}{\textcolor{red}{\textbf{294,301}}} & t.o & 433,688 & t.o & \cellcolor{Lgray}{685,080}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & t.o & oom & 55,574 & t.o & t.o & t.o & t.o & t.o\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & t.o & oom & 56,655 & t.o & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & oom & oom & oom & 209,392 & oom & oom & oom & oom & oom\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & oom & oom & oom & 215,313 & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & oom & t.o & oom & t.o & t.o & t.o & oom & oom & oom & 518,046\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & oom & t.o & oom & t.o & t.o & t.o & oom & oom & oom & 578,489\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & oom & t.o & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & oom & t.o & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & 258,392\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & 192,987\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & oom & t.o & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & oom & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{1,136,916} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{424,270}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{140,471}}}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,129,012}}} & t.o & 505,182 & \cellcolor{Lgray}{147,731}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & oom & t.o & t.o & t.o & t.o\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & oom & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\bottomrule
\end{tabular*}
}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-IAR semantics on Food Inspection dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & t.o & 261,750 & oom & t.o & oom\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & t.o & 234,752 & oom & t.o & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & oom & 343,906 & oom & oom & oom\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & oom & 455,245 & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & oom & 285,845 & oom & oom & oom\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & oom & 439,352 & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & t.o & oom & oom & oom\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & t.o & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 127,720 & 17,087 & t.o & t.o & t.o\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 108,651 & 15,335 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & 462,161 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & 515,630 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 10,951 & \cellcolor{Lgray}{2,488} & \cellcolor{Lgray}{105,088} & 79,819 & 76,534\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 10,183 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,413}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{100,982}}} & 82,738 & 76,293\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 338,905 & 51,970 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 335,875 & 51,761 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,279}}} & t.o & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{30,572}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{19,567}}}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & \cellcolor{Lgray}{2,402} & t.o & oom & \cellcolor{Lgray}{31,883} & \cellcolor{Lgray}{19,615}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 45,735 & t.o & oom & oom & oom\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 48,008 & t.o & oom & oom & oom\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-IAR semantics on Food Inspection dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & t.o & 307,572 & oom & t.o & t.o\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & t.o & 254,078 & oom & t.o & t.o\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & oom & 193,201 & oom & oom & oom\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & oom & 501,702 & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & oom & 189,749 & oom & oom & oom\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & oom & 409,094 & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & t.o & oom & oom & oom\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & t.o & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 75,192 & 14,586 & t.o & t.o & t.o\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 73,399 & 13,097 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 1,604,398 & 332,746 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 1,573,487 & 330,634 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 8,194 & \cellcolor{Lgray}{2,328} & \cellcolor{Lgray}{102,033} & 82,275 & 68,672\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 8,045 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,253}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{99,811}}} & 76,368 & 47,802\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 166,375 & 30,513 & t.o & t.o & 1,100,444\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 167,163 & 29,338 & t.o & t.o & 1,125,635\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & \cellcolor{Lgray}{1,920} & 24,217 & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{25,947}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{18,698}}}\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,789}}} & 27,237 & oom & \cellcolor{Lgray}{26,993} & \cellcolor{Lgray}{18,821}\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 20,501 & 40,853 & oom & oom & oom\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 20,487 & 41,119 & oom & oom & oom\\
\bottomrule
\end{tabular*}}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-IAR semantics on Physicians dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{745}}} & \cellcolor{Lgray}{169} & \cellcolor{Lgray}{\textcolor{red}{\textbf{413}}} & 114,883 & \cellcolor{Lgray}{253} & 40,352\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 924 & \cellcolor{Lgray}{181} & 506 & 139,518 & 296 & 38,944\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,458 & \cellcolor{Lgray}{186} & 537 & t.o & 303 & 57,125\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 2,782 & \cellcolor{Lgray}{184} & 575 & t.o & 294 & 125,170\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 1,485 & \cellcolor{Lgray}{194} & 493 & oom & 267 & t.o\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 1,539 & \cellcolor{Lgray}{189} & 517 & oom & \cellcolor{Lgray}{263} & t.o\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 1,629 & \cellcolor{Lgray}{203} & 514 & oom & 284 & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 2,769 & \cellcolor{Lgray}{199} & 593 & oom & 278 & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 2,268 & \cellcolor{Lgray}{\textcolor{red}{\textbf{165}}} & 469 & oom & \cellcolor{Lgray}{248} & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 1,664 & \cellcolor{Lgray}{166} & 487 & oom & \cellcolor{Lgray}{224} & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 1,681 & \cellcolor{Lgray}{191} & 586 & oom & 298 & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 2,827 & \cellcolor{Lgray}{188} & 703 & oom & \cellcolor{Lgray}{260} & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 3,128 & \cellcolor{Lgray}{201} & 2,027 & oom & 364 & t.o\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 2,868 & \cellcolor{Lgray}{192} & 4,682 & oom & 359 & t.o\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 2,257 & \cellcolor{Lgray}{205} & 1,603 & oom & 374 & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 3,617 & 235 & 4,974 & oom & 409 & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & \cellcolor{Lgray}{814} & \cellcolor{Lgray}{207} & 541 & 75,202 & 303 & 19,163\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 827 & \cellcolor{Lgray}{188} & 548 & 68,846 & 295 & 18,303\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 1,460 & \cellcolor{Lgray}{197} & 635 & t.o & 322 & 61,618\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 2,840 & \cellcolor{Lgray}{204} & 644 & t.o & 323 & 117,724\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{799} & \cellcolor{Lgray}{180} & 563 & \cellcolor{Lgray}{2,627} & \cellcolor{Lgray}{237} & \cellcolor{Lgray}{1,553}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{751} & \cellcolor{Lgray}{171} & 513 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,557}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{213}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,523}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 1,330 & \cellcolor{Lgray}{194} & 644 & 29,997 & 264 & 2,636\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 2,660 & \cellcolor{Lgray}{202} & 603 & 30,547 & 270 & 3,798\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & \cellcolor{Lgray}{803} & \cellcolor{Lgray}{202} & 723 & 3,488 & \cellcolor{Lgray}{257} & 2,418\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & \cellcolor{Lgray}{797} & \cellcolor{Lgray}{197} & 660 & 3,454 & 286 & 2,425\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 2,231 & 233 & 775 & 43,434 & 314 & 5,137\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 2,714 & 252 & 822 & 43,706 & 318 & 8,814\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-IAR semantics on Physicians dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{736} & \cellcolor{Lgray}{164} & \cellcolor{Lgray}{360} & 102,410 & \cellcolor{Lgray}{217} & 30,879\\
P$_1$ Alg. \ref{single-ans-filter} \cavsatenc  & 870 & \cellcolor{Lgray}{178} & 398 & 114,909 & 241 & 32,014\\
P$_2$ Alg. \ref{single-ans-filter} \cqaprienc  & 1,051 & \cellcolor{Lgray}{151} & \cellcolor{Lgray}{\textcolor{red}{\textbf{340}}} & t.o & 240 & 38,912\\
P$_2$ Alg. \ref{single-ans-filter} \cavsatenc  & 2,044 & \cellcolor{Lgray}{\textcolor{red}{\textbf{144}}} & 393 & t.o & 239 & 90,522\\
\midrule
P$_1$ Alg. \ref{global-filter} \cqaprienc  & 1,365 & 204 & 440 & oom & 258 & t.o\\
P$_1$ Alg. \ref{global-filter} \cavsatenc  & 1,405 & \cellcolor{Lgray}{171} & 441 & oom & 268 & t.o\\
P$_2$ Alg. \ref{global-filter} \cqaprienc  & 1,256 & \cellcolor{Lgray}{163} & 400 & oom & \cellcolor{Lgray}{231} & oom\\
P$_2$ Alg. \ref{global-filter} \cavsatenc  & 2,070 & \cellcolor{Lgray}{170} & \cellcolor{Lgray}{366} & oom & 245 & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter} \cqaprienc  & 1,443 & \cellcolor{Lgray}{154} & 409 & oom & 251 & t.o\\
P$_1$ Alg. \ref{muses-filter} \cavsatenc  & 1,444 & \cellcolor{Lgray}{162} & 426 & oom & 251 & t.o\\
P$_2$ Alg. \ref{muses-filter} \cqaprienc  & 1,234 & \cellcolor{Lgray}{173} & 444 & oom & \cellcolor{Lgray}{226} & oom\\
P$_2$ Alg. \ref{muses-filter} \cavsatenc  & 2,107 & \cellcolor{Lgray}{155} & 457 & oom & 263 & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter} \cqaprienc  & 2,406 & \cellcolor{Lgray}{171} & 1,549 & oom & 278 & t.o\\
P$_1$ Alg. \ref{assumptions-filter} \cavsatenc  & 2,349 & \cellcolor{Lgray}{182} & 1,588 & oom & 301 & t.o\\
P$_2$ Alg. \ref{assumptions-filter} \cqaprienc  & 1,692 & \cellcolor{Lgray}{165} & 851 & oom & 260 & oom\\
P$_2$ Alg. \ref{assumptions-filter} \cavsatenc  & 2,697 & \cellcolor{Lgray}{180} & 1,785 & oom & 286 & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & \cellcolor{Lgray}{753} & \cellcolor{Lgray}{176} & 507 & 64,475 & 238 & 14,787\\
P$_1$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & \cellcolor{Lgray}{752} & \cellcolor{Lgray}{173} & 464 & 65,724 & 253 & 16,339\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cqaprienc  & 1,126 & \cellcolor{Lgray}{160} & 463 & t.o & \cellcolor{Lgray}{223} & 38,571\\
P$_2$ Alg. \ref{cause-by-cause-filter} \cavsatenc  & 2,019 & \cellcolor{Lgray}{161} & 450 & t.o & \cellcolor{Lgray}{234} & 84,204\\
\midrule
P$_1$ Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{770} & \cellcolor{Lgray}{163} & 449 & \cellcolor{Lgray}{2,696} & \cellcolor{Lgray}{196} & \cellcolor{Lgray}{1,332}\\
P$_1$ Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{719}}} & \cellcolor{Lgray}{158} & 428 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,569}}} & \cellcolor{Lgray}{232} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,325}}}\\
P$_2$ Alg. \ref{IAR-cause-filter} \cqaprienc  & 1,076 & \cellcolor{Lgray}{155} & 458 & 21,475 & \cellcolor{Lgray}{\textcolor{red}{\textbf{185}}} & 1,951\\
P$_2$ Alg. \ref{IAR-cause-filter} \cavsatenc  & 2,002 & \cellcolor{Lgray}{163} & 507 & 22,318 & \cellcolor{Lgray}{223} & 2,792\\
\midrule
P$_1$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & \cellcolor{Lgray}{753} & 210 & 504 & 3,416 & 239 & 1,856\\
P$_1$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & \cellcolor{Lgray}{769} & 198 & 464 & 3,413 & 243 & 1,889\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cqaprienc  & 1,809 & 206 & 522 & 30,667 & 283 & 3,311\\
P$_2$ Alg. \ref{IAR-assertions-filter} \cavsatenc  & 2,197 & 206 & 580 & 31,242 & 262 & 4,771\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-IAR semantics on \mn{u1c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{53}}} & \cellcolor{Lgray}{24} & oom & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{24} & oom & \cellcolor{Lgray}{47}\\
Alg. \ref{single-ans-filter} \cavsatenc  & oom & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{24} & oom & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{26} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{45}}}\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & oom & \cellcolor{Lgray}{96} & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & t.o & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{\textcolor{red}{\textbf{10}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{9} & t.o & \cellcolor{Lgray}{75}\\
Alg. \ref{global-filter} \cavsatenc  & oom & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{10} & t.o & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & t.o & \cellcolor{Lgray}{82}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & oom & \cellcolor{Lgray}{95} & 62 & t.o & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{49} & t.o & \cellcolor{Lgray}{84}\\
Alg. \ref{muses-filter} \cavsatenc  & oom & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{55} & t.o & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{45} & t.o & \cellcolor{Lgray}{88}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & oom & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{51} & t.o & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{39} & t.o & 133\\
Alg. \ref{assumptions-filter} \cavsatenc  & oom & 108 & \cellcolor{Lgray}{53} & t.o & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{40} & t.o & \cellcolor{Lgray}{72}\\
\midrule
Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{36} & t.o & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{30} & t.o & \cellcolor{Lgray}{51}\\
Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{35} & t.o & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{30} & t.o & \cellcolor{Lgray}{53}\\
\midrule
Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{33} & oom & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{33} & t.o & \cellcolor{Lgray}{52}\\
Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{38} & t.o & 65 & 62 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{33} & t.o & \cellcolor{Lgray}{53}\\
\midrule
Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & \cellcolor{Lgray}{89} & \cellcolor{Lgray}{10} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{11} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9} & t.o & \cellcolor{Lgray}{78}\\
Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{\textcolor{red}{\textbf{9}}} & t.o & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{15} & \cellcolor{Lgray}{15} & oom & \cellcolor{Lgray}{75}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{42}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{55}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{97}}} & t.o & t.o & oom & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{22}\\
Alg. \ref{single-ans-filter} \cavsatenc  & \cellcolor{Lgray}{46} & t.o & 149 & \cellcolor{Lgray}{103} & t.o & t.o & oom & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{24}\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & \cellcolor{Lgray}{76} & t.o & \cellcolor{Lgray}{80} & 186 & t.o & t.o & t.o & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{12} & \cellcolor{Lgray}{11}\\
Alg. \ref{global-filter} \cavsatenc  & \cellcolor{Lgray}{67} & t.o & \cellcolor{Lgray}{75} & 179 & t.o & t.o & t.o & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{9}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & \cellcolor{Lgray}{74} & t.o & \cellcolor{Lgray}{92} & 164 & t.o & t.o & t.o & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{49}\\
Alg. \ref{muses-filter} \cavsatenc  & \cellcolor{Lgray}{75} & t.o & \cellcolor{Lgray}{92} & 175 & t.o & t.o & t.o & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{48}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & 122 & t.o & 203 & 225 & t.o & t.o & t.o & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{36}\\
Alg. \ref{assumptions-filter} \cavsatenc  & \cellcolor{Lgray}{65} & t.o & 107 & \cellcolor{Lgray}{144} & t.o & t.o & t.o & \cellcolor{Lgray}{94} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{40}\\
\midrule
Alg. \ref{cause-by-cause-filter} \cqaprienc  & \cellcolor{Lgray}{53} & t.o & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{100} & t.o & t.o & t.o & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{33}\\
Alg. \ref{cause-by-cause-filter} \cavsatenc  & \cellcolor{Lgray}{43} & t.o & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{107} & t.o & t.o & t.o & \cellcolor{Lgray}{86} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{32}\\
\midrule
Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{66} & t.o & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{104} & t.o & t.o & t.o & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{35}\\
Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{54} & t.o & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{107} & t.o & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{52}}} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{38}\\
\midrule
Alg. \ref{IAR-assertions-filter} \cqaprienc  & \cellcolor{Lgray}{75} & t.o & \cellcolor{Lgray}{99} & \cellcolor{Lgray}{147} & t.o & t.o & t.o & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}}\\
Alg. \ref{IAR-assertions-filter} \cavsatenc  & \cellcolor{Lgray}{77} & t.o & 106 & 165 & t.o & t.o & oom & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{10}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-IAR semantics on \mn{u1c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & oom & t.o & oom & t.o & oom & t.o & oom & \cellcolor{Lgray}{43} & t.o & oom\\
Alg. \ref{single-ans-filter} \cavsatenc  & oom & t.o & oom & t.o & oom & t.o & oom & \cellcolor{Lgray}{41} & t.o & oom\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{18} & t.o & t.o\\
Alg. \ref{global-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{17}}} & t.o & t.o\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{59} & t.o & t.o\\
Alg. \ref{muses-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{60} & t.o & t.o\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{61} & t.o & t.o\\
Alg. \ref{assumptions-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{51} & t.o & t.o\\
\midrule
Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{46} & t.o & t.o\\
Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{40} & t.o & t.o\\
\midrule
Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{34} & t.o & \cellcolor{Lgray}{165}\\
Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{35} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{162}}}\\
\midrule
Alg. \ref{IAR-assertions-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{21} & t.o & t.o\\
Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & t.o & oom & t.o & oom & t.o & oom & \cellcolor{Lgray}{24} & t.o & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & oom & t.o & \cellcolor{Lgray}{35} & oom\\
Alg. \ref{single-ans-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & oom & t.o & \cellcolor{Lgray}{40} & oom\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & t.o\\
Alg. \ref{global-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & t.o\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{54} & t.o\\
Alg. \ref{muses-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{52} & t.o\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{59} & t.o\\
Alg. \ref{assumptions-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{49} & t.o\\
\midrule
Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{35} & t.o\\
Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{34} & t.o\\
\midrule
Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{34} & t.o\\
Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{34} & t.o\\
\midrule
Alg. \ref{IAR-assertions-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{20} & t.o\\
Alg. \ref{IAR-assertions-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & oom & t.o & \cellcolor{Lgray}{22} & oom\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-IAR semantics on \mn{u20c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & \cellcolor{Lgray}{43} & oom & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{42} & oom & 96,785 & oom & oom\\
Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{50} & oom & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{47} & oom & 115,392 & oom & oom\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & oom & oom & \cellcolor{Lgray}{29} & oom & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{31} & oom & oom & oom & oom\\
Alg. \ref{global-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{23}}} & oom & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{27} & oom & oom & oom & oom\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & oom & oom & 74 & oom & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{72} & oom & oom & oom & oom\\
Alg. \ref{muses-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{72} & oom & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{65} & oom & oom & oom & oom\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & \cellcolor{Lgray}{61} & oom & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{55} & oom & oom & oom & oom\\
Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{67} & oom & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{65} & oom & oom & oom & oom\\
\midrule
Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & \cellcolor{Lgray}{42} & t.o & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{40} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{12,488}}} & t.o & t.o\\
Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & \cellcolor{Lgray}{41} & t.o & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{42} & t.o & \cellcolor{Lgray}{12,771} & t.o & t.o\\
\midrule
Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & \cellcolor{Lgray}{41} & t.o & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{41} & t.o & \cellcolor{Lgray}{12,603} & t.o & t.o\\
Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & \cellcolor{Lgray}{48} & t.o & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{39} & t.o & \cellcolor{Lgray}{12,904} & t.o & t.o\\
\midrule
Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & oom & \cellcolor{Lgray}{24} & oom & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{28} & oom & 15,380 & oom & oom\\
Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & oom & \cellcolor{Lgray}{25} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{22}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{24}}} & oom & 15,060 & oom & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc  & \cellcolor{Lgray}{2,583} & t.o & oom & t.o & t.o & oom & oom & oom & 496 & \cellcolor{Lgray}{43}\\
Alg. \ref{single-ans-filter} \cavsatenc  & 3,057 & t.o & oom & t.o & t.o & oom & oom & oom & 665 & \cellcolor{Lgray}{45}\\
\midrule
Alg. \ref{global-filter} \cqaprienc  & 3,236 & t.o & oom & oom & oom & oom & oom & oom & 507 & \cellcolor{Lgray}{23}\\
Alg. \ref{global-filter} \cavsatenc  & 2,703 & t.o & oom & t.o & t.o & oom & oom & oom & 621 & \cellcolor{Lgray}{24}\\
\midrule
Alg. \ref{muses-filter} \cqaprienc  & 2,847 & t.o & oom & oom & oom & oom & oom & oom & 536 & \cellcolor{Lgray}{59}\\
Alg. \ref{muses-filter} \cavsatenc  & 2,845 & t.o & oom & oom & t.o & oom & oom & oom & 593 & \cellcolor{Lgray}{69}\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc  & 3,364 & t.o & oom & t.o & oom & oom & oom & oom & 493 & \cellcolor{Lgray}{61}\\
Alg. \ref{assumptions-filter} \cavsatenc  & 3,441 & t.o & oom & t.o & oom & oom & oom & oom & 570 & \cellcolor{Lgray}{62}\\
\midrule
Alg. \ref{cause-by-cause-filter} \cqaprienc  & 62,942 & t.o & t.o & t.o & t.o & t.o & oom & t.o & 56,322 & \cellcolor{Lgray}{51}\\
Alg. \ref{cause-by-cause-filter} \cavsatenc  & 71,959 & t.o & oom & t.o & t.o & t.o & oom & t.o & 79,428 & \cellcolor{Lgray}{41}\\
\midrule
Alg. \ref{IAR-cause-filter} \cqaprienc  & \cellcolor{Lgray}{2,523} & t.o & oom & t.o & t.o & t.o & t.o & t.o & 63,041 & \cellcolor{Lgray}{45}\\
Alg. \ref{IAR-cause-filter} \cavsatenc  & \cellcolor{Lgray}{2,380} & t.o & oom & t.o & t.o & t.o & t.o & t.o & 71,052 & \cellcolor{Lgray}{44}\\
\midrule
Alg. \ref{IAR-assertions-filter} \cqaprienc  & \cellcolor{Lgray}{2,558} & t.o & oom & oom & t.o & oom & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{203}}} & \cellcolor{Lgray}{24}\\
Alg. \ref{IAR-assertions-filter} \cavsatenc  & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,353}}} & t.o & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{211} & \cellcolor{Lgray}{\textcolor{red}{\textbf{22}}}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-IAR semantics on \mn{u20c50},  non score-structured priority,  $p=0.8$: All queries ran out of time or memory.}%\centering\small{
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
%\toprule
%& \mn{q1}
%& \mn{q2}
%& \mn{q3}
%& \mn{q4}
%& \mn{q5}
%& \mn{q6}
%& \mn{q7}
%& \mn{q8}
%& \mn{q9}
%& \mn{q10}
%\\\midrule
%Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\bottomrule
%\end{tabular*}
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
%\toprule
%& \mn{q11}
%& \mn{q12}
%& \mn{q13}
%& \mn{q14}
%& \mn{q15}
%& \mn{q16}
%& \mn{q17}
%& \mn{q18}
%& \mn{q19}
%& \mn{q20}
%\\\midrule
%Alg. \ref{single-ans-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{single-ans-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{global-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{global-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{muses-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{muses-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{assumptions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{assumptions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{cause-by-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & oom\\
%Alg. \ref{cause-by-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{IAR-cause-filter} \cqaprienc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{IAR-cause-filter} \cavsatenc  & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{IAR-assertions-filter} \cqaprienc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%Alg. \ref{IAR-assertions-filter} \cavsatenc  & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\bottomrule
%\end{tabular*}
%}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-IAR semantics on Food Inspection dataset,  non score-structured priority,  $p=0.5$ and $p=0.8$: All queries ran out of time.}
%\centering\small{
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
%\toprule
%& \mn{q2}
%& \mn{q3}
%& \mn{q4}
%& \mn{q5}
%& \mn{q6}
%\\\midrule
%Alg. \ref{single-ans-filter} default & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{single-ans-filter} cavsat & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{global-filter} default & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{global-filter} cavsat & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{muses-filter} default & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{muses-filter} cavsat & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{assumptions-filter} default & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{assumptions-filter} cavsat & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{cause-by-cause-filter} default & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{cause-by-cause-filter} cavsat & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{IAR-cause-filter} default & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{IAR-cause-filter} cavsat & t.o & t.o & t.o & t.o & t.o\\
%\midrule
%Alg. \ref{IAR-assertions-filter} default & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{IAR-assertions-filter} cavsat & t.o & t.o & t.o & t.o & t.o\\
%\bottomrule
%\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-IAR semantics on Physicians dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & 797,305 & \cellcolor{Lgray}{224} & \cellcolor{Lgray}{1,308} & oom & 358 & t.o\\
Alg. \ref{single-ans-filter} \cavsatenc & 804,183 & \cellcolor{Lgray}{204} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,208}}} & oom & 342 & t.o\\
\midrule
Alg. \ref{global-filter} \cqaprienc & oom & \cellcolor{Lgray}{211} & 1,733 & oom & \cellcolor{Lgray}{308} & oom\\
Alg. \ref{global-filter} \cavsatenc & oom & \cellcolor{Lgray}{237} & \cellcolor{Lgray}{1,256} & oom & \cellcolor{Lgray}{306} & oom\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{202}}} & 1,924 & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{274}}} & oom\\
Alg. \ref{muses-filter} \cavsatenc & oom & \cellcolor{Lgray}{204} & 1,378 & oom & 367 & oom\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & oom & 259 & 8,675 & oom & 594 & oom\\
Alg. \ref{assumptions-filter} \cavsatenc & oom & \cellcolor{Lgray}{247} & 7,928 & oom & 665 & oom\\
\midrule
Alg. \ref{cause-by-cause-filter} \cqaprienc & 657,545 & \cellcolor{Lgray}{219} & 1,404 & t.o & 2,470 & t.o\\
Alg. \ref{cause-by-cause-filter} \cavsatenc & 687,463 & \cellcolor{Lgray}{247} & 1,459 & t.o & 2,585 & t.o\\
\midrule
Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{568,202}}} & \cellcolor{Lgray}{225} & 1,341 & t.o & \cellcolor{Lgray}{284} & \cellcolor{Lgray}{\textcolor{red}{\textbf{766,899}}}\\
Alg. \ref{IAR-cause-filter} \cavsatenc & 634,418 & \cellcolor{Lgray}{217} & 1,332 & oom & \cellcolor{Lgray}{288} & \cellcolor{Lgray}{784,288}\\
\midrule
Alg. \ref{IAR-assertions-filter} \cqaprienc & oom & \cellcolor{Lgray}{251} & \cellcolor{Lgray}{1,282} & oom & 343 & oom\\
Alg. \ref{IAR-assertions-filter} \cavsatenc & oom & \cellcolor{Lgray}{244} & 1,333 & t.o & 325 & oom\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-IAR semantics on Physicians dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
Alg. \ref{single-ans-filter} \cqaprienc & 756,542 & \cellcolor{Lgray}{159} & \cellcolor{Lgray}{618} & oom & 274 & oom\\
Alg. \ref{single-ans-filter} \cavsatenc & 610,388 & \cellcolor{Lgray}{162} & \cellcolor{Lgray}{\textcolor{red}{\textbf{584}}} & t.o & 620 & oom\\
\midrule
Alg. \ref{global-filter} \cqaprienc & oom & \cellcolor{Lgray}{166} & 643 & oom & \cellcolor{Lgray}{236} & oom\\
Alg. \ref{global-filter} \cavsatenc & oom & \cellcolor{Lgray}{198} & 651 & oom & 249 & oom\\
\midrule
Alg. \ref{muses-filter} \cqaprienc & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{155}}} & 712 & oom & \cellcolor{Lgray}{238} & oom\\
Alg. \ref{muses-filter} \cavsatenc & oom & \cellcolor{Lgray}{159} & 695 & oom & 254 & oom\\
\midrule
Alg. \ref{assumptions-filter} \cqaprienc & oom & \cellcolor{Lgray}{185} & 2,372 & oom & 317 & oom\\
Alg. \ref{assumptions-filter} \cavsatenc & oom & \cellcolor{Lgray}{193} & 2,303 & oom & 366 & oom\\
\midrule
Alg. \ref{cause-by-cause-filter} \cqaprienc & \cellcolor{Lgray}{497,829} & \cellcolor{Lgray}{168} & 700 & oom & 269 & oom\\
Alg. \ref{cause-by-cause-filter} \cavsatenc & \cellcolor{Lgray}{499,306} & \cellcolor{Lgray}{177} & 687 & oom & 268 & oom\\
\midrule
Alg. \ref{IAR-cause-filter} \cqaprienc & \cellcolor{Lgray}{\textcolor{red}{\textbf{457,160}}} & \cellcolor{Lgray}{162} & 681 & oom & \cellcolor{Lgray}{236} & \cellcolor{Lgray}{\textcolor{red}{\textbf{597,294}}}\\
Alg. \ref{IAR-cause-filter} \cavsatenc & \cellcolor{Lgray}{474,115} & \cellcolor{Lgray}{161} & 674 & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{197}}} & \cellcolor{Lgray}{601,419}\\
\midrule
Alg. \ref{IAR-assertions-filter} \cqaprienc & 510,679 & \cellcolor{Lgray}{197} & 695 & oom & \cellcolor{Lgray}{228} & oom\\
Alg. \ref{IAR-assertions-filter} \cavsatenc & 511,448 & \cellcolor{Lgray}{179} & \cellcolor{Lgray}{639} & oom & \cellcolor{Lgray}{220} & oom\\
\bottomrule
\end{tabular*}}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-brave semantics (X $\in\{$P,C$\}$) on \mn{u1c1},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 307 & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{27} & 594 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{22} & 222 & \cellcolor{Lgray}{27}\\
P$_2$ Alg. \ref{single-ans-filter}   & 840 & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{34} & 687 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{29} & 808 & \cellcolor{Lgray}{31}\\
C Alg. \ref{single-ans-filter}   & oom & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{23} & 2,959 & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{26} & oom & \cellcolor{Lgray}{20}\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{145}}} & \cellcolor{Lgray}{72} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{282}}} & \cellcolor{Lgray}{6} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{6} & \cellcolor{Lgray}{\textcolor{red}{\textbf{100}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}}\\
P$_2$ Alg. \ref{global-filter}   & 327 & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{9} & 333 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{7} & 241 & \cellcolor{Lgray}{9}\\
C Alg. \ref{global-filter}   & t.o & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & 1,664 & \cellcolor{Lgray}{\textcolor{red}{\textbf{5}}} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{5}}} & t.o & \cellcolor{Lgray}{7}\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{157} & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{43} & 537 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{108} & \cellcolor{Lgray}{35}\\
P$_2$ Alg. \ref{muses-filter}   & 267 & \cellcolor{Lgray}{89} & 58 & 657 & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{43} & 194 & \cellcolor{Lgray}{40}\\
C Alg. \ref{muses-filter}   & t.o & 102 & \cellcolor{Lgray}{39} & 1,809 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{40} & t.o & \cellcolor{Lgray}{40}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 861 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{38} & 2,336 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{32} & 265 & \cellcolor{Lgray}{36}\\
P$_2$ Alg. \ref{assumptions-filter}   & 1,049 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{39} & 2,488 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{32} & 333 & \cellcolor{Lgray}{33}\\
C Alg. \ref{assumptions-filter}   & t.o & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{40} & 8,967 & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{32} & t.o & \cellcolor{Lgray}{34}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 288 & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{38} & 708 & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{32} & 263 & \cellcolor{Lgray}{33}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 438 & \cellcolor{Lgray}{\textcolor{red}{\textbf{43}}} & \cellcolor{Lgray}{28} & 576 & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{25} & 502 & \cellcolor{Lgray}{25}\\
C Alg. \ref{cause-by-cause-filter}   & oom & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{24} & 2,848 & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{20} & oom & \cellcolor{Lgray}{20}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{39} & 206 & 2,502 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{\textcolor{red}{\textbf{58}}} & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{26}\\
P$_2$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{51} & 680 & 9,013 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{29}\\
C Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{28} & oom & \cellcolor{Lgray}{38} & 97 & oom & oom & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{100} & \cellcolor{Lgray}{20} & \cellcolor{Lgray}{26}\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{76} & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{87} & \cellcolor{Lgray}{387} & \cellcolor{Lgray}{\textcolor{red}{\textbf{5}}} & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{6}\\
P$_2$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{14} & 97 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{66} & 180 & 814 & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{96} & \cellcolor{Lgray}{7} & \cellcolor{Lgray}{7}\\
C Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & t.o & 117 & 374 & t.o & t.o & \cellcolor{Lgray}{6} & 258 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{5}}}\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{51} & 106 & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{\textcolor{red}{\textbf{81}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{354}}} & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{96} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{51} & 101 & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{64} & 176 & 562 & \cellcolor{Lgray}{51} & 126 & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{38}\\
C Alg. \ref{muses-filter}   & \cellcolor{Lgray}{52} & t.o & 94 & 404 & t.o & t.o & \cellcolor{Lgray}{35} & 251 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{35}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{52} & 197 & 8,804 & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{38}\\
P$_2$ Alg. \ref{assumptions-filter}   & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{55} & 327 & 10,457 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{88} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{31}\\
C Alg. \ref{assumptions-filter}   & \cellcolor{Lgray}{44} & t.o & 94 & 402 & t.o & t.o & \cellcolor{Lgray}{29} & 287 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{34}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{54} & 244 & 2,821 & \cellcolor{Lgray}{30} & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{32}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{\textcolor{red}{\textbf{39}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{36}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{34}}} & 475 & 6,078 & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{\textcolor{red}{\textbf{58}}} & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{27}\\
C Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{26} & oom & \cellcolor{Lgray}{43} & 93 & oom & oom & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{25}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-brave semantics (X $\in\{$P,C$\}$) on \mn{u1c50},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 10,551 & 2,384 & 719 & 20,573 & \cellcolor{Lgray}{121} & 521 & 618 & \cellcolor{Lgray}{35} & 1,755 & \cellcolor{Lgray}{\textcolor{red}{\textbf{85}}}\\
P$_2$ Alg. \ref{single-ans-filter}   & 116,331 & 15,534 & 4,407 & 188,845 & 567 & 1,729 & 2,722 & \cellcolor{Lgray}{42} & 11,555 & 395\\
C Alg. \ref{single-ans-filter}   & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{30} & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,669}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{822}}} & \cellcolor{Lgray}{162} & \cellcolor{Lgray}{\textcolor{red}{\textbf{5,158}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{81}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{143}}} & \cellcolor{Lgray}{188} & \cellcolor{Lgray}{\textcolor{red}{\textbf{16}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{782}}} & \cellcolor{Lgray}{115}\\
P$_2$ Alg. \ref{global-filter}   & 10,795 & 2,499 & 613 & 6,913 & 247 & 256 & 776 & \cellcolor{Lgray}{20} & 2,597 & 509\\
C Alg. \ref{global-filter}   & oom & oom & t.o & oom & oom & t.o & t.o & \cellcolor{Lgray}{17} & oom & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 2,636 & 977 & \cellcolor{Lgray}{\textcolor{red}{\textbf{141}}} & 833,161 & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{162} & \cellcolor{Lgray}{\textcolor{red}{\textbf{152}}} & \cellcolor{Lgray}{46} & 1,790 & \cellcolor{Lgray}{123}\\
P$_2$ Alg. \ref{muses-filter}   & 4,284 & 2,214 & 563 & t.o & 212 & 265 & 656 & 67 & 2,818 & 402\\
C Alg. \ref{muses-filter}   & oom & oom & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{63} & oom & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 404,796 & 13,484 & 539 & t.o & \cellcolor{Lgray}{116} & 566 & 615 & \cellcolor{Lgray}{50} & 3,812 & \cellcolor{Lgray}{97}\\
P$_2$ Alg. \ref{assumptions-filter}   & 244,229 & 17,112 & 803 & t.o & 227 & 638 & 1,185 & \cellcolor{Lgray}{46} & 5,670 & 339\\
C Alg. \ref{assumptions-filter}   & oom & oom & t.o & oom & t.o & t.o & t.o & \cellcolor{Lgray}{53} & oom & t.o\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 6,194 & 1,623 & 774 & 22,893 & \cellcolor{Lgray}{121} & 674 & 697 & \cellcolor{Lgray}{43} & 1,874 & \cellcolor{Lgray}{95}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 34,437 & 4,123 & 3,177 & 125,619 & 242 & 1,155 & 1,937 & \cellcolor{Lgray}{34} & 6,422 & 204\\
C Alg. \ref{cause-by-cause-filter}   & t.o & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{30} & oom & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{229}}} & 724 & 448 & \cellcolor{Lgray}{\textcolor{red}{\textbf{269}}} & 1,403 & 28,333 & \cellcolor{Lgray}{\textcolor{red}{\textbf{64}}} & 1,188 & \cellcolor{Lgray}{35} & 339\\
P$_2$ Alg. \ref{single-ans-filter}   & 848 & 2,387 & 1,853 & 889 & 8,200 & 394,922 & \cellcolor{Lgray}{91} & 4,872 & \cellcolor{Lgray}{41} & 1,342\\
C Alg. \ref{single-ans-filter}   & oom & oom & oom & t.o & oom & oom & 184,247 & oom & \cellcolor{Lgray}{30} & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter}   & 389 & 5,142 & 597 & 352 & \cellcolor{Lgray}{\textcolor{red}{\textbf{486}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,445}}} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,030}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{16}}} & \cellcolor{Lgray}{103}\\
P$_2$ Alg. \ref{global-filter}   & 911 & 9,030 & 2,055 & 1,338 & 2,291 & 33,909 & 122 & 2,558 & \cellcolor{Lgray}{19} & 260\\
C Alg. \ref{global-filter}   & oom & oom & oom & oom & oom & oom & 284,090 & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{16}}} & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 770 & t.o & 2,585 & 415 & 622 & 3,507 & \cellcolor{Lgray}{85} & 1,507 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{\textcolor{red}{\textbf{84}}}\\
P$_2$ Alg. \ref{muses-filter}   & 1,326 & t.o & 3,453 & 1,352 & 1,866 & 6,890 & 120 & 2,810 & \cellcolor{Lgray}{54} & 248\\
C Alg. \ref{muses-filter}   & oom & oom & oom & oom & oom & oom & 386,398 & oom & 73 & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 783 & 2,877 & 2,048 & 1,071 & 2,814 & 1,156,965 & \cellcolor{Lgray}{65} & 7,262 & \cellcolor{Lgray}{53} & 211\\
P$_2$ Alg. \ref{assumptions-filter}   & 1,199 & 4,352 & 2,463 & 1,586 & 4,239 & 732,151 & \cellcolor{Lgray}{85} & 10,581 & \cellcolor{Lgray}{53} & 378\\
C Alg. \ref{assumptions-filter}   & oom & oom & oom & oom & oom & oom & 378,484 & oom & \cellcolor{Lgray}{52} & t.o\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{235} & \cellcolor{Lgray}{\textcolor{red}{\textbf{618}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{360}}} & \cellcolor{Lgray}{316} & 1,534 & 23,731 & \cellcolor{Lgray}{75} & 1,263 & \cellcolor{Lgray}{41} & 412\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 361 & 1,061 & 821 & 755 & 5,620 & 185,383 & \cellcolor{Lgray}{71} & 2,933 & \cellcolor{Lgray}{31} & 1,002\\
C Alg. \ref{cause-by-cause-filter}   & oom & oom & oom & t.o & t.o & t.o & 230,516 & t.o & \cellcolor{Lgray}{38} & t.o\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-brave semantics (X $\in\{$P,C$\}$) on \mn{u20c1},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 2,507 & 588 & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{\textcolor{red}{\textbf{55,992}}} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{93} & \cellcolor{Lgray}{69} & 1,385 & \cellcolor{Lgray}{94}\\
P$_2$ Alg. \ref{single-ans-filter}   & 3,763 & 1,008 & \cellcolor{Lgray}{49} & 92,487 & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{50} & 141 & \cellcolor{Lgray}{92} & 3,526 & 167\\
C Alg. \ref{single-ans-filter}   & oom & oom & \cellcolor{Lgray}{35} & oom & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39} & 12,360 & 10,954 & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,505}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{453}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{21}}} & 215,321 & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{\textcolor{red}{\textbf{21}}} & \cellcolor{Lgray}{110} & \cellcolor{Lgray}{74} & \cellcolor{Lgray}{\textcolor{red}{\textbf{856}}} & \cellcolor{Lgray}{84}\\
P$_2$ Alg. \ref{global-filter}   & 7,456 & 785 & \cellcolor{Lgray}{27} & 272,131 & \cellcolor{Lgray}{26} & \cellcolor{Lgray}{29} & 159 & \cellcolor{Lgray}{103} & 1,757 & \cellcolor{Lgray}{122}\\
C Alg. \ref{global-filter}   & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{21}}} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & \cellcolor{Lgray}{22} & t.o & 2,248 & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{1,642} & 641 & \cellcolor{Lgray}{62} & \cellcolor{Lgray}{60,367} & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{\textcolor{red}{\textbf{90}}} & \cellcolor{Lgray}{69} & 1,128 & \cellcolor{Lgray}{\textcolor{red}{\textbf{77}}}\\
P$_2$ Alg. \ref{muses-filter}   & 2,250 & 782 & \cellcolor{Lgray}{61} & \cellcolor{Lgray}{57,885} & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{93} & \cellcolor{Lgray}{77} & 1,561 & \cellcolor{Lgray}{99}\\
C Alg. \ref{muses-filter}   & oom & oom & \cellcolor{Lgray}{70} & oom & 76 & 81 & t.o & 2,839 & oom & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 147,707 & 2,790 & \cellcolor{Lgray}{59} & t.o & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{60} & 215 & \cellcolor{Lgray}{90} & 18,955 & \cellcolor{Lgray}{101}\\
P$_2$ Alg. \ref{assumptions-filter}   & 102,843 & 2,666 & \cellcolor{Lgray}{65} & t.o & 73 & \cellcolor{Lgray}{54} & 254 & \cellcolor{Lgray}{78} & 13,574 & 136\\
C Alg. \ref{assumptions-filter}   & oom & oom & \cellcolor{Lgray}{68} & oom & 72 & \cellcolor{Lgray}{66} & t.o & 2,909 & oom & t.o\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 2,268 & 574 & \cellcolor{Lgray}{49} & 62,989 & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{124} & \cellcolor{Lgray}{72} & 1,631 & \cellcolor{Lgray}{111}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 2,179 & 660 & \cellcolor{Lgray}{38} & 67,949 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{117} & \cellcolor{Lgray}{\textcolor{red}{\textbf{55}}} & 2,377 & \cellcolor{Lgray}{105}\\
C Alg. \ref{cause-by-cause-filter}   & oom & oom & \cellcolor{Lgray}{48} & oom & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{50} & 15,635 & 12,797 & oom & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{125} & 342 & \cellcolor{Lgray}{218} & \cellcolor{Lgray}{187} & 1,225 & 20,571 & \cellcolor{Lgray}{\textcolor{red}{\textbf{77}}} & 496 & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{159} & 602 & 332 & 228 & 3,835 & 111,282 & \cellcolor{Lgray}{119} & 678 & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{49}\\
C Alg. \ref{single-ans-filter}   & 26,894 & oom & oom & oom & oom & oom & 164,799 & oom & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{36}\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{146} & 4,012 & 293 & \cellcolor{Lgray}{190} & \cellcolor{Lgray}{\textcolor{red}{\textbf{541}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,827}}} & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{\textcolor{red}{\textbf{394}}} & \cellcolor{Lgray}{22} & \cellcolor{Lgray}{22}\\
P$_2$ Alg. \ref{global-filter}   & 218 & 2,749 & 410 & 304 & 1,379 & 168,376 & 147 & 756 & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{26}\\
C Alg. \ref{global-filter}   & t.o & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{18}}}\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 190 & 638,309 & 589 & \cellcolor{Lgray}{212} & \cellcolor{Lgray}{557} & 7,994 & \cellcolor{Lgray}{93} & 596 & \cellcolor{Lgray}{64} & \cellcolor{Lgray}{60}\\
P$_2$ Alg. \ref{muses-filter}   & 183 & 296,682 & 586 & 325 & 1,015 & 8,694 & 132 & 723 & 69 & \cellcolor{Lgray}{54}\\
C Alg. \ref{muses-filter}   & t.o & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{60} & 69\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 199 & 2,270 & 673 & 553 & 5,397 & t.o & \cellcolor{Lgray}{111} & 2,370 & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{68}\\
P$_2$ Alg. \ref{assumptions-filter}   & 215 & 1,666 & 625 & 622 & 5,834 & t.o & \cellcolor{Lgray}{127} & 2,500 & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{53}\\
C Alg. \ref{assumptions-filter}   & t.o & oom & oom & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{65}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{135} & 286 & \cellcolor{Lgray}{\textcolor{red}{\textbf{206}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{176}}} & 1,446 & 20,437 & \cellcolor{Lgray}{93} & 557 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{47}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{115}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{207}}} & \cellcolor{Lgray}{231} & \cellcolor{Lgray}{215} & 2,661 & 69,086 & \cellcolor{Lgray}{91} & 510 & \cellcolor{Lgray}{37} & \cellcolor{Lgray}{37}\\
C Alg. \ref{cause-by-cause-filter}   & 27,450 & oom & t.o & oom & oom & oom & 203,992 & oom & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{47}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-brave semantics (X $\in\{$P,C$\}$) on \mn{u20c50},  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & t.o & 307,731 & 2,627 & t.o & 869 & 5,397 & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,441}}} & 736 & 356,957 & 1,938\\
P$_2$ Alg. \ref{single-ans-filter}   & t.o & t.o & 11,618 & t.o & 2,781 & 24,334 & 8,479 & 2,642 & t.o & 6,826\\
C Alg. \ref{single-ans-filter}   & t.o & t.o & oom & t.o & t.o & t.o & oom & oom & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter}   & 1,079,684 & \cellcolor{Lgray}{\textcolor{red}{\textbf{77,677}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{619}}} & oom & 886 & \cellcolor{Lgray}{\textcolor{red}{\textbf{420}}} & 3,613 & \cellcolor{Lgray}{\textcolor{red}{\textbf{347}}} & t.o & 1,469\\
P$_2$ Alg. \ref{global-filter}   & t.o & 278,309 & 1,895 & oom & 2,690 & 1,248 & 6,918 & 1,160 & t.o & 4,515\\
C Alg. \ref{global-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & t.o & 380,214 & \cellcolor{Lgray}{677} & oom & 737 & \cellcolor{Lgray}{461} & 3,303 & \cellcolor{Lgray}{350} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,319}}}\\
P$_2$ Alg. \ref{muses-filter}   & t.o & 425,333 & 1,520 & oom & 2,020 & 931 & 4,390 & 908 & t.o & 2,870\\
C Alg. \ref{muses-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & t.o & t.o & 2,275 & oom & 1,750 & 2,017 & 55,534 & 1,013 & t.o & 4,443\\
P$_2$ Alg. \ref{assumptions-filter}   & t.o & t.o & 2,068 & oom & 2,219 & 1,883 & 9,550 & 1,407 & t.o & 4,438\\
C Alg. \ref{assumptions-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{873,606}}} & 131,579 & 2,758 & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{218}}} & 5,753 & \cellcolor{Lgray}{2,553} & 713 & \cellcolor{Lgray}{\textcolor{red}{\textbf{324,439}}} & 1,541\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & t.o & 540,249 & 8,941 & t.o & 338 & 17,870 & 6,415 & 1,715 & 1,351,425 & 3,438\\
C Alg. \ref{cause-by-cause-filter}   & t.o & t.o & oom & t.o & oom & t.o & oom & oom & t.o & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 9,486 & 64,460 & 21,536 & \cellcolor{Lgray}{\textcolor{red}{\textbf{6,557}}} & 118,109 & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,507}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{101,228}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,346}}} & 1,802\\
P$_2$ Alg. \ref{single-ans-filter}   & 44,109 & 404,484 & 120,828 & 30,006 & 751,809 & t.o & 9,194 & 599,377 & 8,081 & 5,520\\
C Alg. \ref{single-ans-filter}   & t.o & oom & t.o & oom & oom & t.o & oom & t.o & oom & oom\\
\midrule
P$_1$ Alg. \ref{global-filter}   & t.o & t.o & t.o & 35,325 & \cellcolor{Lgray}{\textcolor{red}{\textbf{20,947}}} & oom & 3,483 & 181,965 & 3,614 & \cellcolor{Lgray}{\textcolor{red}{\textbf{291}}}\\
P$_2$ Alg. \ref{global-filter}   & t.o & t.o & t.o & 93,470 & 61,256 & oom & 8,084 & 623,553 & 8,965 & 1,070\\
C Alg. \ref{global-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & t.o & t.o & t.o & 39,953 & t.o & t.o & 4,883 & 338,768 & 3,363 & \cellcolor{Lgray}{292}\\
P$_2$ Alg. \ref{muses-filter}   & t.o & t.o & t.o & 76,455 & t.o & oom & 5,291 & 445,524 & 6,523 & 791\\
C Alg. \ref{muses-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & t.o & t.o & t.o & t.o & t.o & t.o & 10,684 & t.o & 5,722 & 1,196\\
P$_2$ Alg. \ref{assumptions-filter}   & 329,047 & t.o & 1,149,801 & 509,054 & t.o & oom & 6,973 & t.o & 6,121 & 1,272\\
C Alg. \ref{assumptions-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{6,685}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{35,444}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{12,620}}} & \cellcolor{Lgray}{7,185} & 119,081 & t.o & 3,638 & \cellcolor{Lgray}{104,919} & 53,263 & 1,969\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 18,537 & 126,519 & 39,009 & 22,722 & 542,277 & t.o & 10,300 & 391,723 & 278,151 & 4,349\\
C Alg. \ref{cause-by-cause-filter}   & t.o & oom & t.o & t.o & oom & t.o & oom & t.o & t.o & oom\\
\bottomrule
\end{tabular*}
}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-brave semantics (X $\in\{$P,C$\}$) on Food Inspection dataset,  score-structured priority,  $n=2$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 1,614 & 1,069 & \cellcolor{Lgray}{\textcolor{red}{\textbf{44,300}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{14,103}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{14,281}}}\\
P$_2$ Alg. \ref{single-ans-filter}   & 15,946 & 10,654 & 1,365,912 & 390,684 & 394,296\\
C Alg. \ref{single-ans-filter}   & t.o & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,199}}} & 868 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter}   & 6,552 & 5,133 & t.o & t.o & t.o\\
C Alg. \ref{global-filter}   & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 1,614 & \cellcolor{Lgray}{\textcolor{red}{\textbf{712}}} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter}   & 4,966 & 4,000 & t.o & t.o & t.o\\
C Alg. \ref{muses-filter}   & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 2,359 & 809 & 249,049 & 42,455 & 282,314\\
P$_2$ Alg. \ref{assumptions-filter}   & 6,613 & 4,870 & 220,270 & 46,928 & 125,668\\
C Alg. \ref{assumptions-filter}   & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 7,168 & 1,050 & t.o & 1,018,733 & 839,243\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 200,413 & 11,247 & t.o & t.o & t.o\\
C Alg. \ref{cause-by-cause-filter}   & t.o & t.o & t.o & t.o & t.o\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-brave semantics (X $\in\{$P,C$\}$) on Food Inspection dataset,  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{579} & \cellcolor{Lgray}{359} & \cellcolor{Lgray}{\textcolor{red}{\textbf{11,723}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,683}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,984}}}\\
P$_2$ Alg. \ref{single-ans-filter}   & 2,727 & 1,654 & 252,997 & 80,954 & 83,835\\
C Alg. \ref{single-ans-filter}   & oom & oom & t.o & t.o & oom\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{556}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{330}}} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter}   & 1,961 & 1,696 & t.o & t.o & t.o\\
C Alg. \ref{global-filter}   & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{608} & 403 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter}   & 1,840 & 1,381 & t.o & t.o & t.o\\
C Alg. \ref{muses-filter}   & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 1,389 & 442 & 181,016 & 21,054 & 131,243\\
P$_2$ Alg. \ref{assumptions-filter}   & 2,598 & 1,642 & 137,571 & 25,956 & 90,039\\
C Alg. \ref{assumptions-filter}   & t.o & t.o & oom & oom & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 1,052 & 398 & 762,129 & 362,507 & 932,798\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 8,737 & 1,936 & t.o & t.o & t.o\\
C Alg. \ref{cause-by-cause-filter}   & t.o & oom & t.o & t.o & oom\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-brave semantics (X $\in\{$P,C$\}$) on Physicians dataset,  score-structured priority,  $n=2$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 417 & \cellcolor{Lgray}{141} & 350 & 12,799 & \cellcolor{Lgray}{224} & 4,009\\
P$_2$ Alg. \ref{single-ans-filter}   & 804 & \cellcolor{Lgray}{142} & 379 & 326,594 & \cellcolor{Lgray}{213} & 8,684\\
C Alg. \ref{single-ans-filter}   & 252,694 & \cellcolor{Lgray}{179} & 550 & oom & 284 & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{268}}} & \cellcolor{Lgray}{166} & \cellcolor{Lgray}{326} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,730}}} & \cellcolor{Lgray}{214} & 11,263\\
P$_2$ Alg. \ref{global-filter}   & 502 & \cellcolor{Lgray}{163} & 333 & 2,961 & \cellcolor{Lgray}{221} & 10,833\\
C Alg. \ref{global-filter}   & oom & 632 & t.o & t.o & 551 & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{272} & \cellcolor{Lgray}{154} & \cellcolor{Lgray}{313} & t.o & \cellcolor{Lgray}{211} & 245,804\\
P$_2$ Alg. \ref{muses-filter}   & 466 & \cellcolor{Lgray}{146} & \cellcolor{Lgray}{\textcolor{red}{\textbf{281}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{201}}} & 241,030\\
C Alg. \ref{muses-filter}   & oom & 624 & t.o & t.o & 550 & oom\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 362 & \cellcolor{Lgray}{166} & 997 & 42,544 & 281 & 559,923\\
P$_2$ Alg. \ref{assumptions-filter}   & 566 & 193 & 972 & 36,923 & 304 & 546,199\\
C Alg. \ref{assumptions-filter}   & oom & 764 & t.o & t.o & 846 & oom\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 383 & \cellcolor{Lgray}{\textcolor{red}{\textbf{135}}} & 335 & 8,192 & \cellcolor{Lgray}{211} & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,419}}}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 565 & \cellcolor{Lgray}{157} & \cellcolor{Lgray}{309} & 225,170 & \cellcolor{Lgray}{207} & 5,963\\
C Alg. \ref{cause-by-cause-filter}   & 192,429 & \cellcolor{Lgray}{164} & 544 & oom & \cellcolor{Lgray}{238} & t.o\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: X-brave semantics (X $\in\{$P,C$\}$) on Physicians dataset,  score-structured priority,  $n=5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 393 & \cellcolor{Lgray}{\textcolor{red}{\textbf{129}}} & \cellcolor{Lgray}{293} & 11,811 & \cellcolor{Lgray}{215} & 2,764\\
P$_2$ Alg. \ref{single-ans-filter}   & 535 & \cellcolor{Lgray}{140} & \cellcolor{Lgray}{275} & 208,549 & \cellcolor{Lgray}{198} & 3,808\\
C Alg. \ref{single-ans-filter}   & 181,284 & \cellcolor{Lgray}{147} & 388 & oom & \cellcolor{Lgray}{225} & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter}   & 319 & \cellcolor{Lgray}{158} & \cellcolor{Lgray}{284} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,428}}} & \cellcolor{Lgray}{213} & 3,057\\
P$_2$ Alg. \ref{global-filter}   & 423 & \cellcolor{Lgray}{138} & \cellcolor{Lgray}{298} & 2,478 & \cellcolor{Lgray}{207} & 2,675\\
C Alg. \ref{global-filter}   & t.o & 434 & oom & t.o & 369 & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{248}}} & \cellcolor{Lgray}{138} & \cellcolor{Lgray}{277} & t.o & \cellcolor{Lgray}{213} & 70,993\\
P$_2$ Alg. \ref{muses-filter}   & 391 & \cellcolor{Lgray}{\textcolor{red}{\textbf{129}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{249}}} & t.o & \cellcolor{Lgray}{198} & 71,922\\
C Alg. \ref{muses-filter}   & oom & 197 & oom & t.o & 331 & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 358 & \cellcolor{Lgray}{160} & 613 & 32,414 & 258 & 120,748\\
P$_2$ Alg. \ref{assumptions-filter}   & 538 & \cellcolor{Lgray}{139} & 580 & 35,973 & 240 & 129,868\\
C Alg. \ref{assumptions-filter}   & oom & 192 & oom & t.o & 491 & t.o\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{288} & \cellcolor{Lgray}{\textcolor{red}{\textbf{129}}} & \cellcolor{Lgray}{275} & 6,834 & \cellcolor{Lgray}{\textcolor{red}{\textbf{187}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,162}}}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 496 & \cellcolor{Lgray}{160} & \cellcolor{Lgray}{287} & 158,858 & \cellcolor{Lgray}{200} & 3,743\\
C Alg. \ref{cause-by-cause-filter}   & 154,076 & \cellcolor{Lgray}{143} & 332 & oom & \cellcolor{Lgray}{206} & t.o\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-brave semantics on \mn{u1c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 397 & \cellcolor{Lgray}{54} & \cellcolor{Lgray}{35} & 1,364 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{36} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{31} & 262 & \cellcolor{Lgray}{40}\\
P$_2$ Alg. \ref{single-ans-filter}   & 1,255 & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{32} & 2,295 & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{35} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{29} & 1,054 & \cellcolor{Lgray}{41}\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{160}}} & \cellcolor{Lgray}{78} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{358} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{126} & \cellcolor{Lgray}{54}\\
P$_2$ Alg. \ref{global-filter}   & 424 & \cellcolor{Lgray}{82} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & 550 & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{10} & \cellcolor{Lgray}{9} & \cellcolor{Lgray}{8} & 321 & \cellcolor{Lgray}{62}\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{192} & 89 & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{\textcolor{red}{\textbf{308}}} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{43} & \cellcolor{Lgray}{\textcolor{red}{\textbf{120}}} & \cellcolor{Lgray}{55}\\
P$_2$ Alg. \ref{muses-filter}   & 302 & 92 & \cellcolor{Lgray}{55} & 414 & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{48} & 266 & \cellcolor{Lgray}{57}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 840 & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{39} & 11,923 & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{39} & 307 & \cellcolor{Lgray}{51}\\
P$_2$ Alg. \ref{assumptions-filter}   & 1,195 & \cellcolor{Lgray}{80} & \cellcolor{Lgray}{54} & 16,628 & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{43} & 491 & \cellcolor{Lgray}{51}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 259 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{31} & 1,277 & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{29} & \cellcolor{Lgray}{26} & 250 & \cellcolor{Lgray}{38}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 575 & \cellcolor{Lgray}{\textcolor{red}{\textbf{38}}} & \cellcolor{Lgray}{26} & 1,741 & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{24} & 630 & \cellcolor{Lgray}{\textcolor{red}{\textbf{36}}}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{44} & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{47} & \cellcolor{Lgray}{47} & 261 & 3,520 & \cellcolor{Lgray}{\textcolor{red}{\textbf{49}}} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{33} & \cellcolor{Lgray}{33}\\
P$_2$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{49} & 159 & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{51} & 913 & 20,780 & \cellcolor{Lgray}{79} & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{39} & \cellcolor{Lgray}{34}\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{115} & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{103} & 541 & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{75} & \cellcolor{Lgray}{8} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
P$_2$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{62} & 198 & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{61} & 249 & 1,272 & 114 & \cellcolor{Lgray}{71} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{60} & 137 & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{56} & \cellcolor{Lgray}{\textcolor{red}{\textbf{92}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{427}}} & \cellcolor{Lgray}{68} & 100 & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{39}\\
P$_2$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{71} & 187 & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{62} & 238 & 843 & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{90} & \cellcolor{Lgray}{53} & \cellcolor{Lgray}{44}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{128} & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{66} & 269 & 17,222 & \cellcolor{Lgray}{66} & \cellcolor{Lgray}{63} & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{35}\\
P$_2$ Alg. \ref{assumptions-filter}   & \cellcolor{Lgray}{61} & 185 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{61} & 488 & 23,163 & 100 & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{51}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{\textcolor{red}{\textbf{78}}} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{48} & 253 & 3,230 & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{49} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{29}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{35}}} & 133 & \cellcolor{Lgray}{\textcolor{red}{\textbf{42}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{41}}} & 628 & 12,592 & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{\textcolor{red}{\textbf{43}}} & \cellcolor{Lgray}{27} & \cellcolor{Lgray}{27}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-brave semantics on \mn{u1c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 76,604 & 8,961 & 2,967 & 240,665 & 506 & 3,716 & 3,252 & \cellcolor{Lgray}{37} & 6,690 & 393\\
P$_2$ Alg. \ref{single-ans-filter}   & t.o & 197,859 & 49,562 & t.o & 3,562 & 72,359 & 51,430 & \cellcolor{Lgray}{41} & 151,165 & 2,961\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,609}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{903}}} & \cellcolor{Lgray}{279} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6,914}}} & \cellcolor{Lgray}{199} & \cellcolor{Lgray}{\textcolor{red}{\textbf{299}}} & \cellcolor{Lgray}{408} & \cellcolor{Lgray}{20} & \cellcolor{Lgray}{\textcolor{red}{\textbf{736}}} & \cellcolor{Lgray}{326}\\
P$_2$ Alg. \ref{global-filter}   & 11,522 & 3,966 & 1,796 & 8,716 & 1,422 & 1,595 & 2,186 & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & 3,377 & 2,340\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 1,901 & 1,074 & \cellcolor{Lgray}{\textcolor{red}{\textbf{243}}} & 97,471 & \cellcolor{Lgray}{213} & 359 & \cellcolor{Lgray}{\textcolor{red}{\textbf{369}}} & \cellcolor{Lgray}{68} & 829 & \cellcolor{Lgray}{308}\\
P$_2$ Alg. \ref{muses-filter}   & 4,492 & 3,097 & 1,789 & 103,962 & 1,476 & 1,425 & 1,809 & \cellcolor{Lgray}{61} & 3,020 & 1,814\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 385,551 & 25,472 & 1,220 & t.o & 282 & 1,904 & 1,802 & \cellcolor{Lgray}{50} & 7,640 & \cellcolor{Lgray}{307}\\
P$_2$ Alg. \ref{assumptions-filter}   & 313,006 & 24,044 & 2,909 & t.o & 1,804 & 3,002 & 3,422 & \cellcolor{Lgray}{59} & 9,397 & 2,082\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 38,049 & 7,940 & 3,034 & 231,807 & \cellcolor{Lgray}{\textcolor{red}{\textbf{179}}} & 3,797 & 3,321 & \cellcolor{Lgray}{39} & 6,191 & \cellcolor{Lgray}{\textcolor{red}{\textbf{298}}}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 775,770 & 144,690 & 38,164 & t.o & 1,013 & 62,872 & 40,728 & \cellcolor{Lgray}{35} & 99,190 & 1,289\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 964 & 2,339 & 1,538 & 1,428 & 5,437 & 140,907 & \cellcolor{Lgray}{208} & 5,254 & \cellcolor{Lgray}{38} & 2,133\\
P$_2$ Alg. \ref{single-ans-filter}   & 8,742 & 34,336 & 15,951 & 12,780 & 106,820 & t.o & 1,289 & 107,192 & \cellcolor{Lgray}{38} & 28,696\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{487}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{792}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{561}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{538}}} & \cellcolor{Lgray}{491} & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,799}}} & \cellcolor{Lgray}{236} & \cellcolor{Lgray}{\textcolor{red}{\textbf{782}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{20}}} & \cellcolor{Lgray}{248}\\
P$_2$ Alg. \ref{global-filter}   & 2,661 & 3,834 & 3,015 & 3,363 & 2,960 & 18,187 & 1,489 & 3,828 & \cellcolor{Lgray}{22} & 1,606\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 549 & 1,104 & 715 & \cellcolor{Lgray}{539} & \cellcolor{Lgray}{\textcolor{red}{\textbf{471}}} & 3,161 & \cellcolor{Lgray}{230} & 874 & \cellcolor{Lgray}{59} & \cellcolor{Lgray}{\textcolor{red}{\textbf{242}}}\\
P$_2$ Alg. \ref{muses-filter}   & 2,210 & 3,149 & 2,614 & 2,955 & 2,371 & 8,684 & 1,510 & 3,527 & \cellcolor{Lgray}{70} & 1,831\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 1,395 & 5,030 & 2,782 & 2,305 & 3,877 & 763,415 & \cellcolor{Lgray}{227} & 8,986 & \cellcolor{Lgray}{60} & 776\\
P$_2$ Alg. \ref{assumptions-filter}   & 3,040 & 5,318 & 4,853 & 4,647 & 7,612 & 1,005,227 & 1,530 & 13,670 & \cellcolor{Lgray}{63} & 2,587\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 884 & 2,127 & 1,405 & 1,438 & 5,208 & 137,721 & \cellcolor{Lgray}{\textcolor{red}{\textbf{201}}} & 5,357 & \cellcolor{Lgray}{41} & 2,152\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 5,635 & 18,837 & 9,954 & 10,758 & 82,760 & t.o & 1,065 & 90,232 & \cellcolor{Lgray}{35} & 23,684\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-brave semantics on \mn{u20c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 2,989 & 740 & \cellcolor{Lgray}{44} & 110,172 & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{42} & \cellcolor{Lgray}{161} & \cellcolor{Lgray}{116} & 1,928 & \cellcolor{Lgray}{179}\\
P$_2$ Alg. \ref{single-ans-filter}   & 7,913 & 1,716 & \cellcolor{Lgray}{54} & 325,824 & \cellcolor{Lgray}{48} & \cellcolor{Lgray}{53} & 297 & 182 & 7,024 & 402\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{1,536} & \cellcolor{Lgray}{\textcolor{red}{\textbf{508}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{27}}} & 388,599 & \cellcolor{Lgray}{\textcolor{red}{\textbf{24}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{29}}} & \cellcolor{Lgray}{176} & \cellcolor{Lgray}{102} & \cellcolor{Lgray}{\textcolor{red}{\textbf{956}}} & \cellcolor{Lgray}{148}\\
P$_2$ Alg. \ref{global-filter}   & 9,325 & 1,018 & \cellcolor{Lgray}{29} & 432,874 & \cellcolor{Lgray}{28} & \cellcolor{Lgray}{30} & 278 & \cellcolor{Lgray}{109} & 2,316 & 268\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,443}}} & 699 & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{\textcolor{red}{\textbf{23,747}}} & \cellcolor{Lgray}{67} & \cellcolor{Lgray}{70} & \cellcolor{Lgray}{165} & \cellcolor{Lgray}{\textcolor{red}{\textbf{98}}} & \cellcolor{Lgray}{1,025} & \cellcolor{Lgray}{\textcolor{red}{\textbf{142}}}\\
P$_2$ Alg. \ref{muses-filter}   & 3,554 & 1,261 & 79 & 26,823 & 83 & \cellcolor{Lgray}{74} & 276 & \cellcolor{Lgray}{106} & 2,064 & 259\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 151,404 & 3,143 & \cellcolor{Lgray}{61} & t.o & \cellcolor{Lgray}{60} & \cellcolor{Lgray}{61} & 362 & \cellcolor{Lgray}{108} & 25,246 & 284\\
P$_2$ Alg. \ref{assumptions-filter}   & 149,426 & 3,817 & \cellcolor{Lgray}{70} & t.o & 144 & \cellcolor{Lgray}{64} & 604 & \cellcolor{Lgray}{140} & 23,120 & 491\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 2,466 & 630 & \cellcolor{Lgray}{45} & 102,925 & \cellcolor{Lgray}{41} & \cellcolor{Lgray}{45} & \cellcolor{Lgray}{\textcolor{red}{\textbf{159}}} & \cellcolor{Lgray}{106} & 1,903 & \cellcolor{Lgray}{151}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 4,329 & 1,413 & \cellcolor{Lgray}{49} & 286,345 & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{56} & 255 & 183 & 6,045 & 272\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{93} & 262 & \cellcolor{Lgray}{201} & \cellcolor{Lgray}{180} & 1,821 & 29,830 & \cellcolor{Lgray}{128} & 525 & \cellcolor{Lgray}{\textcolor{red}{\textbf{59}}} & \cellcolor{Lgray}{43}\\
P$_2$ Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{125} & 326 & 427 & 322 & 8,554 & 294,323 & 254 & 1,176 & \cellcolor{Lgray}{73} & \cellcolor{Lgray}{51}\\
\midrule
P$_1$ Alg. \ref{global-filter}   & 150 & 514 & 227 & \cellcolor{Lgray}{\textcolor{red}{\textbf{152}}} & \cellcolor{Lgray}{587} & 6,726 & \cellcolor{Lgray}{135} & \cellcolor{Lgray}{\textcolor{red}{\textbf{436}}} & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{\textcolor{red}{\textbf{28}}}\\
P$_2$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{135} & 490 & 576 & 364 & 1,908 & 125,654 & 260 & 1,064 & 113 & \cellcolor{Lgray}{31}\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 194 & 646 & 334 & \cellcolor{Lgray}{153} & \cellcolor{Lgray}{\textcolor{red}{\textbf{549}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,065}}} & \cellcolor{Lgray}{150} & 547 & \cellcolor{Lgray}{99} & 83\\
P$_2$ Alg. \ref{muses-filter}   & 194 & 623 & 557 & 349 & 1,646 & 9,414 & 265 & 1,244 & 110 & \cellcolor{Lgray}{78}\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & \cellcolor{Lgray}{134} & 1,257 & 628 & 675 & 7,071 & t.o & \cellcolor{Lgray}{169} & 2,251 & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{69}\\
P$_2$ Alg. \ref{assumptions-filter}   & 183 & 566 & 932 & 1,015 & 8,549 & t.o & 333 & 2,922 & \cellcolor{Lgray}{105} & \cellcolor{Lgray}{75}\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{91}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{207}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{175}}} & \cellcolor{Lgray}{169} & 1,736 & 27,397 & \cellcolor{Lgray}{\textcolor{red}{\textbf{119}}} & 504 & \cellcolor{Lgray}{85} & \cellcolor{Lgray}{44}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{116} & \cellcolor{Lgray}{220} & 399 & 309 & 7,742 & 226,295 & 189 & 1,046 & \cellcolor{Lgray}{97} & \cellcolor{Lgray}{48}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-brave semantics on \mn{u20c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & t.o & t.o & t.o & t.o & 169,112 & t.o & t.o & 849,127 & t.o & t.o\\
P$_2$ Alg. \ref{single-ans-filter}   & t.o & t.o & t.o & oom & 383,970 & t.o & t.o & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{454,783}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{148,666}}} & \cellcolor{Lgray}{29,475} & oom & \cellcolor{Lgray}{29,508} & 60,068 & 68,698 & \cellcolor{Lgray}{31,326} & \cellcolor{Lgray}{130,085} & 62,267\\
P$_2$ Alg. \ref{global-filter}   & oom & oom & 67,768 & oom & 63,477 & oom & oom & 62,022 & oom & oom\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & t.o & 414,493 & \cellcolor{Lgray}{\textcolor{red}{\textbf{28,894}}} & oom & \cellcolor{Lgray}{28,485} & \cellcolor{Lgray}{\textcolor{red}{\textbf{42,882}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{40,278}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{30,020}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{128,107}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{48,829}}}\\
P$_2$ Alg. \ref{muses-filter}   & oom & 1,327,525 & 68,822 & oom & 62,387 & 64,076 & 66,984 & 62,918 & 395,301 & 62,624\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & t.o & t.o & 441,774 & oom & 67,352 & 423,566 & 481,548 & 214,477 & t.o & 315,818\\
P$_2$ Alg. \ref{assumptions-filter}   & oom & oom & 103,019 & oom & 57,928 & 162,611 & 124,714 & 71,225 & t.o & 82,829\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & t.o & t.o & t.o & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{26,840}}} & t.o & t.o & 822,890 & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & t.o & t.o & t.o & oom & 51,436 & t.o & t.o & 1,656,866 & t.o & t.o\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & t.o & t.o & t.o & t.o & t.o & t.o & 1,088,311 & t.o & 240,911 & 1,549,389\\
P$_2$ Alg. \ref{single-ans-filter}   & t.o & t.o & t.o & t.o & t.o & oom & t.o & t.o & 1,262,536 & t.o\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{81,959}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{170,737}}} & \cellcolor{Lgray}{100,746} & 82,533 & 74,398 & t.o & 61,951 & \cellcolor{Lgray}{\textcolor{red}{\textbf{116,953}}} & 58,284 & \cellcolor{Lgray}{30,185}\\
P$_2$ Alg. \ref{global-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & 63,297\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{90,046} & 944,559 & \cellcolor{Lgray}{\textcolor{red}{\textbf{99,698}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{65,895}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{49,290}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{48,924}}} & 723,761 & \cellcolor{Lgray}{\textcolor{red}{\textbf{30,509}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{27,915}}}\\
P$_2$ Alg. \ref{muses-filter}   & 104,284 & 477,846 & 147,456 & 329,404 & 77,148 & oom & 72,578 & 823,090 & 65,734 & 63,244\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & t.o & t.o & t.o & t.o & t.o & t.o & 152,512 & t.o & 72,510 & 195,509\\
P$_2$ Alg. \ref{assumptions-filter}   & 548,152 & oom & t.o & t.o & t.o & oom & 79,918 & oom & 59,565 & 99,810\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & t.o & t.o & t.o & t.o & t.o & t.o & 1,123,245 & t.o & t.o & 1,483,635\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & t.o & t.o & t.o & t.o & t.o & oom & t.o & t.o & t.o & t.o\\
\bottomrule
\end{tabular*}
}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-brave semantics on Food Inspection dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 2,459 & 1,562 & \cellcolor{Lgray}{\textcolor{red}{\textbf{102,546}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{24,937}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{25,255}}}\\
P$_2$ Alg. \ref{single-ans-filter}   & 32,780 & 19,154 & t.o & 972,039 & 724,142\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,516}}} & \cellcolor{Lgray}{1,120} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter}   & 9,158 & 8,253 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 1,745 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,072}}} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter}   & 6,739 & 6,451 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 5,065 & 1,497 & t.o & 299,610 & 345,944\\
P$_2$ Alg. \ref{assumptions-filter}   & 8,797 & 6,830 & 201,527 & 40,955 & 127,389\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 19,322 & 4,591 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 912,611 & 171,862 & t.o & t.o & t.o\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-brave semantics on Food Inspection dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
\toprule
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 1,985 & 1,378 & \cellcolor{Lgray}{\textcolor{red}{\textbf{97,898}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{22,020}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{22,788}}}\\
P$_2$ Alg. \ref{single-ans-filter}   & 18,540 & 15,045 & t.o & 770,870 & 587,688\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,569}}} & \cellcolor{Lgray}{1,137} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{global-filter}   & 8,368 & 7,332 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & 2,083 & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,075}}} & t.o & t.o & t.o\\
P$_2$ Alg. \ref{muses-filter}   & 7,140 & 5,928 & t.o & t.o & t.o\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 7,332 & 1,516 & 1,338,550 & 343,310 & 272,466\\
P$_2$ Alg. \ref{assumptions-filter}   & 8,562 & 6,423 & 172,565 & 37,171 & 125,197\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 7,523 & 8,198 & t.o & t.o & t.o\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 269,523 & 325,697 & t.o & t.o & t.o\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-brave semantics on Physicians dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 515 & \cellcolor{Lgray}{\textcolor{red}{\textbf{157}}} & 420 & 20,410 & \cellcolor{Lgray}{240} & 5,184\\
P$_2$ Alg. \ref{single-ans-filter}   & 1,679 & \cellcolor{Lgray}{183} & 486 & 945,498 & 282 & 17,751\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{326} & \cellcolor{Lgray}{162} & \cellcolor{Lgray}{363} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,718}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{229}}} & 12,832\\
P$_2$ Alg. \ref{global-filter}   & 802 & \cellcolor{Lgray}{200} & 443 & 4,981 & 284 & 21,720\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{309}}} & \cellcolor{Lgray}{163} & \cellcolor{Lgray}{\textcolor{red}{\textbf{339}}} & t.o & 292 & 70,578\\
P$_2$ Alg. \ref{muses-filter}   & 707 & \cellcolor{Lgray}{201} & 442 & t.o & 349 & 169,298\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 489 & \cellcolor{Lgray}{194} & 1,908 & 56,840 & 333 & t.o\\
P$_2$ Alg. \ref{assumptions-filter}   & 894 & 210 & 1,543 & 43,544 & 356 & 714,766\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 477 & \cellcolor{Lgray}{168} & 436 & 14,021 & \cellcolor{Lgray}{260} & \cellcolor{Lgray}{\textcolor{red}{\textbf{4,462}}}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 1,096 & \cellcolor{Lgray}{175} & 455 & 666,123 & \cellcolor{Lgray}{267} & 12,978\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: P-brave semantics on Physicians dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
P$_1$ Alg. \ref{single-ans-filter}   & 518 & \cellcolor{Lgray}{153} & \cellcolor{Lgray}{\textcolor{red}{\textbf{304}}} & 18,676 & \cellcolor{Lgray}{230} & 4,523\\
P$_2$ Alg. \ref{single-ans-filter}   & 1,146 & \cellcolor{Lgray}{141} & \cellcolor{Lgray}{328} & 572,030 & \cellcolor{Lgray}{223} & 13,392\\
\midrule
P$_1$ Alg. \ref{global-filter}   & \cellcolor{Lgray}{299} & \cellcolor{Lgray}{173} & \cellcolor{Lgray}{323} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,938}}} & \cellcolor{Lgray}{229} & 4,781\\
P$_2$ Alg. \ref{global-filter}   & 590 & \cellcolor{Lgray}{148} & 368 & 3,626 & \cellcolor{Lgray}{218} & 5,879\\
\midrule
P$_1$ Alg. \ref{muses-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{288}}} & \cellcolor{Lgray}{152} & \cellcolor{Lgray}{340} & t.o & \cellcolor{Lgray}{242} & 72,969\\
P$_2$ Alg. \ref{muses-filter}   & 520 & \cellcolor{Lgray}{151} & \cellcolor{Lgray}{350} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{209}}} & 69,396\\
\midrule
P$_1$ Alg. \ref{assumptions-filter}   & 437 & 205 & 1,190 & 51,486 & 293 & t.o\\
P$_2$ Alg. \ref{assumptions-filter}   & 683 & \cellcolor{Lgray}{173} & 618 & 39,094 & 267 & 117,518\\
\midrule
P$_1$ Alg. \ref{cause-by-cause-filter}   & 505 & \cellcolor{Lgray}{155} & 372 & 13,521 & \cellcolor{Lgray}{225} & \cellcolor{Lgray}{\textcolor{red}{\textbf{3,694}}}\\
P$_2$ Alg. \ref{cause-by-cause-filter}   & 754 & \cellcolor{Lgray}{\textcolor{red}{\textbf{133}}} & \cellcolor{Lgray}{324} & 482,667 & \cellcolor{Lgray}{242} & 10,377\\
\bottomrule
\end{tabular*}}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-brave semantics on \mn{u1c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter}   & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{48}}} & \cellcolor{Lgray}{27} & oom & \cellcolor{Lgray}{25} & \cellcolor{Lgray}{31} & \cellcolor{Lgray}{24} & \cellcolor{Lgray}{24} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{46}}}\\
\midrule
Alg. \ref{global-filter}   & t.o & \cellcolor{Lgray}{83} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{8}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & t.o & \cellcolor{Lgray}{50}\\
\midrule
Alg. \ref{muses-filter}   & t.o & 113 & \cellcolor{Lgray}{55} & t.o & \cellcolor{Lgray}{55} & \cellcolor{Lgray}{52} & \cellcolor{Lgray}{51} & \cellcolor{Lgray}{50} & t.o & \cellcolor{Lgray}{73}\\
\midrule
Alg. \ref{assumptions-filter}   & t.o & \cellcolor{Lgray}{96} & \cellcolor{Lgray}{47} & t.o & \cellcolor{Lgray}{50} & \cellcolor{Lgray}{57} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{41} & t.o & \cellcolor{Lgray}{72}\\
\midrule
Alg. \ref{cause-by-cause-filter}   & t.o & \cellcolor{Lgray}{58} & \cellcolor{Lgray}{39} & oom & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{32} & \cellcolor{Lgray}{31} & oom & \cellcolor{Lgray}{61}\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{36}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{44}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{104}}} & t.o & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{46}}} & \cellcolor{Lgray}{23} & \cellcolor{Lgray}{22}\\
\midrule
Alg. \ref{global-filter}   & \cellcolor{Lgray}{63} & t.o & 142 & 350 & t.o & t.o & oom & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{\textcolor{red}{\textbf{6}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{7}}}\\
\midrule
Alg. \ref{muses-filter}   & \cellcolor{Lgray}{71} & t.o & 163 & 432 & t.o & t.o & oom & 99 & \cellcolor{Lgray}{40} & \cellcolor{Lgray}{50}\\
\midrule
Alg. \ref{assumptions-filter}   & \cellcolor{Lgray}{65} & t.o & 168 & 437 & t.o & t.o & oom & \cellcolor{Lgray}{92} & \cellcolor{Lgray}{46} & \cellcolor{Lgray}{46}\\
\midrule
Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{49} & t.o & \cellcolor{Lgray}{69} & \cellcolor{Lgray}{130} & t.o & t.o & oom & \cellcolor{Lgray}{65} & \cellcolor{Lgray}{34} & \cellcolor{Lgray}{35}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-brave semantics on \mn{u1c50},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter}   & oom & t.o & oom & t.o & oom & t.o & oom & \cellcolor{Lgray}{44} & t.o & oom\\
\midrule
Alg. \ref{global-filter}   & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & oom & oom\\
\midrule
Alg. \ref{muses-filter}   & oom & oom & oom & oom & oom & oom & oom & 82 & oom & oom\\
\midrule
Alg. \ref{assumptions-filter}   & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{63} & oom & oom\\
\midrule
Alg. \ref{cause-by-cause-filter}   & oom & t.o & oom & t.o & oom & t.o & oom & \cellcolor{Lgray}{40} & t.o & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter}   & t.o & t.o & t.o & t.o & t.o & t.o & oom & t.o & \cellcolor{Lgray}{35} & oom\\
\midrule
Alg. \ref{global-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{19}}} & oom\\
\midrule
Alg. \ref{muses-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & 83 & oom\\
\midrule
Alg. \ref{assumptions-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{69} & oom\\
\midrule
Alg. \ref{cause-by-cause-filter}   & t.o & oom & t.o & t.o & t.o & t.o & oom & t.o & \cellcolor{Lgray}{38} & oom\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-brave semantics on \mn{u20c1},  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
& \mn{q7}
& \mn{q8}
& \mn{q9}
& \mn{q10}
\\\midrule
Alg. \ref{single-ans-filter}   & oom & oom & \cellcolor{Lgray}{41} & oom & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{39} & oom & 15,324 & oom & oom\\
\midrule
Alg. \ref{global-filter}   & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{28}}} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{27}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{30}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,337}}} & oom & t.o\\
\midrule
Alg. \ref{muses-filter}   & oom & oom & \cellcolor{Lgray}{71} & oom & 90 & \cellcolor{Lgray}{62} & t.o & 2,736 & oom & t.o\\
\midrule
Alg. \ref{assumptions-filter}   & oom & oom & 79 & oom & \cellcolor{Lgray}{77} & \cellcolor{Lgray}{70} & t.o & 3,255 & oom & t.o\\
\midrule
Alg. \ref{cause-by-cause-filter}   & oom & oom & \cellcolor{Lgray}{39} & oom & \cellcolor{Lgray}{38} & \cellcolor{Lgray}{40} & oom & 14,293 & oom & oom\\
\bottomrule
\end{tabular*}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
\toprule
& \mn{q11}
& \mn{q12}
& \mn{q13}
& \mn{q14}
& \mn{q15}
& \mn{q16}
& \mn{q17}
& \mn{q18}
& \mn{q19}
& \mn{q20}
\\\midrule
Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{2,377} & t.o & oom & oom & oom & oom & oom & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{163}}} & \cellcolor{Lgray}{42}\\
\midrule
Alg. \ref{global-filter}   & oom & oom & t.o & t.o & oom & oom & t.o & oom & 223 & \cellcolor{Lgray}{\textcolor{red}{\textbf{25}}}\\
\midrule
Alg. \ref{muses-filter}   & oom & oom & t.o & t.o & oom & oom & t.o & oom & 222 & \cellcolor{Lgray}{72}\\
\midrule
Alg. \ref{assumptions-filter}   & oom & oom & t.o & t.o & oom & oom & t.o & oom & \cellcolor{Lgray}{191} & 86\\
\midrule
Alg. \ref{cause-by-cause-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{2,374}}} & t.o & oom & oom & oom & oom & oom & oom & 458 & \cellcolor{Lgray}{41}\\
\bottomrule
\end{tabular*}
}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-brave semantics on \mn{u20c50}, non score-structured priority, $p=0.8$: All queries run out of memory.}%\centering\small{
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
%\toprule
%& \mn{q1}
%& \mn{q2}
%& \mn{q3}
%& \mn{q4}
%& \mn{q5}
%& \mn{q6}
%& \mn{q7}
%& \mn{q8}
%& \mn{q9}
%& \mn{q10}
%\\\midrule
%Alg. \ref{single-ans-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{global-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{muses-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{assumptions-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{cause-by-cause-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\bottomrule
%\end{tabular*}
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrrrrrr}
%\toprule
%& \mn{q11}
%& \mn{q12}
%& \mn{q13}
%& \mn{q14}
%& \mn{q15}
%& \mn{q16}
%& \mn{q17}
%& \mn{q18}
%& \mn{q19}
%& \mn{q20}
%\\\midrule
%Alg. \ref{single-ans-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{global-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{muses-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{assumptions-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\midrule
%Alg. \ref{cause-by-cause-filter}   & oom & oom & oom & oom & oom & oom & oom & oom & oom & oom\\
%\bottomrule
%\end{tabular*}
%}
\end{table}


\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-brave semantics on Food Inspection dataset,  non score-structured priority,  both $p=0.5$ and $p=0.8$: All queries run out of time or memory.}
%\centering\small{
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
%\toprule
%& \mn{q2}
%& \mn{q3}
%& \mn{q4}
%& \mn{q5}
%& \mn{q6}
%\\\midrule
%Alg. \ref{single-ans-filter}  & t.o & t.o & t.o & t.o & t.o\\\midrule
%Alg. \ref{global-filter}  & t.o & t.o & oom & oom & oom\\\midrule
%Alg. \ref{muses-filter}  & t.o & t.o & oom & oom & oom\\\midrule
%Alg. \ref{assumptions-filter}  & t.o & t.o & oom & oom & oom\\\midrule
%Alg. \ref{cause-by-cause-filter}  & t.o & t.o & t.o & t.o & t.o\\
%\bottomrule
%\end{tabular*}}
\end{table}

%\begin{table}[h]
%\caption{Query answers filtering time in milliseconds: C-brave semantics on Food Inspection dataset,  non score-structured priority,  $p=0.8$.}\centering
%\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrr}
%\toprule
%& \mn{q2}
%& \mn{q3}
%& \mn{q4}
%& \mn{q5}
%& \mn{q6}
%\\\midrule
%Alg. \ref{single-ans-filter}   & t.o & t.o & t.o & t.o & t.o\\
%Alg. \ref{global-filter}   & t.o & t.o & oom & oom & oom\\
%Alg. \ref{muses-filter}   & t.o & t.o & oom & oom & oom\\
%Alg. \ref{assumptions-filter}   & t.o & t.o & oom & oom & oom\\
%Alg. \ref{cause-by-cause-filter}   & t.o & t.o & t.o & t.o & t.o\\
%\bottomrule
%\end{tabular*}
%\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-brave semantics on Physicians dataset,  non score-structured priority,  $p=0.5$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{544,428}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{194}}} & \cellcolor{Lgray}{1,125} & oom & \cellcolor{Lgray}{\textcolor{red}{\textbf{305}}} & t.o\\
\midrule
Alg. \ref{global-filter}   & t.o & 1,263 & t.o & t.o & 1,108 & oom\\
\midrule
Alg. \ref{muses-filter}   & oom & 528 & t.o & t.o & 1,089 & oom\\
\midrule
Alg. \ref{assumptions-filter}   & t.o & 1,330 & t.o & t.o & 1,475 & oom\\
\midrule
Alg. \ref{cause-by-cause-filter}   & 732,817 & \cellcolor{Lgray}{199} & \cellcolor{Lgray}{\textcolor{red}{\textbf{1,086}}} & oom & \cellcolor{Lgray}{330} & t.o\\
\bottomrule
\end{tabular*}}
\end{table}

\begin{table}[h]
\caption{Query answers filtering time in milliseconds: C-brave semantics on Physicians dataset,  non score-structured priority,  $p=0.8$.}\centering\small{
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}}rrrrrr}
\toprule
& \mn{q1}
& \mn{q2}
& \mn{q3}
& \mn{q4}
& \mn{q5}
& \mn{q6}
\\\midrule
Alg. \ref{single-ans-filter}   & \cellcolor{Lgray}{\textcolor{red}{\textbf{454,796}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{165}}} & \cellcolor{Lgray}{\textcolor{red}{\textbf{577}}} & t.o & \cellcolor{Lgray}{\textcolor{red}{\textbf{267}}} & oom\\
\midrule
Alg. \ref{global-filter}   & oom & 541 & oom & t.o & 386 & t.o\\
\midrule
Alg. \ref{muses-filter}   & oom & 496 & oom & t.o & 370 & t.o\\
\midrule
Alg. \ref{assumptions-filter}   & t.o & 494 & oom & t.o & 453 & t.o\\
\midrule
Alg. \ref{cause-by-cause-filter}   & 643,129 & \cellcolor{Lgray}{185} & 653 & oom & \cellcolor{Lgray}{286} & t.o\\
\bottomrule
\end{tabular*}}
\end{table}
